Simultaneously Learning Corrections and Error Models for Geometry-based Visual Odometry Methods

This paper fosters the idea that deep learning methods can be used to complement classical visual odometry pipelines to improve their accuracy and to associate uncertainty models to their estimations. We show that the biases inherent to the visual odometry process can be faithfully learned and compensated for, and that a learning architecture associated with a probabilistic loss function can jointly estimate a full covariance matrix of the residual errors, defining an error model capturing the heteroscedasticity of the process. Experiments on autonomous driving image sequences assess the possibility to concurrently improve visual odometry and estimate an error associated with its outputs.

==> figures/dema_img/diagram_v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(354.33070866,467.71653543)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(222.93172101,425.64973276)
\lineto(286.85017696,425.64973276)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(286.46749983,425.64973276)
\lineto(286.46749983,374.21187255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.46749983,380.58982552)
\lineto(283.27852355,383.77880201)
\lineto(286.46749983,372.61738431)
\lineto(289.6564761,383.77880201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79724409,linecolor=curcolor]
{
\newpath
\moveto(286.46749983,380.58982552)
\lineto(283.27852355,383.77880201)
\lineto(286.46749983,372.61738431)
\lineto(289.6564761,383.77880201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.82745099 0.82745099}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54901963]
{
\newpath
\moveto(225.15193939,366.87210057)
\lineto(340.783075,366.87210057)
\lineto(340.783075,235.73293331)
\lineto(225.15193939,235.73293331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.93518184,linecolor=curcolor]
{
\newpath
\moveto(225.15193939,366.87210057)
\lineto(340.783075,366.87210057)
\lineto(340.783075,235.73293331)
\lineto(225.15193939,235.73293331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(30.6233868,353.36008803)
\lineto(30.6233868,305.00203595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.6233868,311.37998892)
\lineto(27.43441053,314.56896541)
\lineto(30.6233868,303.40754771)
\lineto(33.81236307,314.56896541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79724409,linecolor=curcolor]
{
\newpath
\moveto(30.6233868,311.37998892)
\lineto(27.43441053,314.56896541)
\lineto(30.6233868,303.40754771)
\lineto(33.81236307,314.56896541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linewidth=1.70120969,linecolor=curcolor,strokeopacity=0.4653179]
{
\newpath
\moveto(104.25443441,274.16477274)
\lineto(221.06187193,274.16477274)
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(214.25703339,274.16477274)
\lineto(210.85461412,270.76235324)
\lineto(222.76308156,274.16477274)
\lineto(210.85461412,277.56719224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linewidth=0.85060485,linecolor=curcolor,strokeopacity=0.4653179]
{
\newpath
\moveto(214.25703339,274.16477274)
\lineto(210.85461412,270.76235324)
\lineto(222.76308156,274.16477274)
\lineto(210.85461412,277.56719224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.82745099 0.82745099}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54854369]
{
\newpath
\moveto(-195.03993739,349.40571777)
\lineto(-120.02504303,349.40571777)
\lineto(-120.02504303,299.4368146)
\lineto(-195.03993739,299.4368146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77165337,linecolor=curcolor]
{
\newpath
\moveto(-195.03993739,349.40571777)
\lineto(-120.02504303,349.40571777)
\lineto(-120.02504303,299.4368146)
\lineto(-195.03993739,299.4368146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(282.46750327,234.07463085)
\lineto(282.46750327,201.82379009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.68212609,linecolor=curcolor]
{
\newpath
\moveto(310.60550869,201.93660899)
\lineto(187.79948302,201.93660899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.77502046,176.18777614)
\curveto(182.63587183,176.46836582)(182.61268039,176.54489028)(182.35757457,176.54489028)
\curveto(182.10246875,176.54489028)(182.05608588,176.46836582)(181.94012869,176.18777614)
\lineto(176.00312052,163.00006106)
\curveto(175.97992908,162.94904475)(175.93354621,162.82150399)(175.93354621,162.74497953)
\curveto(175.93354621,162.64294692)(175.95673765,162.61743876)(176.30460922,162.61743876)
\lineto(188.38734849,162.61743876)
\curveto(188.7584115,162.61743876)(188.7584115,162.64294692)(188.7584115,162.74497953)
\curveto(188.7584115,162.82150399)(188.73522006,162.94904475)(188.68883719,163.00006106)
\closepath
\moveto(181.80098006,174.75931958)
\lineto(186.64799063,163.96937087)
\lineto(176.97716092,163.96937087)
\closepath
\moveto(181.80098006,174.75931958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.37932638,175.830662)
\lineto(190.69084155,175.830662)
\lineto(190.31977854,171.21368631)
\lineto(191.06190456,171.21368631)
\curveto(191.22424463,173.33086301)(191.36339326,174.98889295)(193.93764289,174.98889295)
\lineto(195.37551206,174.98889295)
\lineto(195.37551206,163.45920781)
\lineto(192.68530523,163.45920781)
\lineto(192.68530523,162.61743876)
\curveto(194.09998296,162.66845507)(195.93210657,162.66845507)(196.53508396,162.66845507)
\curveto(197.62508156,162.66845507)(198.97018497,162.66845507)(200.3848627,162.61743876)
\lineto(200.3848627,163.45920781)
\lineto(197.71784731,163.45920781)
\lineto(197.71784731,174.98889295)
\lineto(199.13252504,174.98889295)
\curveto(201.68358323,174.98889295)(201.82273186,173.35637116)(201.98507193,171.21368631)
\lineto(202.72719795,171.21368631)
\closepath
\moveto(202.37932638,175.830662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-108.06828532,243.63869542)
\curveto(-107.76656498,242.76396964)(-107.40019028,241.5174854)(-106.66744088,239.46187982)
\curveto(-105.63297115,236.61902104)(-105.15883918,235.5693501)(-104.16747235,233.9948437)
\curveto(-103.93040637,233.64495339)(-103.90885492,233.62308524)(-103.75799475,233.62308524)
\curveto(-103.54248022,233.62308524)(-103.17610552,233.81989854)(-103.0036939,233.95110741)
\curveto(-102.76662792,234.16978886)(-102.76662792,234.191657)(-102.57266484,235.00077835)
\curveto(-101.58129801,239.41814353)(-100.33131374,243.98858573)(-100.00804195,244.75397079)
\curveto(-99.9864905,244.79770708)(-99.66321871,245.43188327)(-97.63738214,245.45375141)
\curveto(-97.29255889,245.47561956)(-96.99083855,246.37221348)(-96.99083855,246.74397194)
\curveto(-96.99083855,247.00638967)(-97.07704436,247.00638967)(-97.31411034,247.00638967)
\curveto(-98.97357221,247.00638967)(-99.70632161,246.30660905)(-99.90028469,246.0879276)
\curveto(-100.37441665,245.47561956)(-100.7623428,244.25100346)(-101.51664365,241.47374911)
\curveto(-102.09853288,239.33067095)(-102.61576775,237.14385651)(-103.13300262,235.00077835)
\curveto(-104.03816364,236.37847145)(-104.5553985,237.71242826)(-105.35280226,239.85550642)
\curveto(-106.21486037,242.23913417)(-106.7536467,243.96671759)(-107.18467575,245.47561956)
\curveto(-107.29243302,245.82550987)(-107.31398447,245.82550987)(-107.46484464,245.82550987)
\curveto(-107.48639609,245.82550987)(-107.80966789,245.82550987)(-108.3053513,245.43188327)
\curveto(-108.45621147,245.27880626)(-108.47776292,245.12572924)(-108.49931438,244.95078409)
\curveto(-108.95189489,240.48968261)(-110.50359949,236.09418557)(-110.95618,235.28506422)
\curveto(-111.08548872,235.04451464)(-111.2794518,234.73836061)(-111.60272359,234.73836061)
\curveto(-111.77513521,234.73836061)(-112.4216788,234.82583319)(-112.85270785,235.21945979)
\curveto(-112.93891367,235.28506422)(-112.96046512,235.28506422)(-112.98201657,235.28506422)
\curveto(-113.24063401,235.28506422)(-113.58545725,234.45407473)(-113.58545725,234.06044813)
\curveto(-113.58545725,233.53561267)(-112.59409042,233.2075905)(-112.11995846,233.2075905)
\curveto(-111.06393727,233.2075905)(-110.22343061,235.5693501)(-109.96481317,236.33473516)
\curveto(-108.88724053,239.3525391)(-108.37000566,241.84550757)(-108.06828532,243.63869542)
\closepath
\moveto(-108.06828532,243.63869542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-91.7850765,229.97110511)
\curveto(-91.7850765,230.0148414)(-91.7850765,230.05857769)(-92.06524539,230.34286357)
\curveto(-93.72470726,232.0267107)(-94.65141973,234.7820969)(-94.65141973,238.19352744)
\curveto(-94.65141973,241.45188097)(-93.87556743,244.25100346)(-91.95748812,246.21913647)
\curveto(-91.7850765,246.37221348)(-91.7850765,246.39408162)(-91.7850765,246.45968606)
\curveto(-91.7850765,246.54715864)(-91.87128231,246.59089492)(-91.93593667,246.59089492)
\curveto(-92.1514512,246.59089492)(-93.50919273,245.38814698)(-94.30659648,243.74803614)
\curveto(-95.14710314,242.04232087)(-95.5350293,240.27100117)(-95.5350293,238.19352744)
\curveto(-95.5350293,236.70649362)(-95.29796331,234.71649247)(-94.45745665,232.94517276)
\curveto(-93.46608982,230.93330347)(-92.12989974,229.83989625)(-91.93593667,229.83989625)
\curveto(-91.87128231,229.83989625)(-91.7850765,229.88363254)(-91.7850765,229.97110511)
\closepath
\moveto(-91.7850765,229.97110511)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-88.50225513,234.41033845)
\curveto(-88.09277752,234.01671184)(-87.46778539,233.86363483)(-86.90744761,233.86363483)
\curveto(-85.85142642,233.86363483)(-85.14022848,234.5852836)(-84.75230233,235.11011907)
\curveto(-84.60144216,234.21352514)(-83.89024421,233.86363483)(-83.32990644,233.86363483)
\curveto(-82.83422302,233.86363483)(-82.42474542,234.16978886)(-82.14457653,234.7820969)
\curveto(-81.86440765,235.35066866)(-81.64889312,236.3566033)(-81.64889312,236.42220774)
\curveto(-81.64889312,236.50968032)(-81.71354748,236.57528475)(-81.79975329,236.57528475)
\curveto(-81.95061346,236.57528475)(-81.97216491,236.48781217)(-82.03681927,236.24726258)
\curveto(-82.27388525,235.26319608)(-82.59715704,234.21352514)(-83.26525208,234.21352514)
\curveto(-83.7609355,234.21352514)(-83.78248695,234.65088803)(-83.78248695,234.9789102)
\curveto(-83.78248695,235.35066866)(-83.63162678,235.9629767)(-83.52386952,236.46594403)
\lineto(-83.04973755,238.28100002)
\curveto(-82.98508319,238.58715404)(-82.81267157,239.3525391)(-82.72646576,239.63682498)
\curveto(-82.64025995,240.05231972)(-82.44629687,240.77396849)(-82.44629687,240.83957292)
\curveto(-82.44629687,241.08012251)(-82.64025995,241.25506767)(-82.89887738,241.25506767)
\curveto(-83.04973755,241.25506767)(-83.3945608,241.18946324)(-83.52386952,240.68649591)
\lineto(-84.66609652,236.02858114)
\curveto(-84.75230233,235.70055897)(-84.75230233,235.65682268)(-84.96781686,235.39440495)
\curveto(-85.16177993,235.11011907)(-85.80832352,234.21352514)(-86.84279326,234.21352514)
\curveto(-87.76950573,234.21352514)(-88.07122607,234.89143762)(-88.07122607,235.67869083)
\curveto(-88.07122607,236.15979)(-87.9203659,236.75022991)(-87.85571154,237.03451578)
\lineto(-87.12296214,240.05231972)
\curveto(-87.03675633,240.35847375)(-86.90744761,240.90517736)(-86.90744761,240.99264994)
\curveto(-86.90744761,241.25506767)(-87.12296214,241.40814468)(-87.33847667,241.40814468)
\curveto(-87.46778539,241.40814468)(-87.83416009,241.36440839)(-87.9634688,240.83957292)
\lineto(-90.35568007,231.15198492)
\curveto(-90.37723152,231.06451234)(-90.42033443,230.95517162)(-90.42033443,230.86769904)
\curveto(-90.42033443,230.6052813)(-90.2048199,230.45220429)(-89.96775392,230.45220429)
\curveto(-89.49362196,230.45220429)(-89.38586469,230.82396275)(-89.27810743,231.30506193)
\closepath
\moveto(-88.50225513,234.41033845)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-77.94765208,233.97297556)
\curveto(-77.94765208,234.93517391)(-78.24937242,235.65682268)(-78.93901891,235.65682268)
\curveto(-79.45625378,235.65682268)(-79.71487121,235.21945979)(-79.71487121,234.84770133)
\curveto(-79.71487121,234.49781102)(-79.47780523,234.03857999)(-78.91746745,234.03857999)
\curveto(-78.70195293,234.03857999)(-78.5295413,234.10418442)(-78.37868113,234.25726143)
\curveto(-78.33557823,234.27912958)(-78.31402677,234.27912958)(-78.31402677,234.27912958)
\curveto(-78.27092387,234.27912958)(-78.27092387,234.06044813)(-78.27092387,233.97297556)
\curveto(-78.27092387,233.42627194)(-78.37868113,232.33286472)(-79.32694506,231.23945749)
\curveto(-79.52090813,231.04264419)(-79.52090813,231.02077605)(-79.52090813,230.97703976)
\curveto(-79.52090813,230.88956718)(-79.43470232,230.8020946)(-79.34849651,230.8020946)
\curveto(-79.21918779,230.8020946)(-77.94765208,232.04857884)(-77.94765208,233.97297556)
\closepath
\moveto(-77.94765208,233.97297556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-66.33929295,239.48374797)
\curveto(-66.20998423,239.63682498)(-66.16688132,239.65869312)(-66.16688132,239.76803384)
\curveto(-66.16688132,239.83363828)(-66.16688132,239.85550642)(-66.29619004,240.03045158)
\lineto(-70.00303993,244.79770708)
\lineto(-66.49015312,244.79770708)
\curveto(-64.09794185,244.79770708)(-62.6108916,244.38221233)(-62.26606836,241.53935355)
\lineto(-61.57642187,241.53935355)
\lineto(-62.05055383,245.51935584)
\lineto(-72.41680265,245.51935584)
\curveto(-72.89093462,245.51935584)(-72.91248607,245.45375141)(-72.91248607,244.97265223)
\lineto(-68.12806353,238.84957178)
\lineto(-72.71852299,234.56341546)
\curveto(-72.78317735,234.49781102)(-72.91248607,234.3884703)(-72.91248607,234.27912958)
\curveto(-72.91248607,234.03857999)(-72.63231718,234.03857999)(-72.41680265,234.03857999)
\lineto(-62.05055383,234.03857999)
\lineto(-61.57642187,238.28100002)
\lineto(-62.26606836,238.28100002)
\curveto(-62.58934015,235.39440495)(-64.20569911,235.04451464)(-66.55480748,235.04451464)
\lineto(-71.10216403,235.04451464)
\closepath
\moveto(-66.33929295,239.48374797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-55.87175861,238.19352744)
\curveto(-55.87175861,239.48374797)(-56.04417023,241.53935355)(-56.9708827,243.48561841)
\curveto(-57.94069808,245.4974877)(-59.29843961,246.59089492)(-59.47085124,246.59089492)
\curveto(-59.53550559,246.59089492)(-59.62171141,246.54715864)(-59.62171141,246.45968606)
\curveto(-59.62171141,246.39408162)(-59.62171141,246.37221348)(-59.34154252,246.0879276)
\curveto(-57.68208065,244.40408048)(-56.77691963,241.62682613)(-56.77691963,238.21539559)
\curveto(-56.77691963,234.9789102)(-57.55277193,232.17978771)(-59.44929978,230.2116547)
\curveto(-59.62171141,230.05857769)(-59.62171141,230.0148414)(-59.62171141,229.97110511)
\curveto(-59.62171141,229.88363254)(-59.53550559,229.83989625)(-59.47085124,229.83989625)
\curveto(-59.25533671,229.83989625)(-57.89759518,231.04264419)(-57.10019142,232.68275503)
\curveto(-56.25968476,234.3884703)(-55.87175861,236.20352629)(-55.87175861,238.19352744)
\closepath
\moveto(-55.87175861,238.19352744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.82196514,208.16498106)
\curveto(186.31492931,207.69109968)(187.06734832,207.50681248)(187.74193087,207.50681248)
\curveto(189.01325952,207.50681248)(189.86946046,208.37559501)(190.33647915,209.00743685)
\curveto(190.51809753,207.92804037)(191.37429846,207.50681248)(192.04888101,207.50681248)
\curveto(192.64562711,207.50681248)(193.13859129,207.87538689)(193.47588256,208.6125357)
\curveto(193.81317384,209.29703102)(194.07262867,210.50806121)(194.07262867,210.58704144)
\curveto(194.07262867,210.69234842)(193.99479222,210.77132865)(193.89101029,210.77132865)
\curveto(193.70939191,210.77132865)(193.68344643,210.66602167)(193.60560998,210.3764275)
\curveto(193.32020967,209.19172405)(192.93102743,207.92804037)(192.12671746,207.92804037)
\curveto(191.52997135,207.92804037)(191.50402587,208.45457524)(191.50402587,208.84947639)
\curveto(191.50402587,209.29703102)(191.68564425,210.03417984)(191.81537167,210.63969493)
\lineto(192.38617229,212.82481462)
\curveto(192.46400873,213.19338903)(192.6715726,214.11482504)(192.77535453,214.4570727)
\curveto(192.87913646,214.95728083)(193.1126458,215.82606335)(193.1126458,215.90504358)
\curveto(193.1126458,216.19463776)(192.87913646,216.40525171)(192.56779067,216.40525171)
\curveto(192.38617229,216.40525171)(191.97104456,216.32627148)(191.81537167,215.72075638)
\lineto(190.44026108,210.11316007)
\curveto(190.33647915,209.71825892)(190.33647915,209.66560543)(190.07702432,209.34968451)
\curveto(189.84351497,209.00743685)(189.06515049,207.92804037)(187.81976732,207.92804037)
\curveto(186.70411156,207.92804037)(186.3408748,208.74416942)(186.3408748,209.69193217)
\curveto(186.3408748,210.27112052)(186.52249318,210.98194259)(186.60032963,211.32419026)
\lineto(187.48247604,214.95728083)
\curveto(187.58625797,215.32585523)(187.74193087,215.98402381)(187.74193087,216.08933079)
\curveto(187.74193087,216.40525171)(187.48247604,216.58953891)(187.22302121,216.58953891)
\curveto(187.06734832,216.58953891)(186.62627511,216.53688542)(186.47060221,215.90504358)
\lineto(183.59065362,204.24229632)
\curveto(183.56470814,204.13698934)(183.51281717,204.00535563)(183.51281717,203.90004865)
\curveto(183.51281717,203.58412774)(183.772272,203.39984053)(184.05767231,203.39984053)
\curveto(184.62847293,203.39984053)(184.75820035,203.84739517)(184.88792776,204.42658352)
\closepath
\moveto(185.82196514,208.16498106)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.21836692,167.25808617)
\curveto(311.37403982,167.44237337)(311.42593079,167.46870011)(311.42593079,167.60033383)
\curveto(311.42593079,167.67931406)(311.42593079,167.7056408)(311.27025789,167.91625475)
\lineto(306.80763485,173.65548478)
\lineto(311.03674854,173.65548478)
\curveto(313.91669713,173.65548478)(315.70693545,173.15527666)(316.12206317,169.73280004)
\lineto(316.95231862,169.73280004)
\lineto(316.381518,174.52426731)
\lineto(303.90174078,174.52426731)
\curveto(303.33094016,174.52426731)(303.30499467,174.44528708)(303.30499467,173.86609873)
\lineto(309.06489185,166.49461061)
\lineto(303.53850402,161.33456893)
\curveto(303.46066757,161.2555887)(303.30499467,161.12395499)(303.30499467,160.99232127)
\curveto(303.30499467,160.7027271)(303.64228595,160.7027271)(303.90174078,160.7027271)
\lineto(316.381518,160.7027271)
\lineto(316.95231862,165.81011529)
\lineto(316.12206317,165.81011529)
\curveto(315.73288093,162.33498518)(313.78696972,161.91375729)(310.9589121,161.91375729)
\lineto(305.48441523,161.91375729)
\closepath
\moveto(311.21836692,167.25808617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.43736629,linecolor=curcolor]
{
\newpath
\moveto(310.27216856,202.71005269)
\lineto(310.27216856,179.58206188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.27216856,185.33152724)
\lineto(307.39743607,188.20625992)
\lineto(310.27216856,178.14469554)
\lineto(313.14690105,188.20625992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.71868315,linecolor=curcolor]
{
\newpath
\moveto(310.27216856,185.33152724)
\lineto(307.39743607,188.20625992)
\lineto(310.27216856,178.14469554)
\lineto(313.14690105,188.20625992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.06220449,linecolor=curcolor,linestyle=dashed,dash=0.58199996 0.58199996]
{
\newpath
\moveto(3.46493886,430.95675385)
\lineto(188.57147012,430.95675385)
\lineto(188.57147012,357.55314651)
\lineto(3.46493886,357.55314651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.06220449,linecolor=curcolor,linestyle=dashed,dash=0.58199996 0.58199996]
{
\newpath
\moveto(10.41741272,441.8678942)
\lineto(195.52394398,441.8678942)
\lineto(195.52394398,368.46428687)
\lineto(10.41741272,368.46428687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.06220449,linecolor=curcolor,linestyle=dashed,dash=0.58199996 0.58199996]
{
\newpath
\moveto(20.29218624,453.05798398)
\lineto(205.39871751,453.05798398)
\lineto(205.39871751,379.65437664)
\lineto(20.29218624,379.65437664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.06220449,linecolor=curcolor,linestyle=dashed,dash=0.58199996 0.58199996]
{
\newpath
\moveto(29.62253558,465.22793244)
\lineto(214.72906684,465.22793244)
\lineto(214.72906684,391.8243251)
\lineto(29.62253558,391.8243251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.88627452 0.06666667}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.50480771]
{
\newpath
\moveto(6.31068153,298.39499901)
\lineto(98.10218972,298.39499901)
\lineto(98.10218972,237.00942487)
\lineto(6.31068153,237.00942487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.77165337,linecolor=curcolor,linestyle=dashed,dash=0.49999997 0.49999997]
{
\newpath
\moveto(6.31068153,298.39499901)
\lineto(98.10218972,298.39499901)
\lineto(98.10218972,237.00942487)
\lineto(6.31068153,237.00942487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(53.51858221,233.81012298)
\lineto(54.12787154,183.77131382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.0502172,190.14879404)
\lineto(50.82265014,193.29870697)
\lineto(54.14728512,182.17694377)
\lineto(57.20012992,193.37636132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79724409,linecolor=curcolor]
{
\newpath
\moveto(54.0502172,190.14879404)
\lineto(50.82265014,193.29870697)
\lineto(54.14728512,182.17694377)
\lineto(57.20012992,193.37636132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.45926823,291.20244717)
\lineto(35.45926823,289.75957616)
\curveto(34.89774486,290.02813083)(34.36795977,290.22832613)(33.86991296,290.36016206)
\curveto(33.37186615,290.49199799)(32.89090918,290.55791596)(32.42704205,290.55791596)
\curveto(31.62137809,290.55791596)(30.99881957,290.40166597)(30.5593665,290.08916599)
\curveto(30.12479624,289.776666)(29.90751112,289.33233009)(29.90751112,288.75615825)
\curveto(29.90751112,288.27275984)(30.05155407,287.90654893)(30.33963997,287.6575255)
\curveto(30.63260868,287.41338489)(31.18436642,287.215631)(31.9949132,287.06426382)
\lineto(32.88846777,286.88115836)
\curveto(33.99198326,286.67119744)(34.80497144,286.30010371)(35.32743231,285.76787718)
\curveto(35.85477599,285.24053346)(36.11844783,284.53252569)(36.11844783,283.64385386)
\curveto(36.11844783,282.58428361)(35.76200257,281.781061)(35.04911203,281.23418603)
\curveto(34.34110431,280.68731107)(33.30106538,280.41387358)(31.92899524,280.41387358)
\curveto(31.41141718,280.41387358)(30.85965943,280.47246733)(30.27372201,280.58965482)
\curveto(29.69266739,280.70684232)(29.08964012,280.88018215)(28.4646402,281.10967432)
\lineto(28.4646402,282.63311173)
\curveto(29.06522606,282.29619769)(29.6536049,282.04229146)(30.2297767,281.87139303)
\curveto(30.8059485,281.7004946)(31.37235468,281.61504539)(31.92899524,281.61504539)
\curveto(32.77372169,281.61504539)(33.42557708,281.781061)(33.8845614,282.11309223)
\curveto(34.34354571,282.44512346)(34.57303787,282.91875625)(34.57303787,283.53399059)
\curveto(34.57303787,284.07109993)(34.40702227,284.49102178)(34.07499106,284.79375614)
\curveto(33.74784266,285.0964905)(33.20829195,285.32354126)(32.45633892,285.47490844)
\lineto(31.55546013,285.65068968)
\curveto(30.45194464,285.87041623)(29.6536049,286.21465449)(29.1604409,286.68340447)
\curveto(28.6672769,287.15215444)(28.4206949,287.80400987)(28.4206949,288.63897076)
\curveto(28.4206949,289.60576758)(28.76005032,290.36748628)(29.43876117,290.92412688)
\curveto(30.12235484,291.48076747)(31.06229613,291.75908776)(32.25858504,291.75908776)
\curveto(32.77128029,291.75908776)(33.29374116,291.71270105)(33.82596765,291.61992762)
\curveto(34.35819415,291.52715418)(34.90262767,291.38799404)(35.45926823,291.20244717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.67069342,281.85674459)
\lineto(39.67069342,277.50615891)
\lineto(38.31571312,277.50615891)
\lineto(38.31571312,288.82940044)
\lineto(39.67069342,288.82940044)
\lineto(39.67069342,287.58428332)
\curveto(39.95389651,288.07256454)(40.31034178,288.43389265)(40.74002922,288.66826763)
\curveto(41.17459948,288.90752543)(41.69217754,289.02715433)(42.2927634,289.02715433)
\curveto(43.28885703,289.02715433)(44.09696239,288.63164654)(44.7170795,287.84063096)
\curveto(45.34207943,287.04961538)(45.65457939,286.00957638)(45.65457939,284.72051396)
\curveto(45.65457939,283.43145153)(45.34207943,282.39141253)(44.7170795,281.60039695)
\curveto(44.09696239,280.80938137)(43.28885703,280.41387358)(42.2927634,280.41387358)
\curveto(41.69217754,280.41387358)(41.17459948,280.53106108)(40.74002922,280.76543606)
\curveto(40.31034178,281.00469386)(39.95389651,281.36846337)(39.67069342,281.85674459)
\closepath
\moveto(44.25565378,284.72051396)
\curveto(44.25565378,285.71172484)(44.05057568,286.48809198)(43.64041948,287.04961538)
\curveto(43.2351461,287.6160216)(42.67606414,287.89922471)(41.9631736,287.89922471)
\curveto(41.25028306,287.89922471)(40.6887597,287.6160216)(40.2786035,287.04961538)
\curveto(39.87333011,286.48809198)(39.67069342,285.71172484)(39.67069342,284.72051396)
\curveto(39.67069342,283.72930308)(39.87333011,282.95049453)(40.2786035,282.38408831)
\curveto(40.6887597,281.82256491)(41.25028306,281.5418032)(41.9631736,281.5418032)
\curveto(42.67606414,281.5418032)(43.2351461,281.82256491)(43.64041948,282.38408831)
\curveto(44.05057568,282.95049453)(44.25565378,283.72930308)(44.25565378,284.72051396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.61649264,284.74981083)
\curveto(50.52762559,284.74981083)(49.77323115,284.62529912)(49.35330933,284.3762757)
\curveto(48.9333875,284.12725227)(48.72342659,283.70244761)(48.72342659,283.10186171)
\curveto(48.72342659,282.62334611)(48.87967657,282.24248676)(49.19217653,281.95928365)
\curveto(49.50955931,281.68096335)(49.93924675,281.5418032)(50.48123887,281.5418032)
\curveto(51.22830909,281.5418032)(51.82645355,281.80547506)(52.27567224,282.33281878)
\curveto(52.72977375,282.86504531)(52.9568245,283.57061168)(52.9568245,284.44951788)
\lineto(52.9568245,284.74981083)
\lineto(51.61649264,284.74981083)
\closepath
\moveto(54.30448058,285.30645142)
\lineto(54.30448058,280.62627591)
\lineto(52.9568245,280.62627591)
\lineto(52.9568245,281.87139303)
\curveto(52.64920735,281.37334618)(52.26590662,281.00469386)(51.8069223,280.76543606)
\curveto(51.34793798,280.53106108)(50.78641462,280.41387358)(50.1223522,280.41387358)
\curveto(49.28250855,280.41387358)(48.61356333,280.64824857)(48.11551651,281.11699854)
\curveto(47.62235251,281.59063133)(47.37577051,282.22295551)(47.37577051,283.01397109)
\curveto(47.37577051,283.9368226)(47.68338766,284.63262334)(48.29862196,285.10137331)
\curveto(48.91873907,285.57012328)(49.84159052,285.80449827)(51.0671763,285.80449827)
\lineto(52.9568245,285.80449827)
\lineto(52.9568245,285.9363342)
\curveto(52.9568245,286.55645135)(52.7517464,287.03496695)(52.3415902,287.37188099)
\curveto(51.93631681,287.71367784)(51.36502782,287.88457627)(50.62772323,287.88457627)
\curveto(50.15897329,287.88457627)(49.70243038,287.82842393)(49.2580945,287.71611925)
\curveto(48.81375861,287.60381457)(48.38651257,287.43535755)(47.97635638,287.21074819)
\lineto(47.97635638,288.4558653)
\curveto(48.46952038,288.64629498)(48.94803594,288.78789653)(49.41190307,288.88066996)
\curveto(49.8757702,288.97832621)(50.3274303,289.02715433)(50.76688337,289.02715433)
\curveto(51.95340666,289.02715433)(52.83963701,288.71953716)(53.42557444,288.10430282)
\curveto(54.01151187,287.48906848)(54.30448058,286.55645135)(54.30448058,285.30645142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.84110076,287.56963488)
\curveto(61.68973359,287.6575255)(61.52371799,287.72100206)(61.34305395,287.76006456)
\curveto(61.16727272,287.80400987)(60.97196024,287.82598252)(60.75711652,287.82598252)
\curveto(59.99539787,287.82598252)(59.40946044,287.5769591)(58.99930424,287.07891226)
\curveto(58.59403085,286.58574822)(58.39139416,285.87529905)(58.39139416,284.94756472)
\lineto(58.39139416,280.62627591)
\lineto(57.03641386,280.62627591)
\lineto(57.03641386,288.82940044)
\lineto(58.39139416,288.82940044)
\lineto(58.39139416,287.55498645)
\curveto(58.67459725,288.05303329)(59.04324955,288.42168562)(59.49735105,288.66094341)
\curveto(59.95145256,288.90508402)(60.5032103,289.02715433)(61.15262428,289.02715433)
\curveto(61.24539771,289.02715433)(61.34793676,289.01983011)(61.46024143,289.00518167)
\curveto(61.57254611,288.99541605)(61.69705781,288.97832621)(61.83377654,288.95391215)
\lineto(61.84110076,287.56963488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.49881554,288.58770123)
\lineto(68.49881554,287.31328724)
\curveto(68.11795621,287.50859973)(67.72244845,287.6550841)(67.31229225,287.75274034)
\curveto(66.90213605,287.85039659)(66.47733142,287.89922471)(66.03787835,287.89922471)
\curveto(65.36893312,287.89922471)(64.8660035,287.79668565)(64.52908948,287.59160754)
\curveto(64.19705827,287.38652943)(64.03104267,287.07891226)(64.03104267,286.66875603)
\curveto(64.03104267,286.35625605)(64.15067156,286.10967403)(64.38992934,285.92900998)
\curveto(64.62918712,285.75322874)(65.11014409,285.58477172)(65.83280025,285.42363892)
\lineto(66.29422598,285.32109986)
\curveto(67.2512571,285.11602175)(67.92996796,284.82549442)(68.33035853,284.44951788)
\curveto(68.73563192,284.07842415)(68.93826861,283.55840465)(68.93826861,282.88945938)
\curveto(68.93826861,282.12774067)(68.63553427,281.52471336)(68.0300656,281.08037745)
\curveto(67.42947974,280.63604154)(66.60184312,280.41387358)(65.54715576,280.41387358)
\curveto(65.10770269,280.41387358)(64.64871837,280.45781889)(64.1702028,280.54570951)
\curveto(63.69657005,280.62871732)(63.19608183,280.75567044)(62.66873815,280.92656887)
\lineto(62.66873815,282.31817035)
\curveto(63.16678496,282.0593813)(63.65750756,281.86406881)(64.14090593,281.73223288)
\curveto(64.62430431,281.60527976)(65.10281987,281.5418032)(65.57645263,281.5418032)
\curveto(66.21121817,281.5418032)(66.69949936,281.64922507)(67.04129619,281.86406881)
\curveto(67.38309303,282.08379536)(67.55399144,282.39141253)(67.55399144,282.78692032)
\curveto(67.55399144,283.15313124)(67.42947974,283.43389294)(67.18045633,283.62920543)
\curveto(66.93631574,283.82451791)(66.39676502,284.01250619)(65.56180419,284.19317024)
\lineto(65.09305425,284.30303351)
\curveto(64.25809342,284.47881475)(63.65506615,284.74736942)(63.28397245,285.10869753)
\curveto(62.91287874,285.47490844)(62.72733189,285.9753967)(62.72733189,286.61016228)
\curveto(62.72733189,287.38164661)(63.00076936,287.9773497)(63.54764429,288.39727155)
\curveto(64.09451922,288.8171934)(64.87088631,289.02715433)(65.87674556,289.02715433)
\curveto(66.37479237,289.02715433)(66.84354231,288.99053324)(67.28299538,288.91729105)
\curveto(67.72244845,288.84404887)(68.12772184,288.7341856)(68.49881554,288.58770123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.10818839,285.06475222)
\lineto(78.10818839,284.40557257)
\lineto(71.91190011,284.40557257)
\curveto(71.97049385,283.47783825)(72.24881413,282.76983048)(72.74686094,282.28154925)
\curveto(73.24979057,281.79815085)(73.94803267,281.55645164)(74.84158724,281.55645164)
\curveto(75.3591653,281.55645164)(75.85965352,281.6199282)(76.3430519,281.74688132)
\curveto(76.83133309,281.87383443)(77.31473146,282.06426411)(77.79324703,282.31817035)
\lineto(77.79324703,281.04375636)
\curveto(77.30984865,280.83867825)(76.81424324,280.68242825)(76.30643081,280.57500639)
\curveto(75.79861837,280.46758452)(75.28348172,280.41387358)(74.76102085,280.41387358)
\curveto(73.45242726,280.41387358)(72.41482973,280.79473294)(71.64822827,281.55645164)
\curveto(70.88650961,282.31817035)(70.50565029,283.34844372)(70.50565029,284.64727177)
\curveto(70.50565029,285.99004513)(70.86697837,287.05449819)(71.58963453,287.84063096)
\curveto(72.3171735,288.63164654)(73.29617728,289.02715433)(74.52664588,289.02715433)
\curveto(75.63016136,289.02715433)(76.50174328,288.67070904)(77.14139164,287.95781845)
\curveto(77.78592281,287.24981068)(78.10818839,286.28545527)(78.10818839,285.06475222)
\closepath
\moveto(76.76053231,285.46026001)
\curveto(76.75076669,286.19756465)(76.54324718,286.78594352)(76.1379738,287.22539662)
\curveto(75.73758322,287.66484972)(75.20535673,287.88457627)(74.54129431,287.88457627)
\curveto(73.78934128,287.88457627)(73.18631401,287.67217394)(72.73221251,287.24736928)
\curveto(72.28299381,286.82256461)(72.02420478,286.22442012)(71.95584542,285.45293579)
\lineto(76.76053231,285.46026001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.06376047,261.87627701)
\lineto(30.8889563,272.81133496)
\lineto(32.43436627,272.81133496)
\lineto(35.8987213,263.60479253)
\lineto(39.37040055,272.81133496)
\lineto(40.9084863,272.81133496)
\lineto(36.74100635,261.87627701)
\lineto(35.06376047,261.87627701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.11698259,270.07940153)
\lineto(43.46463867,270.07940153)
\lineto(43.46463867,261.87627701)
\lineto(42.11698259,261.87627701)
\lineto(42.11698259,270.07940153)
\closepath
\moveto(42.11698259,273.27276072)
\lineto(43.46463867,273.27276072)
\lineto(43.46463867,271.56621785)
\lineto(42.11698259,271.56621785)
\lineto(42.11698259,273.27276072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.50662984,269.83770233)
\lineto(51.50662984,268.56328834)
\curveto(51.12577051,268.75860083)(50.73026275,268.90508519)(50.32010655,269.00274144)
\curveto(49.90995035,269.10039768)(49.48514572,269.1492258)(49.04569265,269.1492258)
\curveto(48.37674742,269.1492258)(47.8738178,269.04668675)(47.53690378,268.84160863)
\curveto(47.20487257,268.63653052)(47.03885696,268.32891335)(47.03885696,267.91875712)
\curveto(47.03885696,267.60625714)(47.15848586,267.35967513)(47.39774364,267.17901107)
\curveto(47.63700142,267.00322983)(48.11795839,266.83477281)(48.84061455,266.67364001)
\lineto(49.30204027,266.57110095)
\curveto(50.2590714,266.36602284)(50.93778226,266.07549551)(51.33817283,265.69951897)
\curveto(51.74344622,265.32842524)(51.94608291,264.80840574)(51.94608291,264.13946047)
\curveto(51.94608291,263.37774176)(51.64334857,262.77471446)(51.0378799,262.33037854)
\curveto(50.43729404,261.88604263)(49.60965742,261.66387468)(48.55497006,261.66387468)
\curveto(48.11551699,261.66387468)(47.65653267,261.70781999)(47.1780171,261.79571061)
\curveto(46.70438435,261.87871841)(46.20389613,262.00567153)(45.67655245,262.17656996)
\lineto(45.67655245,263.56817144)
\curveto(46.17459926,263.30938239)(46.66532186,263.11406991)(47.14872023,262.98223398)
\curveto(47.63211861,262.85528086)(48.11063417,262.7918043)(48.58426693,262.7918043)
\curveto(49.21903247,262.7918043)(49.70731366,262.89922617)(50.04911049,263.11406991)
\curveto(50.39090732,263.33379646)(50.56180574,263.64141362)(50.56180574,264.03692141)
\curveto(50.56180574,264.40313233)(50.43729404,264.68389403)(50.18827063,264.87920652)
\curveto(49.94413004,265.07451901)(49.40457932,265.26250728)(48.56961849,265.44317133)
\lineto(48.10086855,265.55303461)
\curveto(47.26590772,265.72881585)(46.66288045,265.99737052)(46.29178675,266.35869862)
\curveto(45.92069304,266.72490954)(45.73514619,267.22539779)(45.73514619,267.86016338)
\curveto(45.73514619,268.63164771)(46.00858366,269.2273508)(46.55545859,269.64727265)
\curveto(47.10233352,270.0671945)(47.87870061,270.27715542)(48.88455986,270.27715542)
\curveto(49.38260667,270.27715542)(49.85135661,270.24053433)(50.29080968,270.16729215)
\curveto(50.73026275,270.09404997)(51.13553614,269.98418669)(51.50662984,269.83770233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.96024272,265.11358151)
\lineto(53.96024272,270.07940153)
\lineto(55.3078988,270.07940153)
\lineto(55.3078988,265.16485104)
\curveto(55.3078988,264.38848389)(55.45926597,263.80498783)(55.7620003,263.41436286)
\curveto(56.06473464,263.02862069)(56.51883615,262.83574961)(57.12430482,262.83574961)
\curveto(57.85184379,262.83574961)(58.42557419,263.06768319)(58.84549601,263.53155035)
\curveto(59.27030064,263.99541751)(59.48270296,264.62774169)(59.48270296,265.4285229)
\lineto(59.48270296,270.07940153)
\lineto(60.83035904,270.07940153)
\lineto(60.83035904,261.87627701)
\lineto(59.48270296,261.87627701)
\lineto(59.48270296,263.13604256)
\curveto(59.15555457,262.63799571)(58.77469524,262.26690199)(58.34012498,262.02276138)
\curveto(57.91043753,261.78350358)(57.40994932,261.66387468)(56.83866032,261.66387468)
\curveto(55.89627763,261.66387468)(55.18094569,261.95684341)(54.6926645,262.54278088)
\curveto(54.20438331,263.12871834)(53.96024272,263.98565189)(53.96024272,265.11358151)
\closepath
\moveto(57.35135557,270.27715542)
\lineto(57.35135557,270.27715542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.34891116,265.99981192)
\curveto(66.26004411,265.99981192)(65.50564967,265.87530021)(65.08572785,265.62627679)
\curveto(64.66580603,265.37725337)(64.45584512,264.9524487)(64.45584512,264.3518628)
\curveto(64.45584512,263.8733472)(64.6120951,263.49248785)(64.92459506,263.20928474)
\curveto(65.24197783,262.93096445)(65.67166528,262.7918043)(66.21365739,262.7918043)
\curveto(66.96072761,262.7918043)(67.55887207,263.05547616)(68.00809076,263.58281988)
\curveto(68.46219227,264.11504641)(68.68924302,264.82061277)(68.68924302,265.69951897)
\lineto(68.68924302,265.99981192)
\lineto(67.34891116,265.99981192)
\closepath
\moveto(70.0368991,266.55645252)
\lineto(70.0368991,261.87627701)
\lineto(68.68924302,261.87627701)
\lineto(68.68924302,263.12139412)
\curveto(68.38162587,262.62334728)(67.99832514,262.25469496)(67.53934082,262.01543716)
\curveto(67.0803565,261.78106217)(66.51883314,261.66387468)(65.85477072,261.66387468)
\curveto(65.01492708,261.66387468)(64.34598185,261.89824966)(63.84793504,262.36699964)
\curveto(63.35477104,262.84063242)(63.10818903,263.4729566)(63.10818903,264.26397218)
\curveto(63.10818903,265.18682369)(63.41580618,265.88262443)(64.03104048,266.3513744)
\curveto(64.65115759,266.82012438)(65.57400904,267.05449936)(66.79959482,267.05449936)
\lineto(68.68924302,267.05449936)
\lineto(68.68924302,267.18633529)
\curveto(68.68924302,267.80645244)(68.48416492,268.28496804)(68.07400872,268.62188208)
\curveto(67.66873534,268.96367894)(67.09744635,269.13457737)(66.36014175,269.13457737)
\curveto(65.89139181,269.13457737)(65.4348489,269.07842503)(64.99051302,268.96612034)
\curveto(64.54617714,268.85381566)(64.1189311,268.68535864)(63.7087749,268.46074928)
\lineto(63.7087749,269.7058664)
\curveto(64.2019389,269.89629607)(64.68045446,270.03789763)(65.14432159,270.13067106)
\curveto(65.60818872,270.2283273)(66.05984882,270.27715542)(66.49930189,270.27715542)
\curveto(67.68582518,270.27715542)(68.57205554,269.96953826)(69.15799296,269.35430392)
\curveto(69.74393039,268.73906958)(70.0368991,267.80645244)(70.0368991,266.55645252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.82010191,273.27276072)
\lineto(74.16775799,273.27276072)
\lineto(74.16775799,261.87627701)
\lineto(72.82010191,261.87627701)
\lineto(72.82010191,273.27276072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.43339109,253.05791815)
\curveto(20.35917247,253.05791815)(19.50468039,252.65752755)(18.86991485,251.85674634)
\curveto(18.24003211,251.05596514)(17.92509075,249.96465661)(17.92509075,248.58282075)
\curveto(17.92509075,247.20586771)(18.24003211,246.11700059)(18.86991485,245.31621938)
\curveto(19.50468039,244.51543818)(20.35917247,244.11504758)(21.43339109,244.11504758)
\curveto(22.5076097,244.11504758)(23.35721897,244.51543818)(23.98221889,245.31621938)
\curveto(24.61210162,246.11700059)(24.92704299,247.20586771)(24.92704299,248.58282075)
\curveto(24.92704299,249.96465661)(24.61210162,251.05596514)(23.98221889,251.85674634)
\curveto(23.35721897,252.65752755)(22.5076097,253.05791815)(21.43339109,253.05791815)
\closepath
\moveto(21.43339109,254.25908995)
\curveto(22.96659402,254.25908995)(24.1921798,253.74395327)(25.11014844,252.71367989)
\curveto(26.02811707,251.68828932)(26.48710139,250.31133628)(26.48710139,248.58282075)
\curveto(26.48710139,246.85918804)(26.02811707,245.482235)(25.11014844,244.45196162)
\curveto(24.1921798,243.42657105)(22.96659402,242.91387577)(21.43339109,242.91387577)
\curveto(19.89530534,242.91387577)(18.66483675,243.42657105)(17.7419853,244.45196162)
\curveto(16.82401667,245.47735219)(16.36503235,246.85430523)(16.36503235,248.58282075)
\curveto(16.36503235,250.31133628)(16.82401667,251.68828932)(17.7419853,252.71367989)
\curveto(18.66483675,253.74395327)(19.89530534,254.25908995)(21.43339109,254.25908995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.14090874,250.08428551)
\lineto(34.14090874,254.52276181)
\lineto(35.48856482,254.52276181)
\lineto(35.48856482,243.1262781)
\lineto(34.14090874,243.1262781)
\lineto(34.14090874,244.35674678)
\curveto(33.85770565,243.86846556)(33.49881898,243.50469605)(33.06424872,243.26543825)
\curveto(32.63456127,243.03106327)(32.11698321,242.91387577)(31.51151454,242.91387577)
\curveto(30.52030373,242.91387577)(29.71219836,243.30938356)(29.08719844,244.10039914)
\curveto(28.46708133,244.89141472)(28.15702277,245.93145372)(28.15702277,247.22051615)
\curveto(28.15702277,248.50957857)(28.46708133,249.54961757)(29.08719844,250.34063315)
\curveto(29.71219836,251.13164873)(30.52030373,251.52715652)(31.51151454,251.52715652)
\curveto(32.11698321,251.52715652)(32.63456127,251.40752762)(33.06424872,251.16826982)
\curveto(33.49881898,250.93389484)(33.85770565,250.57256673)(34.14090874,250.08428551)
\closepath
\moveto(29.54862416,247.22051615)
\curveto(29.54862416,246.22930527)(29.75126085,245.45049672)(30.15653424,244.8840905)
\curveto(30.56669044,244.3225671)(31.12821381,244.04180539)(31.84110434,244.04180539)
\curveto(32.55399488,244.04180539)(33.11551824,244.3225671)(33.52567444,244.8840905)
\curveto(33.93583064,245.45049672)(34.14090874,246.22930527)(34.14090874,247.22051615)
\curveto(34.14090874,248.21172703)(33.93583064,248.98809417)(33.52567444,249.54961757)
\curveto(33.11551824,250.11602379)(32.55399488,250.3992269)(31.84110434,250.3992269)
\curveto(31.12821381,250.3992269)(30.56669044,250.11602379)(30.15653424,249.54961757)
\curveto(29.75126085,248.98809417)(29.54862416,248.21172703)(29.54862416,247.22051615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.44315385,250.38457846)
\curveto(40.72049769,250.38457846)(40.1492087,250.10137535)(39.72928688,249.53496914)
\curveto(39.30936506,248.97344573)(39.09940415,248.2019614)(39.09940415,247.22051615)
\curveto(39.09940415,246.23907089)(39.30692365,245.46514515)(39.72196266,244.89873894)
\curveto(40.14188449,244.33721553)(40.71561488,244.05645383)(41.44315385,244.05645383)
\curveto(42.1609272,244.05645383)(42.72977479,244.33965694)(43.14969661,244.90606316)
\curveto(43.56961843,245.47246937)(43.77957934,246.2439537)(43.77957934,247.22051615)
\curveto(43.77957934,248.19219578)(43.56961843,248.9612387)(43.14969661,249.52764492)
\curveto(42.72977479,250.09893395)(42.1609272,250.38457846)(41.44315385,250.38457846)
\closepath
\moveto(41.44315385,251.52715652)
\curveto(42.61502871,251.52715652)(43.53543875,251.14629717)(44.20438398,250.38457846)
\curveto(44.8733292,249.62285976)(45.20780182,248.56817232)(45.20780182,247.22051615)
\curveto(45.20780182,245.87774279)(44.8733292,244.82305535)(44.20438398,244.05645383)
\curveto(43.53543875,243.29473513)(42.61502871,242.91387577)(41.44315385,242.91387577)
\curveto(40.26639619,242.91387577)(39.34354474,243.29473513)(38.67459951,244.05645383)
\curveto(38.0105371,244.82305535)(37.67850589,245.87774279)(37.67850589,247.22051615)
\curveto(37.67850589,248.56817232)(38.0105371,249.62285976)(38.67459951,250.38457846)
\curveto(39.34354474,251.14629717)(40.26639619,251.52715652)(41.44315385,251.52715652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.82107988,249.75469569)
\curveto(54.1579939,250.3601644)(54.56082588,250.80694172)(55.02957582,251.09502764)
\curveto(55.49832576,251.38311356)(56.0500835,251.52715652)(56.68484905,251.52715652)
\curveto(57.53934113,251.52715652)(58.19852073,251.22686357)(58.66238786,250.62627767)
\curveto(59.12625499,250.03057458)(59.35818856,249.18096525)(59.35818856,248.07744969)
\lineto(59.35818856,243.1262781)
\lineto(58.00320826,243.1262781)
\lineto(58.00320826,248.03350438)
\curveto(58.00320826,248.81963715)(57.86404812,249.40313321)(57.58572784,249.78399256)
\curveto(57.30740756,250.16485191)(56.88260293,250.35528159)(56.31131394,250.35528159)
\curveto(55.61307184,250.35528159)(55.0613141,250.12334801)(54.65604071,249.65948085)
\curveto(54.25076732,249.19561369)(54.04813063,248.56328951)(54.04813063,247.7625083)
\lineto(54.04813063,243.1262781)
\lineto(52.69315033,243.1262781)
\lineto(52.69315033,248.03350438)
\curveto(52.69315033,248.82451996)(52.55399019,249.40801602)(52.27566991,249.78399256)
\curveto(51.99734964,250.16485191)(51.56766219,250.35528159)(50.98660758,250.35528159)
\curveto(50.2981311,250.35528159)(49.75125617,250.1209066)(49.34598278,249.65215663)
\curveto(48.9407094,249.18828947)(48.7380727,248.55840669)(48.7380727,247.7625083)
\lineto(48.7380727,243.1262781)
\lineto(47.3830924,243.1262781)
\lineto(47.3830924,251.32940262)
\lineto(48.7380727,251.32940262)
\lineto(48.7380727,250.05498864)
\curveto(49.04568985,250.55791829)(49.41434215,250.92901202)(49.8440296,251.16826982)
\curveto(50.27371704,251.40752762)(50.78397088,251.52715652)(51.37479112,251.52715652)
\curveto(51.97049417,251.52715652)(52.4758652,251.37578934)(52.89090421,251.07305498)
\curveto(53.31082603,250.77032063)(53.62088459,250.33086753)(53.82107988,249.75469569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.07010397,247.56475441)
\lineto(69.07010397,246.90557476)
\lineto(62.87381568,246.90557476)
\curveto(62.93240943,245.97784044)(63.2107297,245.26983267)(63.70877652,244.78155144)
\curveto(64.21170614,244.29815304)(64.90994824,244.05645383)(65.80350282,244.05645383)
\curveto(66.32108088,244.05645383)(66.82156909,244.11993039)(67.30496747,244.24688351)
\curveto(67.79324866,244.37383662)(68.27664704,244.5642663)(68.7551626,244.81817254)
\lineto(68.7551626,243.54375855)
\curveto(68.27176422,243.33868044)(67.77615882,243.18243044)(67.26834638,243.07500858)
\curveto(66.76053395,242.96758671)(66.24539729,242.91387577)(65.72293642,242.91387577)
\curveto(64.41434283,242.91387577)(63.37674531,243.29473513)(62.61014384,244.05645383)
\curveto(61.84842519,244.81817254)(61.46756586,245.84844591)(61.46756586,247.14727396)
\curveto(61.46756586,248.49004732)(61.82889394,249.55450038)(62.5515501,250.34063315)
\curveto(63.27908907,251.13164873)(64.25809285,251.52715652)(65.48856145,251.52715652)
\curveto(66.59207694,251.52715652)(67.46365886,251.17071123)(68.10330721,250.45782064)
\curveto(68.74783838,249.74981287)(69.07010397,248.78545746)(69.07010397,247.56475441)
\closepath
\moveto(67.72244789,247.9602622)
\curveto(67.71268226,248.69756684)(67.50516276,249.28594571)(67.09988937,249.72539881)
\curveto(66.6994988,250.16485191)(66.1672723,250.38457846)(65.50320989,250.38457846)
\curveto(64.75125685,250.38457846)(64.14822959,250.17217613)(63.69412808,249.74737147)
\curveto(63.24490939,249.3225668)(62.98612036,248.72442231)(62.91776099,247.95293798)
\lineto(67.72244789,247.9602622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.6150225,253.65850405)
\lineto(72.6150225,251.32940262)
\lineto(75.39090106,251.32940262)
\lineto(75.39090106,250.2820394)
\lineto(72.6150225,250.2820394)
\lineto(72.6150225,245.82891466)
\curveto(72.6150225,245.15996939)(72.70535452,244.73028192)(72.88601856,244.53985224)
\curveto(73.07156542,244.34942256)(73.44510052,244.25420773)(74.00662389,244.25420773)
\lineto(75.39090106,244.25420773)
\lineto(75.39090106,243.1262781)
\lineto(74.00662389,243.1262781)
\curveto(72.96658496,243.1262781)(72.24881161,243.31914919)(71.85330385,243.70489135)
\curveto(71.45779609,244.09551633)(71.26004221,244.8035241)(71.26004221,245.82891466)
\lineto(71.26004221,250.2820394)
\lineto(70.2712728,250.2820394)
\lineto(70.2712728,251.32940262)
\lineto(71.26004221,251.32940262)
\lineto(71.26004221,253.65850405)
\lineto(72.6150225,253.65850405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.924103,250.06963707)
\curveto(81.77273583,250.15752769)(81.60672023,250.22100425)(81.42605619,250.26006675)
\curveto(81.25027496,250.30401206)(81.05496248,250.32598471)(80.84011876,250.32598471)
\curveto(80.07840011,250.32598471)(79.49246268,250.07696129)(79.08230648,249.57891445)
\curveto(78.67703309,249.08575041)(78.4743964,248.37530123)(78.4743964,247.44756691)
\lineto(78.4743964,243.1262781)
\lineto(77.1194161,243.1262781)
\lineto(77.1194161,251.32940262)
\lineto(78.4743964,251.32940262)
\lineto(78.4743964,250.05498864)
\curveto(78.75759949,250.55303548)(79.12625179,250.9216878)(79.58035329,251.1609456)
\curveto(80.0344548,251.40508621)(80.58621254,251.52715652)(81.23562652,251.52715652)
\curveto(81.32839995,251.52715652)(81.430939,251.5198323)(81.54324367,251.50518386)
\curveto(81.65554834,251.49541824)(81.78006005,251.4783284)(81.91677878,251.45391434)
\lineto(81.924103,250.06963707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.76541176,242.3645594)
\curveto(86.38455243,241.38799696)(86.01345873,240.75078996)(85.65213065,240.45293842)
\curveto(85.29080257,240.15508687)(84.80740419,240.0061611)(84.20193552,240.0061611)
\lineto(83.1252755,240.0061611)
\lineto(83.1252755,241.13409072)
\lineto(83.91629102,241.13409072)
\curveto(84.28738473,241.13409072)(84.57547063,241.22198134)(84.78054873,241.39776258)
\curveto(84.98562683,241.57354382)(85.21267758,241.98858286)(85.46170099,242.64287969)
\lineto(85.70340017,243.25811403)
\lineto(82.3855295,251.32940262)
\lineto(83.81375197,251.32940262)
\lineto(86.37722821,244.91338737)
\lineto(88.94070445,251.32940262)
\lineto(90.36892693,251.32940262)
\lineto(86.76541176,242.3645594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.94841943,351.94493908)
\curveto(49.96795068,352.00353283)(50.00701318,352.10118908)(50.00701318,352.15978282)
\curveto(50.00701318,352.31603281)(49.65545072,352.5113453)(49.61638822,352.5113453)
\curveto(49.61638822,352.5113453)(49.06951329,352.4722828)(48.79607583,352.43322031)
\curveto(48.54216961,352.41368906)(48.32732588,352.39415781)(48.05388842,352.37462656)
\curveto(47.70232596,352.35509531)(47.389826,352.14025157)(47.389826,351.86681409)
\curveto(47.389826,351.7105641)(47.74138846,351.53478286)(47.89763844,351.53478286)
\curveto(48.65935709,351.53478286)(48.44451337,351.5933766)(48.44451337,351.43712661)
\curveto(48.44451337,351.37853287)(48.44451337,351.33947037)(48.36638838,351.08556413)
\lineto(46.51091986,343.66368955)
\curveto(46.47185736,343.50743956)(46.43279487,343.39025207)(46.43279487,343.13634583)
\curveto(46.43279487,342.39415837)(47.19451352,341.61290842)(47.97576343,341.61290842)
\curveto(48.46404462,341.61290842)(48.91326331,341.98400214)(49.16716953,342.45275212)
\curveto(49.42107575,342.94103334)(49.67498197,344.03478328)(49.67498197,344.09337703)
\curveto(49.67498197,344.15197077)(49.42107575,344.40587701)(49.34295076,344.40587701)
\curveto(49.20623203,344.40587701)(48.9913883,344.15197077)(48.91326331,343.91759579)
\curveto(48.65935709,342.88243959)(48.60076335,342.29650213)(47.99529468,342.29650213)
\curveto(47.54607598,342.29650213)(47.74138846,342.56993961)(47.74138846,342.78478335)
\curveto(47.74138846,342.8433771)(47.74138846,343.15587708)(47.83904469,343.58556455)
\closepath
\moveto(49.94841943,351.94493908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.52605666,345.97228341)
\curveto(53.52605666,346.18712715)(53.13543171,346.57775212)(52.90105674,346.57775212)
\curveto(52.64715052,346.57775212)(52.11980684,346.10900215)(52.11980684,345.81603342)
\curveto(52.11980684,345.60118968)(52.51043179,345.2105647)(52.74480676,345.2105647)
\curveto(52.99871298,345.2105647)(53.52605666,345.67931468)(53.52605666,345.97228341)
\closepath
\moveto(51.59246315,342.31993986)
\lineto(51.06511947,340.93322119)
\curveto(51.00652573,340.79650245)(50.96746323,340.67931496)(50.96746323,340.50353372)
\curveto(50.96746323,340.01525249)(51.57293191,339.42931503)(52.10027559,339.42931503)
\curveto(53.07683797,339.42931503)(53.70183789,341.05040869)(53.70183789,341.18712743)
\curveto(53.70183789,341.28478367)(53.40886918,341.53868991)(53.33074419,341.53868991)
\curveto(53.2135567,341.53868991)(52.95965048,341.24572117)(52.92058799,341.14806493)
\curveto(52.68621302,340.34728372)(52.52996304,340.17150248)(52.11980684,340.17150248)
\curveto(52.00261935,340.17150248)(52.11980684,339.97619)(52.11980684,340.24962748)
\curveto(52.11980684,340.48400247)(52.17840058,340.67931496)(52.31511931,340.97228369)
\curveto(52.41277555,341.24572117)(52.51043179,341.51915866)(52.62761928,341.79259614)
\lineto(52.94011924,342.59337735)
\curveto(53.01824423,342.82775234)(53.13543171,343.14025232)(53.13543171,343.29650231)
\curveto(53.13543171,343.80431478)(52.51043179,344.370721)(52.00261935,344.370721)
\curveto(51.04558822,344.370721)(50.3815258,342.74962734)(50.3815258,342.63243985)
\curveto(50.3815258,342.5347836)(50.69402576,342.26134612)(50.77215075,342.26134612)
\curveto(50.90886949,342.26134612)(51.14324446,342.55431485)(51.16277571,342.6519711)
\curveto(51.45574442,343.60900229)(51.67058814,343.64806479)(51.9830881,343.64806479)
\curveto(52.11980684,343.64806479)(51.9830881,343.82384603)(51.9830881,343.55040854)
\curveto(51.9830881,343.43322105)(51.96355686,343.29650231)(51.86590062,343.00353358)
\closepath
\moveto(51.59246315,342.31993986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.65447472,341.8863459)
\curveto(57.65447472,342.74572085)(57.18572478,343.58556455)(56.56072485,343.58556455)
\curveto(56.09197491,343.58556455)(55.64275622,342.99962709)(55.64275622,342.68712711)
\curveto(55.64275622,342.35509587)(56.07244366,341.76915841)(56.5802561,341.76915841)
\curveto(56.77556858,341.76915841)(57.06853729,341.86681465)(57.20525602,342.00353339)
\curveto(57.24431852,342.04259589)(57.12713103,341.98400214)(57.12713103,341.98400214)
\curveto(57.16619353,341.98400214)(56.95134981,341.9644709)(56.95134981,341.8863459)
\curveto(56.95134981,341.39806468)(56.93181856,340.55822097)(56.05291242,339.58165853)
\curveto(55.89666244,339.40587729)(55.83806869,339.2496273)(55.83806869,339.2105648)
\curveto(55.83806869,339.1324398)(56.11150616,338.87853357)(56.18963115,338.87853357)
\curveto(56.30681864,338.87853357)(57.65447472,340.167596)(57.65447472,341.8863459)
\closepath
\moveto(57.65447472,341.8863459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.92985216,348.25353304)
\curveto(66.46110222,348.1558768)(66.01188352,347.64806433)(66.01188352,347.31603309)
\curveto(66.01188352,346.94493937)(66.50016471,346.65197063)(66.71500844,346.65197063)
\curveto(67.12516463,346.65197063)(67.67203957,347.1988456)(67.67203957,347.64806433)
\curveto(67.67203957,348.1168143)(67.00797715,348.72228302)(66.26578974,348.72228302)
\curveto(65.66032107,348.72228302)(64.82047742,348.40978303)(64.1954775,347.49181433)
\lineto(64.54703995,347.35509559)
\curveto(64.44938371,348.1558768)(63.64860256,348.72228302)(63.04313389,348.72228302)
\curveto(62.47672771,348.72228302)(62.02750901,348.21447054)(61.83219654,347.90197056)
\curveto(61.51969658,347.21837685)(61.30485285,346.3199394)(61.30485285,346.24181441)
\curveto(61.30485285,346.18322066)(61.57829032,345.92931442)(61.67594656,345.92931442)
\curveto(61.79313404,345.92931442)(62.00797777,346.12462691)(62.08610276,346.47618939)
\curveto(62.32047773,347.37462684)(62.41813397,348.05822055)(63.00407139,348.05822055)
\curveto(63.3751651,348.05822055)(63.25797761,347.98009556)(63.25797761,347.55040808)
\curveto(63.25797761,347.21837685)(63.12125888,346.63243938)(63.00407139,346.18322066)
\lineto(62.59391519,344.562127)
\curveto(62.53532145,344.28868951)(62.35954022,343.6050958)(62.28141523,343.33165832)
\curveto(62.18375899,342.94103334)(62.02750901,342.23790838)(62.02750901,342.17931463)
\curveto(62.02750901,341.9644709)(62.39860272,341.61290842)(62.61344644,341.61290842)
\curveto(62.78922767,341.61290842)(63.25797761,341.90587715)(63.35563385,342.19884588)
\curveto(63.39469635,342.31603338)(63.94157128,344.58165825)(64.03922752,344.91368948)
\curveto(64.11735251,345.24572071)(64.1954775,345.55822069)(64.27360249,345.89025192)
\curveto(64.33219623,346.10509566)(64.39078997,346.33947065)(64.44938371,346.53478314)
\curveto(64.48844621,346.67150188)(64.82047742,347.2769706)(65.21110237,347.58947058)
\curveto(65.3868836,347.76525182)(65.64078982,348.05822055)(66.24625849,348.05822055)
\curveto(66.48063346,348.05822055)(66.5782897,348.05822055)(66.44157097,348.1558768)
\closepath
\moveto(66.92985216,348.25353304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.90250482,345.97228341)
\curveto(70.90250482,346.18712715)(70.51187987,346.57775212)(70.2775049,346.57775212)
\curveto(70.02359868,346.57775212)(69.49625499,346.10900215)(69.49625499,345.81603342)
\curveto(69.49625499,345.60118968)(69.88687994,345.2105647)(70.12125491,345.2105647)
\curveto(70.37516113,345.2105647)(70.90250482,345.67931468)(70.90250482,345.97228341)
\closepath
\moveto(68.96891131,342.31993986)
\lineto(68.44156762,340.93322119)
\curveto(68.38297388,340.79650245)(68.34391138,340.67931496)(68.34391138,340.50353372)
\curveto(68.34391138,340.01525249)(68.94938006,339.42931503)(69.47672374,339.42931503)
\curveto(70.45328612,339.42931503)(71.07828605,341.05040869)(71.07828605,341.18712743)
\curveto(71.07828605,341.28478367)(70.78531733,341.53868991)(70.70719234,341.53868991)
\curveto(70.59000486,341.53868991)(70.33609864,341.24572117)(70.29703614,341.14806493)
\curveto(70.06266117,340.34728372)(69.90641119,340.17150248)(69.49625499,340.17150248)
\curveto(69.37906751,340.17150248)(69.49625499,339.97619)(69.49625499,340.24962748)
\curveto(69.49625499,340.48400247)(69.55484873,340.67931496)(69.69156747,340.97228369)
\curveto(69.78922371,341.24572117)(69.88687994,341.51915866)(70.00406743,341.79259614)
\lineto(70.31656739,342.59337735)
\curveto(70.39469238,342.82775234)(70.51187987,343.14025232)(70.51187987,343.29650231)
\curveto(70.51187987,343.80431478)(69.88687994,344.370721)(69.37906751,344.370721)
\curveto(68.42203637,344.370721)(67.75797396,342.74962734)(67.75797396,342.63243985)
\curveto(67.75797396,342.5347836)(68.07047392,342.26134612)(68.14859891,342.26134612)
\curveto(68.28531764,342.26134612)(68.51969261,342.55431485)(68.53922386,342.6519711)
\curveto(68.83219257,343.60900229)(69.0470363,343.64806479)(69.35953626,343.64806479)
\curveto(69.49625499,343.64806479)(69.35953626,343.82384603)(69.35953626,343.55040854)
\curveto(69.35953626,343.43322105)(69.34000501,343.29650231)(69.24234877,343.00353358)
\closepath
\moveto(68.96891131,342.31993986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.03092228,341.8863459)
\curveto(75.03092228,342.74572085)(74.56217234,343.58556455)(73.93717241,343.58556455)
\curveto(73.46842247,343.58556455)(73.01920378,342.99962709)(73.01920378,342.68712711)
\curveto(73.01920378,342.35509587)(73.44889122,341.76915841)(73.95670366,341.76915841)
\curveto(74.15201614,341.76915841)(74.44498485,341.86681465)(74.58170358,342.00353339)
\curveto(74.62076608,342.04259589)(74.50357859,341.98400214)(74.50357859,341.98400214)
\curveto(74.54264109,341.98400214)(74.32779736,341.9644709)(74.32779736,341.8863459)
\curveto(74.32779736,341.39806468)(74.30826612,340.55822097)(73.42935998,339.58165853)
\curveto(73.27310999,339.40587729)(73.21451625,339.2496273)(73.21451625,339.2105648)
\curveto(73.21451625,339.1324398)(73.48795372,338.87853357)(73.56607871,338.87853357)
\curveto(73.68326619,338.87853357)(75.03092228,340.167596)(75.03092228,341.8863459)
\closepath
\moveto(75.03092228,341.8863459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.47036304,351.94493908)
\curveto(82.48989429,352.00353283)(82.52895678,352.10118908)(82.52895678,352.15978282)
\curveto(82.52895678,352.31603281)(82.17739433,352.5113453)(82.13833183,352.5113453)
\curveto(82.13833183,352.5113453)(81.5914569,352.4722828)(81.31801943,352.43322031)
\curveto(81.06411321,352.41368906)(80.84926949,352.39415781)(80.57583202,352.37462656)
\curveto(80.22426957,352.35509531)(79.91176961,352.14025157)(79.91176961,351.86681409)
\curveto(79.91176961,351.7105641)(80.26333206,351.53478286)(80.41958204,351.53478286)
\curveto(81.1813007,351.53478286)(80.96645698,351.5933766)(80.96645698,351.43712661)
\curveto(80.96645698,351.37853287)(80.96645698,351.33947037)(80.88833198,351.08556413)
\lineto(79.03286346,343.66368955)
\curveto(78.99380097,343.50743956)(78.95473847,343.39025207)(78.95473847,343.13634583)
\curveto(78.95473847,342.39415837)(79.71645713,341.61290842)(80.49770703,341.61290842)
\curveto(80.98598822,341.61290842)(81.43520692,341.98400214)(81.68911314,342.45275212)
\curveto(81.94301935,342.94103334)(82.19692557,344.03478328)(82.19692557,344.09337703)
\curveto(82.19692557,344.15197077)(81.94301935,344.40587701)(81.86489436,344.40587701)
\curveto(81.72817563,344.40587701)(81.51333191,344.15197077)(81.43520692,343.91759579)
\curveto(81.1813007,342.88243959)(81.12270696,342.29650213)(80.51723828,342.29650213)
\curveto(80.06801959,342.29650213)(80.26333206,342.56993961)(80.26333206,342.78478335)
\curveto(80.26333206,342.8433771)(80.26333206,343.15587708)(80.3609883,343.58556455)
\closepath
\moveto(82.47036304,351.94493908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.04215186,345.97228341)
\curveto(86.04215186,346.18712715)(85.65152691,346.57775212)(85.41715194,346.57775212)
\curveto(85.16324572,346.57775212)(84.63590204,346.10900215)(84.63590204,345.81603342)
\curveto(84.63590204,345.60118968)(85.02652699,345.2105647)(85.26090196,345.2105647)
\curveto(85.51480818,345.2105647)(86.04215186,345.67931468)(86.04215186,345.97228341)
\closepath
\moveto(84.10855835,342.31993986)
\lineto(83.58121467,340.93322119)
\curveto(83.52262092,340.79650245)(83.48355843,340.67931496)(83.48355843,340.50353372)
\curveto(83.48355843,340.01525249)(84.0890271,339.42931503)(84.61637079,339.42931503)
\curveto(85.59293317,339.42931503)(86.21793309,341.05040869)(86.21793309,341.18712743)
\curveto(86.21793309,341.28478367)(85.92496438,341.53868991)(85.84683939,341.53868991)
\curveto(85.7296519,341.53868991)(85.47574568,341.24572117)(85.43668319,341.14806493)
\curveto(85.20230822,340.34728372)(85.04605824,340.17150248)(84.63590204,340.17150248)
\curveto(84.51871455,340.17150248)(84.63590204,339.97619)(84.63590204,340.24962748)
\curveto(84.63590204,340.48400247)(84.69449578,340.67931496)(84.83121451,340.97228369)
\curveto(84.92887075,341.24572117)(85.02652699,341.51915866)(85.14371447,341.79259614)
\lineto(85.45621444,342.59337735)
\curveto(85.53433943,342.82775234)(85.65152691,343.14025232)(85.65152691,343.29650231)
\curveto(85.65152691,343.80431478)(85.02652699,344.370721)(84.51871455,344.370721)
\curveto(83.56168342,344.370721)(82.897621,342.74962734)(82.897621,342.63243985)
\curveto(82.897621,342.5347836)(83.21012096,342.26134612)(83.28824595,342.26134612)
\curveto(83.42496469,342.26134612)(83.65933966,342.55431485)(83.6788709,342.6519711)
\curveto(83.97183962,343.60900229)(84.18668334,343.64806479)(84.4991833,343.64806479)
\curveto(84.63590204,343.64806479)(84.4991833,343.82384603)(84.4991833,343.55040854)
\curveto(84.4991833,343.43322105)(84.47965206,343.29650231)(84.38199582,343.00353358)
\closepath
\moveto(84.10855835,342.31993986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.77896578,341.79259614)
\lineto(93.70865291,341.79259614)
\curveto(93.84537165,341.79259614)(94.29459034,342.00743988)(94.29459034,342.24181487)
\curveto(94.29459034,342.47618986)(93.84537165,342.71056484)(93.70865291,342.71056484)
\lineto(91.01334075,342.71056484)
\lineto(91.01334075,345.40587719)
\curveto(91.01334075,345.56212718)(90.77896578,345.99181466)(90.56412205,345.99181466)
\curveto(90.32974708,345.99181466)(90.09537211,345.56212718)(90.09537211,345.40587719)
\lineto(90.09537211,342.71056484)
\lineto(87.3805287,342.71056484)
\curveto(87.24380996,342.71056484)(86.79459127,342.47618986)(86.79459127,342.24181487)
\curveto(86.79459127,342.00743988)(87.24380996,341.79259614)(87.3805287,341.79259614)
\lineto(90.09537211,341.79259614)
\lineto(90.09537211,339.07775255)
\curveto(90.09537211,338.9410338)(90.32974708,338.49181508)(90.56412205,338.49181508)
\curveto(90.77896578,338.49181508)(91.01334075,338.9410338)(91.01334075,339.07775255)
\lineto(91.01334075,341.79259614)
\closepath
\moveto(90.77896578,341.79259614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.0355109,346.10900215)
\curveto(98.0355109,346.36290839)(97.78160468,346.61681462)(97.41051098,346.61681462)
\curveto(96.94176104,346.14806465)(96.57066733,345.97228341)(95.39879248,345.97228341)
\lineto(95.39879248,345.19103345)
\curveto(95.90660491,345.19103345)(96.4339486,345.19103345)(96.78551106,345.34728344)
\lineto(96.78551106,340.58165871)
\curveto(96.78551106,340.21056498)(96.98082353,340.30822123)(96.04332365,340.30822123)
\lineto(95.45738622,340.30822123)
\lineto(95.45738622,339.50744002)
\curveto(96.10191739,339.56603377)(96.96129228,339.56603377)(97.41051098,339.56603377)
\curveto(97.85972967,339.56603377)(98.71910457,339.56603377)(99.36363574,339.50744002)
\lineto(99.36363574,340.30822123)
\lineto(98.77769831,340.30822123)
\curveto(97.84019843,340.30822123)(98.0355109,340.21056498)(98.0355109,340.58165871)
\closepath
\moveto(98.0355109,346.10900215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.69686904,341.8863459)
\curveto(103.69686904,342.74572085)(103.22811909,343.58556455)(102.60311917,343.58556455)
\curveto(102.13436923,343.58556455)(101.68515053,342.99962709)(101.68515053,342.68712711)
\curveto(101.68515053,342.35509587)(102.11483798,341.76915841)(102.62265042,341.76915841)
\curveto(102.81796289,341.76915841)(103.11093161,341.86681465)(103.24765034,342.00353339)
\curveto(103.28671284,342.04259589)(103.16952535,341.98400214)(103.16952535,341.98400214)
\curveto(103.20858785,341.98400214)(102.99374412,341.9644709)(102.99374412,341.8863459)
\curveto(102.99374412,341.39806468)(102.97421287,340.55822097)(102.09530673,339.58165853)
\curveto(101.93905675,339.40587729)(101.88046301,339.2496273)(101.88046301,339.2105648)
\curveto(101.88046301,339.1324398)(102.15390048,338.87853357)(102.23202547,338.87853357)
\curveto(102.34921295,338.87853357)(103.69686904,340.167596)(103.69686904,341.8863459)
\closepath
\moveto(103.69686904,341.8863459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.97224707,348.25353304)
\curveto(112.50349713,348.1558768)(112.05427843,347.64806433)(112.05427843,347.31603309)
\curveto(112.05427843,346.94493937)(112.54255962,346.65197063)(112.75740335,346.65197063)
\curveto(113.16755955,346.65197063)(113.71443448,347.1988456)(113.71443448,347.64806433)
\curveto(113.71443448,348.1168143)(113.05037206,348.72228302)(112.30818465,348.72228302)
\curveto(111.70271598,348.72228302)(110.86287233,348.40978303)(110.23787241,347.49181433)
\lineto(110.58943486,347.35509559)
\curveto(110.49177863,348.1558768)(109.69099748,348.72228302)(109.0855288,348.72228302)
\curveto(108.51912262,348.72228302)(108.06990393,348.21447054)(107.87459145,347.90197056)
\curveto(107.56209149,347.21837685)(107.34724777,346.3199394)(107.34724777,346.24181441)
\curveto(107.34724777,346.18322066)(107.62068523,345.92931442)(107.71834147,345.92931442)
\curveto(107.83552895,345.92931442)(108.05037268,346.12462691)(108.12849767,346.47618939)
\curveto(108.36287264,347.37462684)(108.46052888,348.05822055)(109.04646631,348.05822055)
\curveto(109.41756001,348.05822055)(109.30037252,347.98009556)(109.30037252,347.55040808)
\curveto(109.30037252,347.21837685)(109.16365379,346.63243938)(109.04646631,346.18322066)
\lineto(108.63631011,344.562127)
\curveto(108.57771636,344.28868951)(108.40193513,343.6050958)(108.32381014,343.33165832)
\curveto(108.22615391,342.94103334)(108.06990393,342.23790838)(108.06990393,342.17931463)
\curveto(108.06990393,341.9644709)(108.44099763,341.61290842)(108.65584135,341.61290842)
\curveto(108.83162258,341.61290842)(109.30037252,341.90587715)(109.39802876,342.19884588)
\curveto(109.43709126,342.31603338)(109.98396619,344.58165825)(110.08162243,344.91368948)
\curveto(110.15974742,345.24572071)(110.23787241,345.55822069)(110.3159974,345.89025192)
\curveto(110.37459114,346.10509566)(110.43318488,346.33947065)(110.49177863,346.53478314)
\curveto(110.53084112,346.67150188)(110.86287233,347.2769706)(111.25349728,347.58947058)
\curveto(111.42927851,347.76525182)(111.68318473,348.05822055)(112.2886534,348.05822055)
\curveto(112.52302838,348.05822055)(112.62068461,348.05822055)(112.48396588,348.1558768)
\closepath
\moveto(112.97224707,348.25353304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.94490092,345.97228341)
\curveto(116.94490092,346.18712715)(116.55427597,346.57775212)(116.319901,346.57775212)
\curveto(116.06599478,346.57775212)(115.5386511,346.10900215)(115.5386511,345.81603342)
\curveto(115.5386511,345.60118968)(115.92927605,345.2105647)(116.16365102,345.2105647)
\curveto(116.41755724,345.2105647)(116.94490092,345.67931468)(116.94490092,345.97228341)
\closepath
\moveto(115.01130741,342.31993986)
\lineto(114.48396373,340.93322119)
\curveto(114.42536998,340.79650245)(114.38630749,340.67931496)(114.38630749,340.50353372)
\curveto(114.38630749,340.01525249)(114.99177616,339.42931503)(115.51911985,339.42931503)
\curveto(116.49568223,339.42931503)(117.12068215,341.05040869)(117.12068215,341.18712743)
\curveto(117.12068215,341.28478367)(116.82771344,341.53868991)(116.74958845,341.53868991)
\curveto(116.63240096,341.53868991)(116.37849474,341.24572117)(116.33943225,341.14806493)
\curveto(116.10505728,340.34728372)(115.9488073,340.17150248)(115.5386511,340.17150248)
\curveto(115.42146361,340.17150248)(115.5386511,339.97619)(115.5386511,340.24962748)
\curveto(115.5386511,340.48400247)(115.59724484,340.67931496)(115.73396357,340.97228369)
\curveto(115.83161981,341.24572117)(115.92927605,341.51915866)(116.04646353,341.79259614)
\lineto(116.35896349,342.59337735)
\curveto(116.43708849,342.82775234)(116.55427597,343.14025232)(116.55427597,343.29650231)
\curveto(116.55427597,343.80431478)(115.92927605,344.370721)(115.42146361,344.370721)
\curveto(114.46443248,344.370721)(113.80037006,342.74962734)(113.80037006,342.63243985)
\curveto(113.80037006,342.5347836)(114.11287002,342.26134612)(114.19099501,342.26134612)
\curveto(114.32771375,342.26134612)(114.56208872,342.55431485)(114.58161996,342.6519711)
\curveto(114.87458868,343.60900229)(115.0894324,343.64806479)(115.40193236,343.64806479)
\curveto(115.5386511,343.64806479)(115.40193236,343.82384603)(115.40193236,343.55040854)
\curveto(115.40193236,343.43322105)(115.38240112,343.29650231)(115.28474488,343.00353358)
\closepath
\moveto(115.01130741,342.31993986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.68122369,341.79259614)
\lineto(124.61091083,341.79259614)
\curveto(124.74762957,341.79259614)(125.19684826,342.00743988)(125.19684826,342.24181487)
\curveto(125.19684826,342.47618986)(124.74762957,342.71056484)(124.61091083,342.71056484)
\lineto(121.91559867,342.71056484)
\lineto(121.91559867,345.40587719)
\curveto(121.91559867,345.56212718)(121.68122369,345.99181466)(121.46637997,345.99181466)
\curveto(121.232005,345.99181466)(120.99763003,345.56212718)(120.99763003,345.40587719)
\lineto(120.99763003,342.71056484)
\lineto(118.28278661,342.71056484)
\curveto(118.14606788,342.71056484)(117.69684919,342.47618986)(117.69684919,342.24181487)
\curveto(117.69684919,342.00743988)(118.14606788,341.79259614)(118.28278661,341.79259614)
\lineto(120.99763003,341.79259614)
\lineto(120.99763003,339.07775255)
\curveto(120.99763003,338.9410338)(121.232005,338.49181508)(121.46637997,338.49181508)
\curveto(121.68122369,338.49181508)(121.91559867,338.9410338)(121.91559867,339.07775255)
\lineto(121.91559867,341.79259614)
\closepath
\moveto(121.68122369,341.79259614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.93776882,346.10900215)
\curveto(128.93776882,346.36290839)(128.6838626,346.61681462)(128.3127689,346.61681462)
\curveto(127.84401895,346.14806465)(127.47292525,345.97228341)(126.30105039,345.97228341)
\lineto(126.30105039,345.19103345)
\curveto(126.80886283,345.19103345)(127.33620652,345.19103345)(127.68776897,345.34728344)
\lineto(127.68776897,340.58165871)
\curveto(127.68776897,340.21056498)(127.88308145,340.30822123)(126.94558156,340.30822123)
\lineto(126.35964414,340.30822123)
\lineto(126.35964414,339.50744002)
\curveto(127.00417531,339.56603377)(127.8635502,339.56603377)(128.3127689,339.56603377)
\curveto(128.76198759,339.56603377)(129.62136248,339.56603377)(130.26589365,339.50744002)
\lineto(130.26589365,340.30822123)
\lineto(129.67995623,340.30822123)
\curveto(128.74245634,340.30822123)(128.93776882,340.21056498)(128.93776882,340.58165871)
\closepath
\moveto(128.93776882,346.10900215)
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.63137257 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84134614]
{
\newpath
\moveto(232.28560448,340.9539902)
\lineto(332.60254592,340.9539902)
\lineto(332.60254592,324.66361116)
\lineto(232.28560448,324.66361116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.23557149,linecolor=curcolor,linestyle=dashed,dash=0.63092797 0.63092797]
{
\newpath
\moveto(232.28560448,340.9539902)
\lineto(332.60254592,340.9539902)
\lineto(332.60254592,324.66361116)
\lineto(232.28560448,324.66361116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.05089527,337.19568789)
\lineto(253.05089527,335.89563911)
\curveto(252.63585625,336.28219509)(252.19233416,336.57109482)(251.720329,336.7623383)
\curveto(251.25239285,336.95358178)(250.75393913,337.04920352)(250.22496783,337.04920352)
\curveto(249.18330127,337.04920352)(248.38577531,336.72978622)(247.83238995,336.09095161)
\curveto(247.27900459,335.456186)(247.00231191,334.53658968)(247.00231191,333.33216264)
\curveto(247.00231191,332.13180461)(247.27900459,331.21220829)(247.83238995,330.57337368)
\curveto(248.38577531,329.93860808)(249.18330127,329.62122527)(250.22496783,329.62122527)
\curveto(250.75393913,329.62122527)(251.25239285,329.71684702)(251.720329,329.9080905)
\curveto(252.19233416,330.09933398)(252.63585625,330.38823371)(253.05089527,330.77478969)
\lineto(253.05089527,329.48694794)
\curveto(252.61958021,329.1939792)(252.16181659,328.97425264)(251.6776044,328.82776827)
\curveto(251.19746122,328.6812839)(250.68883497,328.60804172)(250.15172565,328.60804172)
\curveto(248.77233126,328.60804172)(247.68590559,329.02918428)(246.89244864,329.87146941)
\curveto(246.09899169,330.71782354)(245.70226322,331.87138795)(245.70226322,333.33216264)
\curveto(245.70226322,334.79700634)(246.09899169,335.95057075)(246.89244864,336.79285588)
\curveto(247.68590559,337.63921001)(248.77233126,338.06238708)(250.15172565,338.06238708)
\curveto(250.69697299,338.06238708)(251.20966825,337.9891449)(251.68981143,337.84266053)
\curveto(252.17402362,337.70024517)(252.62771823,337.48458762)(253.05089527,337.19568789)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.56749672,334.83362743)
\curveto(256.96528324,334.83362743)(256.48920907,334.59762484)(256.13927421,334.12561964)
\curveto(255.78933935,333.65768346)(255.61437192,333.01477984)(255.61437192,332.19690878)
\curveto(255.61437192,331.37903771)(255.78730485,330.73409958)(256.1331707,330.26209439)
\curveto(256.48310556,329.79415821)(256.96121423,329.56019012)(257.56749672,329.56019012)
\curveto(258.16564119,329.56019012)(258.63968086,329.79619272)(258.98961572,330.26819791)
\curveto(259.33955058,330.7402031)(259.51451801,331.38310672)(259.51451801,332.19690878)
\curveto(259.51451801,333.00664182)(259.33955058,333.64751094)(258.98961572,334.11951613)
\curveto(258.63968086,334.59559033)(258.16564119,334.83362743)(257.56749672,334.83362743)
\closepath
\moveto(257.56749672,335.78577583)
\curveto(258.54405912,335.78577583)(259.31106751,335.46839303)(259.86852188,334.83362743)
\curveto(260.42597625,334.19886183)(260.70470343,333.31995561)(260.70470343,332.19690878)
\curveto(260.70470343,331.07793095)(260.42597625,330.19902473)(259.86852188,329.56019012)
\curveto(259.31106751,328.92542452)(258.54405912,328.60804172)(257.56749672,328.60804172)
\curveto(256.58686531,328.60804172)(255.81782242,328.92542452)(255.26036805,329.56019012)
\curveto(254.70698269,330.19902473)(254.43029002,331.07793095)(254.43029002,332.19690878)
\curveto(254.43029002,333.31995561)(254.70698269,334.19886183)(255.26036805,334.83362743)
\curveto(255.81782242,335.46839303)(256.58686531,335.78577583)(257.56749672,335.78577583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.24254477,332.91102008)
\lineto(268.24254477,328.78504366)
\lineto(267.11949801,328.78504366)
\lineto(267.11949801,332.87439899)
\curveto(267.11949801,333.52137162)(266.9933587,334.00558384)(266.74108008,334.32703565)
\curveto(266.48880146,334.64848746)(266.11038353,334.80921337)(265.6058263,334.80921337)
\curveto(264.99954381,334.80921337)(264.52143513,334.61593538)(264.17150027,334.22937941)
\curveto(263.82156541,333.84282343)(263.64659798,333.3158866)(263.64659798,332.64856892)
\lineto(263.64659798,328.78504366)
\lineto(262.51744771,328.78504366)
\lineto(262.51744771,335.62098092)
\lineto(263.64659798,335.62098092)
\lineto(263.64659798,334.55896924)
\curveto(263.91515264,334.96993928)(264.23050092,335.27714955)(264.59264281,335.48060006)
\curveto(264.95885371,335.68405058)(265.37999624,335.78577583)(265.85607041,335.78577583)
\curveto(266.64138934,335.78577583)(267.2354648,335.54163522)(267.63829679,335.05335399)
\curveto(268.04112878,334.56914176)(268.24254477,333.85503046)(268.24254477,332.91102008)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.68907675,335.62098092)
\lineto(270.87926218,335.62098092)
\lineto(273.01549242,329.88367644)
\lineto(275.15172267,335.62098092)
\lineto(276.3419081,335.62098092)
\lineto(273.7784318,328.78504366)
\lineto(272.25255305,328.78504366)
\lineto(269.68907675,335.62098092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.87169227,338.28211364)
\lineto(282.99473903,338.28211364)
\lineto(282.99473903,328.78504366)
\lineto(281.87169227,328.78504366)
\lineto(281.87169227,338.28211364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.44518066,332.22132284)
\curveto(287.53779143,332.22132284)(286.90912938,332.11756308)(286.55919452,331.91004355)
\curveto(286.20925966,331.70252403)(286.03429223,331.34852013)(286.03429223,330.84803187)
\curveto(286.03429223,330.44926886)(286.16450055,330.13188606)(286.42491719,329.89588347)
\curveto(286.68940284,329.66394988)(287.04747572,329.54798309)(287.49913583,329.54798309)
\curveto(288.12169436,329.54798309)(288.62014809,329.76770964)(288.994497,330.20716275)
\curveto(289.37291493,330.65068487)(289.5621239,331.23865686)(289.5621239,331.97107871)
\lineto(289.5621239,332.22132284)
\lineto(288.44518066,332.22132284)
\closepath
\moveto(290.68517066,332.68519001)
\lineto(290.68517066,328.78504366)
\lineto(289.5621239,328.78504366)
\lineto(289.5621239,329.82264128)
\curveto(289.30577627,329.40760224)(288.98635898,329.10039196)(288.60387205,328.90101046)
\curveto(288.22138511,328.70569796)(287.75344896,328.60804172)(287.2000636,328.60804172)
\curveto(286.50019388,328.60804172)(285.94273951,328.80335421)(285.52770049,329.1939792)
\curveto(285.11673048,329.58867319)(284.91124547,330.11561002)(284.91124547,330.77478969)
\curveto(284.91124547,331.54383263)(285.1675931,332.12366659)(285.68028836,332.51429158)
\curveto(286.19705263,332.90491656)(286.96609552,333.10022906)(287.98741703,333.10022906)
\lineto(289.5621239,333.10022906)
\lineto(289.5621239,333.21009233)
\curveto(289.5621239,333.72685664)(289.39122548,334.12561964)(289.04942864,334.40638135)
\curveto(288.71170081,334.69121207)(288.23562664,334.83362743)(287.62120613,334.83362743)
\curveto(287.23058117,334.83362743)(286.85012874,334.78683381)(286.47984883,334.69324658)
\curveto(286.10956892,334.59965934)(285.75353054,334.45927849)(285.4117337,334.27210401)
\lineto(285.4117337,335.30970163)
\curveto(285.82270371,335.46839303)(286.22146669,335.58639433)(286.60802264,335.66370553)
\curveto(286.99457859,335.74508573)(287.37096202,335.78577583)(287.73717292,335.78577583)
\curveto(288.72594235,335.78577583)(289.46446766,335.52942819)(289.95274886,335.01673289)
\curveto(290.44103006,334.5040376)(290.68517066,333.72685664)(290.68517066,332.68519001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.8487442,328.15027806)
\curveto(295.53136142,327.33647601)(295.22211666,326.80547017)(294.92100992,326.55726054)
\curveto(294.61990318,326.30905091)(294.21707119,326.1849461)(293.71251395,326.1849461)
\lineto(292.81529725,326.1849461)
\lineto(292.81529725,327.12488747)
\lineto(293.47447687,327.12488747)
\curveto(293.78372163,327.12488747)(294.02379322,327.19812966)(294.19469164,327.34461403)
\curveto(294.36559006,327.4910984)(294.55479902,327.83696427)(294.76231853,328.38221165)
\lineto(294.96373453,328.89490694)
\lineto(292.19884223,335.62098092)
\lineto(293.38902766,335.62098092)
\lineto(295.5252579,330.27430142)
\lineto(297.66148815,335.62098092)
\lineto(298.85167358,335.62098092)
\lineto(295.8487442,328.15027806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24913285,332.483774)
\lineto(306.24913285,331.93445761)
\lineto(301.08555916,331.93445761)
\curveto(301.13438728,331.16134566)(301.36632085,330.57133917)(301.78135987,330.16443815)
\curveto(302.2004679,329.76160613)(302.78233633,329.56019012)(303.52696516,329.56019012)
\curveto(303.95828022,329.56019012)(304.37535374,329.61308725)(304.77818573,329.71888152)
\curveto(305.18508673,329.82467579)(305.58791872,329.98336719)(305.9866817,330.19495572)
\lineto(305.9866817,329.13294404)
\curveto(305.58384971,328.96204561)(305.1708452,328.83183728)(304.74766816,328.74231906)
\curveto(304.32449112,328.65280083)(303.89521056,328.60804172)(303.45982649,328.60804172)
\curveto(302.36933182,328.60804172)(301.50466719,328.92542452)(300.86583262,329.56019012)
\curveto(300.23106706,330.19495572)(299.91368428,331.05351689)(299.91368428,332.13587362)
\curveto(299.91368428,333.25485145)(300.21479102,334.14189569)(300.8170045,334.79700634)
\curveto(301.42328699,335.456186)(302.2391235,335.78577583)(303.26451401,335.78577583)
\curveto(304.18411027,335.78577583)(304.91042856,335.48873808)(305.44346887,334.89466259)
\curveto(305.98057819,334.3046561)(306.24913285,333.50102657)(306.24913285,332.483774)
\closepath
\moveto(305.12608609,332.81336383)
\curveto(305.11794807,333.42778438)(304.94501514,333.91810012)(304.60728731,334.28431104)
\curveto(304.27362849,334.65052197)(303.8301064,334.83362743)(303.27672104,334.83362743)
\curveto(302.65009351,334.83362743)(302.14757077,334.65662548)(301.76915284,334.30262159)
\curveto(301.39480392,333.9486177)(301.17914639,333.45016394)(301.12218025,332.80726032)
\lineto(305.12608609,332.81336383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.05357584,334.57117627)
\curveto(311.92743653,334.64441845)(311.78909019,334.69731559)(311.63853682,334.72986767)
\curveto(311.49205246,334.76648876)(311.32929206,334.78479931)(311.15025562,334.78479931)
\curveto(310.51549006,334.78479931)(310.02720886,334.57727978)(309.68541202,334.16224074)
\curveto(309.34768419,333.7512707)(309.17882028,333.1592297)(309.17882028,332.38611775)
\lineto(309.17882028,328.78504366)
\lineto(308.04967,328.78504366)
\lineto(308.04967,335.62098092)
\lineto(309.17882028,335.62098092)
\lineto(309.17882028,334.55896924)
\curveto(309.41482286,334.97400829)(309.72203311,335.28121856)(310.10045104,335.48060006)
\curveto(310.47886897,335.68405058)(310.9386671,335.78577583)(311.47984543,335.78577583)
\curveto(311.55715662,335.78577583)(311.64260583,335.77967232)(311.73619306,335.76746529)
\curveto(311.82978029,335.75932727)(311.93354004,335.74508573)(312.04747232,335.72474068)
\lineto(312.05357584,334.57117627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.59556623,329.82264128)
\lineto(319.60972618,329.82264128)
\lineto(319.60972618,336.77454533)
\lineto(317.41856429,336.33509222)
\lineto(317.41856429,337.45813906)
\lineto(319.59751915,337.89759217)
\lineto(320.83042918,337.89759217)
\lineto(320.83042918,329.82264128)
\lineto(322.84458912,329.82264128)
\lineto(322.84458912,328.78504366)
\lineto(317.59556623,328.78504366)
\lineto(317.59556623,329.82264128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.63137257 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84134614]
{
\newpath
\moveto(232.28560448,280.95395991)
\lineto(332.60254592,280.95395991)
\lineto(332.60254592,264.66358087)
\lineto(232.28560448,264.66358087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.23557149,linecolor=curcolor,linestyle=dashed,dash=0.63092797 0.63092797]
{
\newpath
\moveto(232.28560448,280.95395991)
\lineto(332.60254592,280.95395991)
\lineto(332.60254592,264.66358087)
\lineto(232.28560448,264.66358087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.63137257 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84134614]
{
\newpath
\moveto(232.28560448,260.95392278)
\lineto(332.60254592,260.95392278)
\lineto(332.60254592,244.66354374)
\lineto(232.28560448,244.66354374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.23557149,linecolor=curcolor,linestyle=dashed,dash=0.63092797 0.63092797]
{
\newpath
\moveto(232.28560448,260.95392278)
\lineto(332.60254592,260.95392278)
\lineto(332.60254592,244.66354374)
\lineto(232.28560448,244.66354374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.3850266,217.10875957)
\curveto(199.83977926,216.17288721)(199.43491276,215.24718737)(199.17042711,214.33166006)
\curveto(198.90594146,213.41613275)(198.77369864,212.48839841)(198.77369864,211.54845704)
\curveto(198.77369864,210.60851566)(198.90594146,209.67671231)(199.17042711,208.75304698)
\curveto(199.43898177,207.83345066)(199.84384827,206.90775082)(200.3850266,205.97594747)
\lineto(199.4084642,205.97594747)
\curveto(198.7981127,206.93216488)(198.34034907,207.87210626)(198.03517332,208.79577159)
\curveto(197.73406658,209.71943692)(197.58351321,210.63699873)(197.58351321,211.54845704)
\curveto(197.58351321,212.45584633)(197.73406658,213.36933913)(198.03517332,214.28893545)
\curveto(198.33628006,215.20853177)(198.79404369,216.14847315)(199.4084642,217.10875957)
\lineto(200.3850266,217.10875957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.4895181,214.19738272)
\lineto(207.4895181,213.14757807)
\curveto(207.17213532,213.32254551)(206.85271804,213.45275384)(206.53126625,213.53820306)
\curveto(206.21388347,213.62772128)(205.89243168,213.6724804)(205.56691088,213.6724804)
\curveto(204.83855809,213.6724804)(204.2729657,213.44054681)(203.87013371,212.97667964)
\curveto(203.46730172,212.51688148)(203.26588573,211.86990885)(203.26588573,211.03576174)
\curveto(203.26588573,210.20161464)(203.46730172,209.5526075)(203.87013371,209.08874033)
\curveto(204.2729657,208.62894217)(204.83855809,208.39904309)(205.56691088,208.39904309)
\curveto(205.89243168,208.39904309)(206.21388347,208.44176769)(206.53126625,208.52721691)
\curveto(206.85271804,208.61673514)(207.17213532,208.74897797)(207.4895181,208.92394541)
\lineto(207.4895181,207.88634779)
\curveto(207.17620433,207.73986342)(206.85068353,207.63000014)(206.51295571,207.55675796)
\curveto(206.17929689,207.48351577)(205.82325851,207.44689468)(205.44484058,207.44689468)
\curveto(204.41538105,207.44689468)(203.59751004,207.770381)(202.99122755,208.41735363)
\curveto(202.38494506,209.06432627)(202.08180382,209.93712897)(202.08180382,211.03576174)
\curveto(202.08180382,212.15067056)(202.38697957,213.02754227)(202.99733107,213.66637688)
\curveto(203.61175158,214.30521149)(204.45200214,214.6246288)(205.51808276,214.6246288)
\curveto(205.86394861,214.6246288)(206.20167644,214.58800771)(206.53126625,214.51476552)
\curveto(206.86085606,214.44559235)(207.18027334,214.33979808)(207.4895181,214.19738272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.10377593,213.6724804)
\curveto(211.50156245,213.6724804)(211.02548828,213.4364778)(210.67555342,212.96447261)
\curveto(210.32561856,212.49653643)(210.15065113,211.85363281)(210.15065113,211.03576174)
\curveto(210.15065113,210.21789068)(210.32358406,209.57295255)(210.66944991,209.10094736)
\curveto(211.01938477,208.63301118)(211.49749344,208.39904309)(212.10377593,208.39904309)
\curveto(212.7019204,208.39904309)(213.17596006,208.63504568)(213.52589492,209.10705087)
\curveto(213.87582978,209.57905606)(214.05079721,210.22195969)(214.05079721,211.03576174)
\curveto(214.05079721,211.84549479)(213.87582978,212.4863639)(213.52589492,212.95836909)
\curveto(213.17596006,213.4344433)(212.7019204,213.6724804)(212.10377593,213.6724804)
\closepath
\moveto(212.10377593,214.6246288)
\curveto(213.08033833,214.6246288)(213.84734671,214.307246)(214.40480108,213.6724804)
\curveto(214.96225545,213.03771479)(215.24098264,212.15880858)(215.24098264,211.03576174)
\curveto(215.24098264,209.91678392)(214.96225545,209.0378777)(214.40480108,208.39904309)
\curveto(213.84734671,207.76427748)(213.08033833,207.44689468)(212.10377593,207.44689468)
\curveto(211.12314452,207.44689468)(210.35410163,207.76427748)(209.79664726,208.39904309)
\curveto(209.2432619,209.0378777)(208.96656922,209.91678392)(208.96656922,211.03576174)
\curveto(208.96656922,212.15880858)(209.2432619,213.03771479)(209.79664726,213.6724804)
\curveto(210.35410163,214.307246)(211.12314452,214.6246288)(212.10377593,214.6246288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.05763191,213.41002923)
\curveto(220.9314926,213.48327142)(220.79314626,213.53616855)(220.64259289,213.56872063)
\curveto(220.49610853,213.60534173)(220.33334813,213.62365227)(220.15431169,213.62365227)
\curveto(219.51954613,213.62365227)(219.03126493,213.41613275)(218.68946809,213.0010937)
\curveto(218.35174026,212.59012366)(218.18287634,211.99808267)(218.18287634,211.22497072)
\lineto(218.18287634,207.62389663)
\lineto(217.05372607,207.62389663)
\lineto(217.05372607,214.45983388)
\lineto(218.18287634,214.45983388)
\lineto(218.18287634,213.3978222)
\curveto(218.41887892,213.81286125)(218.72608918,214.12007153)(219.10450711,214.31945303)
\curveto(219.48292504,214.52290354)(219.94272317,214.6246288)(220.4839015,214.6246288)
\curveto(220.56121269,214.6246288)(220.6466619,214.61852528)(220.74024913,214.60631825)
\curveto(220.83383636,214.59818023)(220.93759611,214.5839387)(221.05152839,214.56359365)
\lineto(221.05763191,213.41002923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.98927198,213.41002923)
\curveto(225.86313267,213.48327142)(225.72478633,213.53616855)(225.57423296,213.56872063)
\curveto(225.4277486,213.60534173)(225.2649882,213.62365227)(225.08595176,213.62365227)
\curveto(224.4511862,213.62365227)(223.962905,213.41613275)(223.62110816,213.0010937)
\curveto(223.28338033,212.59012366)(223.11451642,211.99808267)(223.11451642,211.22497072)
\lineto(223.11451642,207.62389663)
\lineto(221.98536615,207.62389663)
\lineto(221.98536615,214.45983388)
\lineto(223.11451642,214.45983388)
\lineto(223.11451642,213.3978222)
\curveto(223.350519,213.81286125)(223.65772925,214.12007153)(224.03614718,214.31945303)
\curveto(224.41456511,214.52290354)(224.87436324,214.6246288)(225.41554157,214.6246288)
\curveto(225.49285276,214.6246288)(225.57830197,214.61852528)(225.6718892,214.60631825)
\curveto(225.76547643,214.59818023)(225.86923619,214.5839387)(225.98316847,214.56359365)
\lineto(225.98927198,213.41002923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.75807101,211.32262697)
\lineto(232.75807101,210.77331058)
\lineto(227.59449732,210.77331058)
\curveto(227.64332544,210.00019863)(227.87525901,209.41019214)(228.29029803,209.00329111)
\curveto(228.70940606,208.60045909)(229.29127449,208.39904309)(230.03590332,208.39904309)
\curveto(230.46721838,208.39904309)(230.88429191,208.45194022)(231.2871239,208.55773449)
\curveto(231.6940249,208.66352875)(232.09685689,208.82222015)(232.49561987,209.03380869)
\lineto(232.49561987,207.97179701)
\curveto(232.09278788,207.80089858)(231.67978336,207.67069025)(231.25660632,207.58117202)
\curveto(230.83342928,207.4916538)(230.40414873,207.44689468)(229.96876466,207.44689468)
\curveto(228.87826998,207.44689468)(228.01360535,207.76427748)(227.37477078,208.39904309)
\curveto(226.74000522,209.03380869)(226.42262245,209.89236986)(226.42262245,210.97472659)
\curveto(226.42262245,212.09370441)(226.72372918,212.98074865)(227.32594266,213.6358593)
\curveto(227.93222515,214.29503897)(228.74806166,214.6246288)(229.77345218,214.6246288)
\curveto(230.69304844,214.6246288)(231.41936672,214.32759105)(231.95240703,213.73351555)
\curveto(232.48951635,213.14350906)(232.75807101,212.33987953)(232.75807101,211.32262697)
\closepath
\moveto(231.63502425,211.6522168)
\curveto(231.62688623,212.26663735)(231.45395331,212.75695309)(231.11622548,213.12316401)
\curveto(230.78256666,213.48937493)(230.33904457,213.6724804)(229.78565921,213.6724804)
\curveto(229.15903167,213.6724804)(228.65650893,213.49547845)(228.278091,213.14147456)
\curveto(227.90374208,212.78747066)(227.68808455,212.2890169)(227.63111841,211.64611328)
\lineto(231.63502425,211.6522168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.52076586,214.19738272)
\lineto(239.52076586,213.14757807)
\curveto(239.20338308,213.32254551)(238.88396579,213.45275384)(238.562514,213.53820306)
\curveto(238.24513122,213.62772128)(237.92367943,213.6724804)(237.59815863,213.6724804)
\curveto(236.86980584,213.6724804)(236.30421345,213.44054681)(235.90138146,212.97667964)
\curveto(235.49854947,212.51688148)(235.29713348,211.86990885)(235.29713348,211.03576174)
\curveto(235.29713348,210.20161464)(235.49854947,209.5526075)(235.90138146,209.08874033)
\curveto(236.30421345,208.62894217)(236.86980584,208.39904309)(237.59815863,208.39904309)
\curveto(237.92367943,208.39904309)(238.24513122,208.44176769)(238.562514,208.52721691)
\curveto(238.88396579,208.61673514)(239.20338308,208.74897797)(239.52076586,208.92394541)
\lineto(239.52076586,207.88634779)
\curveto(239.20745209,207.73986342)(238.88193129,207.63000014)(238.54420346,207.55675796)
\curveto(238.21054464,207.48351577)(237.85450626,207.44689468)(237.47608833,207.44689468)
\curveto(236.4466288,207.44689468)(235.62875779,207.770381)(235.0224753,208.41735363)
\curveto(234.41619282,209.06432627)(234.11305157,209.93712897)(234.11305157,211.03576174)
\curveto(234.11305157,212.15067056)(234.41822732,213.02754227)(235.02857882,213.66637688)
\curveto(235.64299933,214.30521149)(236.48324989,214.6246288)(237.54933051,214.6246288)
\curveto(237.89519636,214.6246288)(238.23292419,214.58800771)(238.562514,214.51476552)
\curveto(238.89210381,214.44559235)(239.2115211,214.33979808)(239.52076586,214.19738272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.59693537,216.40075178)
\lineto(242.59693537,214.45983388)
\lineto(244.91016755,214.45983388)
\lineto(244.91016755,213.58703118)
\lineto(242.59693537,213.58703118)
\lineto(242.59693537,209.87609381)
\curveto(242.59693537,209.31863941)(242.67221205,208.9605665)(242.82276542,208.8018751)
\curveto(242.9773878,208.6431837)(243.28866707,208.563838)(243.75660322,208.563838)
\lineto(244.91016755,208.563838)
\lineto(244.91016755,207.62389663)
\lineto(243.75660322,207.62389663)
\curveto(242.88990409,207.62389663)(242.29175962,207.78462253)(241.96216981,208.10607435)
\curveto(241.63258,208.43159517)(241.46778509,209.02160166)(241.46778509,209.87609381)
\lineto(241.46778509,213.58703118)
\lineto(240.64381057,213.58703118)
\lineto(240.64381057,214.45983388)
\lineto(241.46778509,214.45983388)
\lineto(241.46778509,216.40075178)
\lineto(242.59693537,216.40075178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.39332297,214.45983388)
\lineto(247.51636973,214.45983388)
\lineto(247.51636973,207.62389663)
\lineto(246.39332297,207.62389663)
\lineto(246.39332297,214.45983388)
\closepath
\moveto(246.39332297,217.1209666)
\lineto(247.51636973,217.1209666)
\lineto(247.51636973,215.69884751)
\lineto(246.39332297,215.69884751)
\lineto(246.39332297,217.1209666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.50904435,213.6724804)
\curveto(251.90683087,213.6724804)(251.4307567,213.4364778)(251.08082184,212.96447261)
\curveto(250.73088698,212.49653643)(250.55591955,211.85363281)(250.55591955,211.03576174)
\curveto(250.55591955,210.21789068)(250.72885247,209.57295255)(251.07471832,209.10094736)
\curveto(251.42465318,208.63301118)(251.90276186,208.39904309)(252.50904435,208.39904309)
\curveto(253.10718882,208.39904309)(253.58122848,208.63504568)(253.93116334,209.10705087)
\curveto(254.2810982,209.57905606)(254.45606563,210.22195969)(254.45606563,211.03576174)
\curveto(254.45606563,211.84549479)(254.2810982,212.4863639)(253.93116334,212.95836909)
\curveto(253.58122848,213.4344433)(253.10718882,213.6724804)(252.50904435,213.6724804)
\closepath
\moveto(252.50904435,214.6246288)
\curveto(253.48560675,214.6246288)(254.25261513,214.307246)(254.8100695,213.6724804)
\curveto(255.36752387,213.03771479)(255.64625106,212.15880858)(255.64625106,211.03576174)
\curveto(255.64625106,209.91678392)(255.36752387,209.0378777)(254.8100695,208.39904309)
\curveto(254.25261513,207.76427748)(253.48560675,207.44689468)(252.50904435,207.44689468)
\curveto(251.52841294,207.44689468)(250.75937005,207.76427748)(250.20191568,208.39904309)
\curveto(249.64853032,209.0378777)(249.37183764,209.91678392)(249.37183764,211.03576174)
\curveto(249.37183764,212.15880858)(249.64853032,213.03771479)(250.20191568,213.6724804)
\curveto(250.75937005,214.307246)(251.52841294,214.6246288)(252.50904435,214.6246288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.18409493,211.74987304)
\lineto(263.18409493,207.62389663)
\lineto(262.06104817,207.62389663)
\lineto(262.06104817,211.71325195)
\curveto(262.06104817,212.36022458)(261.93490886,212.84443681)(261.68263024,213.16588862)
\curveto(261.43035162,213.48734043)(261.05193369,213.64806634)(260.54737645,213.64806634)
\curveto(259.94109396,213.64806634)(259.46298529,213.45478835)(259.11305043,213.06823237)
\curveto(258.76311557,212.6816764)(258.58814814,212.15473957)(258.58814814,211.48742188)
\lineto(258.58814814,207.62389663)
\lineto(257.45899787,207.62389663)
\lineto(257.45899787,214.45983388)
\lineto(258.58814814,214.45983388)
\lineto(258.58814814,213.3978222)
\curveto(258.8567028,213.80879224)(259.17205108,214.11600252)(259.53419297,214.31945303)
\curveto(259.90040386,214.52290354)(260.3215464,214.6246288)(260.79762057,214.6246288)
\curveto(261.5829395,214.6246288)(262.17701496,214.38048818)(262.57984695,213.89220695)
\curveto(262.98267894,213.40799473)(263.18409493,212.69388343)(263.18409493,211.74987304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.25928727,217.10875957)
\lineto(266.23584966,217.10875957)
\curveto(266.84620116,216.14847315)(267.30193028,215.20853177)(267.60303702,214.28893545)
\curveto(267.90821277,213.36933913)(268.06080065,212.45584633)(268.06080065,211.54845704)
\curveto(268.06080065,210.63699873)(267.90821277,209.71943692)(267.60303702,208.79577159)
\curveto(267.30193028,207.87210626)(266.84620116,206.93216488)(266.23584966,205.97594747)
\lineto(265.25928727,205.97594747)
\curveto(265.80046559,206.90775082)(266.20329758,207.83345066)(266.46778323,208.75304698)
\curveto(266.73633789,209.67671231)(266.87061522,210.60851566)(266.87061522,211.54845704)
\curveto(266.87061522,212.48839841)(266.73633789,213.41613275)(266.46778323,214.33166006)
\curveto(266.20329758,215.24718737)(265.80046559,216.17288721)(265.25928727,217.10875957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.49285961,156.28099705)
\curveto(273.94761227,155.34512469)(273.54274577,154.41942485)(273.27826012,153.50389754)
\curveto(273.01377447,152.58837023)(272.88153165,151.66063589)(272.88153165,150.72069452)
\curveto(272.88153165,149.78075314)(273.01377447,148.84894979)(273.27826012,147.92528446)
\curveto(273.54681478,147.00568814)(273.95168128,146.0799883)(274.49285961,145.14818495)
\lineto(273.51629721,145.14818495)
\curveto(272.90594571,146.10440236)(272.44818208,147.04434374)(272.14300633,147.96800907)
\curveto(271.84189959,148.8916744)(271.69134622,149.80923622)(271.69134622,150.72069452)
\curveto(271.69134622,151.62808381)(271.84189959,152.54157661)(272.14300633,153.46117293)
\curveto(272.44411307,154.38076925)(272.9018767,155.32071063)(273.51629721,156.28099705)
\lineto(274.49285961,156.28099705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.56195124,149.49388792)
\lineto(276.56195124,153.63207136)
\lineto(277.684998,153.63207136)
\lineto(277.684998,149.53661253)
\curveto(277.684998,148.88963989)(277.81113731,148.40339317)(278.06341593,148.07787234)
\curveto(278.31569455,147.75642053)(278.69411248,147.59569463)(279.19866972,147.59569463)
\curveto(279.80495221,147.59569463)(280.28306088,147.78897262)(280.63299574,148.17552859)
\curveto(280.98699961,148.56208457)(281.16400155,149.0890214)(281.16400155,149.75633908)
\lineto(281.16400155,153.63207136)
\lineto(282.28704831,153.63207136)
\lineto(282.28704831,146.79613411)
\lineto(281.16400155,146.79613411)
\lineto(281.16400155,147.84593876)
\curveto(280.89137788,147.43089971)(280.5739951,147.12165493)(280.21185321,146.91820442)
\curveto(279.85378033,146.71882291)(279.43670681,146.61913216)(278.96063264,146.61913216)
\curveto(278.17531371,146.61913216)(277.57920374,146.86327278)(277.17230274,147.35155401)
\curveto(276.76540174,147.83983524)(276.56195124,148.55394655)(276.56195124,149.49388792)
\closepath
\moveto(279.38787869,153.79686628)
\lineto(279.38787869,153.79686628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.29485975,150.92211052)
\lineto(290.29485975,146.79613411)
\lineto(289.17181299,146.79613411)
\lineto(289.17181299,150.88548943)
\curveto(289.17181299,151.53246206)(289.04567368,152.01667429)(288.79339506,152.3381261)
\curveto(288.54111644,152.65957791)(288.16269851,152.82030382)(287.65814127,152.82030382)
\curveto(287.05185878,152.82030382)(286.57375011,152.62702583)(286.22381525,152.24046985)
\curveto(285.87388039,151.85391388)(285.69891296,151.32697705)(285.69891296,150.65965936)
\lineto(285.69891296,146.79613411)
\lineto(284.56976269,146.79613411)
\lineto(284.56976269,153.63207136)
\lineto(285.69891296,153.63207136)
\lineto(285.69891296,152.57005968)
\curveto(285.96746762,152.98102972)(286.28281589,153.28824)(286.64495778,153.49169051)
\curveto(287.01116868,153.69514102)(287.43231122,153.79686628)(287.90838539,153.79686628)
\curveto(288.69370432,153.79686628)(289.28777978,153.55272566)(289.69061177,153.06444443)
\curveto(290.09344376,152.58023221)(290.29485975,151.86612091)(290.29485975,150.92211052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.4664888,153.3696202)
\lineto(297.4664888,152.31981555)
\curveto(297.14910602,152.49478299)(296.82968873,152.62499132)(296.50823694,152.71044054)
\curveto(296.19085416,152.79995876)(295.86940237,152.84471788)(295.54388157,152.84471788)
\curveto(294.81552878,152.84471788)(294.24993639,152.61278429)(293.8471044,152.14891712)
\curveto(293.44427241,151.68911896)(293.24285642,151.04214633)(293.24285642,150.20799922)
\curveto(293.24285642,149.37385212)(293.44427241,148.72484498)(293.8471044,148.26097781)
\curveto(294.24993639,147.80117965)(294.81552878,147.57128057)(295.54388157,147.57128057)
\curveto(295.86940237,147.57128057)(296.19085416,147.61400517)(296.50823694,147.69945439)
\curveto(296.82968873,147.78897262)(297.14910602,147.92121545)(297.4664888,148.09618289)
\lineto(297.4664888,147.05858527)
\curveto(297.15317503,146.9121009)(296.82765423,146.80223763)(296.4899264,146.72899544)
\curveto(296.15626758,146.65575326)(295.8002292,146.61913216)(295.42181127,146.61913216)
\curveto(294.39235174,146.61913216)(293.57448073,146.94261848)(292.96819824,147.58959111)
\curveto(292.36191575,148.23656375)(292.05877451,149.10936645)(292.05877451,150.20799922)
\curveto(292.05877451,151.32290804)(292.36395026,152.19977975)(292.97430176,152.83861436)
\curveto(293.58872227,153.47744897)(294.42897283,153.79686628)(295.49505345,153.79686628)
\curveto(295.8409193,153.79686628)(296.17864713,153.76024519)(296.50823694,153.687003)
\curveto(296.83782675,153.61782983)(297.15724404,153.51203556)(297.4664888,153.3696202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.27898932,150.49486445)
\lineto(305.27898932,149.94554806)
\lineto(300.11541564,149.94554806)
\curveto(300.16424376,149.17243611)(300.39617733,148.58242962)(300.81121635,148.17552859)
\curveto(301.23032438,147.77269657)(301.81219281,147.57128057)(302.55682163,147.57128057)
\curveto(302.98813669,147.57128057)(303.40521022,147.6241777)(303.80804221,147.72997197)
\curveto(304.21494321,147.83576623)(304.6177752,147.99445763)(305.01653818,148.20604617)
\lineto(305.01653818,147.14403449)
\curveto(304.61370619,146.97313606)(304.20070167,146.84292773)(303.77752463,146.7534095)
\curveto(303.35434759,146.66389128)(302.92506704,146.61913216)(302.48968297,146.61913216)
\curveto(301.39918829,146.61913216)(300.53452367,146.93651496)(299.8956891,147.57128057)
\curveto(299.26092354,148.20604617)(298.94354076,149.06460734)(298.94354076,150.14696407)
\curveto(298.94354076,151.26594189)(299.2446475,152.15298613)(299.84686098,152.80809678)
\curveto(300.45314347,153.46727645)(301.26897997,153.79686628)(302.29437049,153.79686628)
\curveto(303.21396675,153.79686628)(303.94028503,153.49982853)(304.47332534,152.90575303)
\curveto(305.01043466,152.31574654)(305.27898932,151.51211701)(305.27898932,150.49486445)
\closepath
\moveto(304.15594256,150.82445428)
\curveto(304.14780454,151.43887483)(303.97487162,151.92919057)(303.63714379,152.29540149)
\curveto(303.30348497,152.66161241)(302.85996288,152.84471788)(302.30657752,152.84471788)
\curveto(301.67994998,152.84471788)(301.17742725,152.66771593)(300.79900932,152.31371204)
\curveto(300.4246604,151.95970814)(300.20900287,151.46125439)(300.15203673,150.81835076)
\lineto(304.15594256,150.82445428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.08343231,152.58226671)
\curveto(310.957293,152.6555089)(310.81894666,152.70840603)(310.66839329,152.74095812)
\curveto(310.52190893,152.77757921)(310.35914853,152.79588975)(310.18011209,152.79588975)
\curveto(309.54534654,152.79588975)(309.05706534,152.58837023)(308.7152685,152.17333118)
\curveto(308.37754067,151.76236115)(308.20867675,151.17032015)(308.20867675,150.3972082)
\lineto(308.20867675,146.79613411)
\lineto(307.07952648,146.79613411)
\lineto(307.07952648,153.63207136)
\lineto(308.20867675,153.63207136)
\lineto(308.20867675,152.57005968)
\curveto(308.44467933,152.98509873)(308.75188959,153.29230901)(309.13030752,153.49169051)
\curveto(309.50872545,153.69514102)(309.96852358,153.79686628)(310.5097019,153.79686628)
\curveto(310.58701309,153.79686628)(310.6724623,153.79076277)(310.76604953,153.77855573)
\curveto(310.85963676,153.77041771)(310.96339652,153.75617618)(311.0773288,153.73583113)
\lineto(311.08343231,152.58226671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.38445574,155.57298926)
\lineto(313.38445574,153.63207136)
\lineto(315.69768793,153.63207136)
\lineto(315.69768793,152.75926866)
\lineto(313.38445574,152.75926866)
\lineto(313.38445574,149.04833129)
\curveto(313.38445574,148.49087689)(313.45973243,148.13280398)(313.6102858,147.97411258)
\curveto(313.76490818,147.81542118)(314.07618744,147.73607548)(314.54412359,147.73607548)
\lineto(315.69768793,147.73607548)
\lineto(315.69768793,146.79613411)
\lineto(314.54412359,146.79613411)
\curveto(313.67742446,146.79613411)(313.07928,146.95686002)(312.74969019,147.27831183)
\curveto(312.42010038,147.60383265)(312.25530547,148.19383914)(312.25530547,149.04833129)
\lineto(312.25530547,152.75926866)
\lineto(311.43133095,152.75926866)
\lineto(311.43133095,153.63207136)
\lineto(312.25530547,153.63207136)
\lineto(312.25530547,155.57298926)
\lineto(313.38445574,155.57298926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.28753248,150.23241328)
\curveto(319.38014325,150.23241328)(318.7514812,150.12865352)(318.40154634,149.921134)
\curveto(318.05161149,149.71361447)(317.87664406,149.35961058)(317.87664406,148.85912232)
\curveto(317.87664406,148.46035931)(318.00685238,148.14297651)(318.26726901,147.90697391)
\curveto(318.53175466,147.67504033)(318.88982754,147.55907354)(319.34148765,147.55907354)
\curveto(319.96404618,147.55907354)(320.46249991,147.77880009)(320.83684883,148.2182532)
\curveto(321.21526676,148.66177532)(321.40447572,149.2497473)(321.40447572,149.98216915)
\lineto(321.40447572,150.23241328)
\lineto(320.28753248,150.23241328)
\closepath
\moveto(322.52752248,150.69628045)
\lineto(322.52752248,146.79613411)
\lineto(321.40447572,146.79613411)
\lineto(321.40447572,147.83373173)
\curveto(321.14812809,147.41869268)(320.82871081,147.11148241)(320.44622387,146.9121009)
\curveto(320.06373693,146.71678841)(319.59580078,146.61913216)(319.04241542,146.61913216)
\curveto(318.3425457,146.61913216)(317.78509133,146.81444466)(317.37005231,147.20506964)
\curveto(316.9590823,147.59976364)(316.7535973,148.12670047)(316.7535973,148.78588013)
\curveto(316.7535973,149.55492307)(317.00994493,150.13475704)(317.52264019,150.52538202)
\curveto(318.03940446,150.91600701)(318.80844734,151.1113195)(319.82976885,151.1113195)
\lineto(321.40447572,151.1113195)
\lineto(321.40447572,151.22118278)
\curveto(321.40447572,151.73794708)(321.2335773,152.13671009)(320.89178046,152.4174718)
\curveto(320.55405263,152.70230252)(320.07797846,152.84471788)(319.46355795,152.84471788)
\curveto(319.07293299,152.84471788)(318.69248056,152.79792426)(318.32220065,152.70433702)
\curveto(317.95192074,152.61074979)(317.59588237,152.47036893)(317.25408553,152.28319446)
\lineto(317.25408553,153.32079208)
\curveto(317.66505554,153.47948348)(318.06381852,153.59748478)(318.45037446,153.67479597)
\curveto(318.83693041,153.75617618)(319.21331384,153.79686628)(319.57952474,153.79686628)
\curveto(320.56829417,153.79686628)(321.30681948,153.54051863)(321.79510068,153.02782334)
\curveto(322.28338188,152.51512805)(322.52752248,151.73794708)(322.52752248,150.69628045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.84685803,153.63207136)
\lineto(325.96990479,153.63207136)
\lineto(325.96990479,146.79613411)
\lineto(324.84685803,146.79613411)
\lineto(324.84685803,153.63207136)
\closepath
\moveto(324.84685803,156.29320408)
\lineto(325.96990479,156.29320408)
\lineto(325.96990479,154.87108499)
\lineto(324.84685803,154.87108499)
\lineto(324.84685803,156.29320408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.99602637,150.92211052)
\lineto(333.99602637,146.79613411)
\lineto(332.87297961,146.79613411)
\lineto(332.87297961,150.88548943)
\curveto(332.87297961,151.53246206)(332.7468403,152.01667429)(332.49456168,152.3381261)
\curveto(332.24228306,152.65957791)(331.86386513,152.82030382)(331.35930789,152.82030382)
\curveto(330.7530254,152.82030382)(330.27491672,152.62702583)(329.92498186,152.24046985)
\curveto(329.575047,151.85391388)(329.40007957,151.32697705)(329.40007957,150.65965936)
\lineto(329.40007957,146.79613411)
\lineto(328.2709293,146.79613411)
\lineto(328.2709293,153.63207136)
\lineto(329.40007957,153.63207136)
\lineto(329.40007957,152.57005968)
\curveto(329.66863423,152.98102972)(329.98398251,153.28824)(330.3461244,153.49169051)
\curveto(330.7123353,153.69514102)(331.13347783,153.79686628)(331.609552,153.79686628)
\curveto(332.39487093,153.79686628)(332.98894639,153.55272566)(333.39177838,153.06444443)
\curveto(333.79461037,152.58023221)(333.99602637,151.86612091)(333.99602637,150.92211052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.35906374,155.57298926)
\lineto(337.35906374,153.63207136)
\lineto(339.67229593,153.63207136)
\lineto(339.67229593,152.75926866)
\lineto(337.35906374,152.75926866)
\lineto(337.35906374,149.04833129)
\curveto(337.35906374,148.49087689)(337.43434043,148.13280398)(337.5848938,147.97411258)
\curveto(337.73951618,147.81542118)(338.05079544,147.73607548)(338.51873159,147.73607548)
\lineto(339.67229593,147.73607548)
\lineto(339.67229593,146.79613411)
\lineto(338.51873159,146.79613411)
\curveto(337.65203246,146.79613411)(337.05388799,146.95686002)(336.72429818,147.27831183)
\curveto(336.39470837,147.60383265)(336.22991347,148.19383914)(336.22991347,149.04833129)
\lineto(336.22991347,152.75926866)
\lineto(335.40593894,152.75926866)
\lineto(335.40593894,153.63207136)
\lineto(336.22991347,153.63207136)
\lineto(336.22991347,155.57298926)
\lineto(337.35906374,155.57298926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.99968595,146.16136851)
\curveto(343.68230317,145.34756645)(343.37305841,144.81656061)(343.07195167,144.56835099)
\curveto(342.77084493,144.32014136)(342.36801294,144.19603655)(341.8634557,144.19603655)
\lineto(340.966239,144.19603655)
\lineto(340.966239,145.13597792)
\lineto(341.62541862,145.13597792)
\curveto(341.93466338,145.13597792)(342.17473497,145.2092201)(342.34563339,145.35570447)
\curveto(342.51653181,145.50218884)(342.70574077,145.84805472)(342.91326028,146.39330209)
\lineto(343.11467628,146.90599739)
\lineto(340.34978398,153.63207136)
\lineto(341.53996941,153.63207136)
\lineto(343.67619966,148.28539187)
\lineto(345.81242991,153.63207136)
\lineto(347.00261533,153.63207136)
\lineto(343.99968595,146.16136851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.37590868,156.28099705)
\lineto(349.35247108,156.28099705)
\curveto(349.96282258,155.32071063)(350.4185517,154.38076925)(350.71965844,153.46117293)
\curveto(351.02483419,152.54157661)(351.17742206,151.62808381)(351.17742206,150.72069452)
\curveto(351.17742206,149.80923622)(351.02483419,148.8916744)(350.71965844,147.96800907)
\curveto(350.4185517,147.04434374)(349.96282258,146.10440236)(349.35247108,145.14818495)
\lineto(348.37590868,145.14818495)
\curveto(348.91708701,146.0799883)(349.319919,147.00568814)(349.58440465,147.92528446)
\curveto(349.85295931,148.84894979)(349.98723664,149.78075314)(349.98723664,150.72069452)
\curveto(349.98723664,151.66063589)(349.85295931,152.58837023)(349.58440465,153.50389754)
\curveto(349.319919,154.41942485)(348.91708701,155.34512469)(348.37590868,156.28099705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.85756996,359.77414162)
\lineto(252.85756996,348.43625198)
\lineto(255.24038209,348.43625198)
\curveto(257.25210053,348.43625198)(258.72345447,348.89198111)(259.65444391,349.80343936)
\curveto(260.59194377,350.71489762)(261.06069369,352.15369958)(261.06069369,354.11984524)
\curveto(261.06069369,356.07297007)(260.59194377,357.5020064)(259.65444391,358.40695424)
\curveto(258.72345447,359.3184125)(257.25210053,359.77414162)(255.24038209,359.77414162)
\lineto(252.85756996,359.77414162)
\closepath
\moveto(250.88491401,361.39523523)
\lineto(254.93764776,361.39523523)
\curveto(257.76316816,361.39523523)(259.83673555,360.80604258)(261.15834993,359.62765726)
\curveto(262.47996431,358.45578236)(263.1407715,356.61984502)(263.1407715,354.11984524)
\curveto(263.1407715,351.60682462)(262.4767091,349.76112166)(261.1485843,348.58273634)
\curveto(259.82045951,347.40435103)(257.75014733,346.81515837)(254.93764776,346.81515837)
\lineto(250.88491401,346.81515837)
\lineto(250.88491401,361.39523523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.28920837,353.0944547)
\lineto(270.55287944,353.0944547)
\lineto(270.55287944,351.49289234)
\lineto(265.28920837,351.49289234)
\lineto(265.28920837,353.0944547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.47475389,359.77414162)
\lineto(275.47475389,348.43625198)
\lineto(277.85756602,348.43625198)
\curveto(279.86928446,348.43625198)(281.3406384,348.89198111)(282.27162784,349.80343936)
\curveto(283.2091277,350.71489762)(283.67787762,352.15369958)(283.67787762,354.11984524)
\curveto(283.67787762,356.07297007)(283.2091277,357.5020064)(282.27162784,358.40695424)
\curveto(281.3406384,359.3184125)(279.86928446,359.77414162)(277.85756602,359.77414162)
\lineto(275.47475389,359.77414162)
\closepath
\moveto(273.50209794,361.39523523)
\lineto(277.55483169,361.39523523)
\curveto(280.38035209,361.39523523)(282.45391948,360.80604258)(283.77553386,359.62765726)
\curveto(285.09714824,358.45578236)(285.75795543,356.61984502)(285.75795543,354.11984524)
\curveto(285.75795543,351.60682462)(285.09389303,349.76112166)(283.76576824,348.58273634)
\curveto(282.43764344,347.40435103)(280.36733126,346.81515837)(277.55483169,346.81515837)
\lineto(273.50209794,346.81515837)
\lineto(273.50209794,361.39523523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.89272028,361.39523523)
\lineto(290.86537622,361.39523523)
\lineto(290.86537622,346.81515837)
\lineto(288.89272028,346.81515837)
\lineto(288.89272028,361.39523523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.70912389,360.27218846)
\lineto(305.70912389,358.19211051)
\curveto(305.04506149,358.81060004)(304.33542618,359.27283958)(303.58021797,359.57882914)
\curveto(302.83152016,359.8848187)(302.03399425,360.03781348)(301.18764021,360.03781348)
\curveto(299.5209738,360.03781348)(298.24493233,359.52674581)(297.3595158,358.50461048)
\curveto(296.47409927,357.48898557)(296.031391,356.01763153)(296.031391,354.09054837)
\curveto(296.031391,352.16997562)(296.47409927,350.69862158)(297.3595158,349.67648625)
\curveto(298.24493233,348.66086134)(299.5209738,348.15304888)(301.18764021,348.15304888)
\curveto(302.03399425,348.15304888)(302.83152016,348.30604366)(303.58021797,348.61203322)
\curveto(304.33542618,348.91802277)(305.04506149,349.38026232)(305.70912389,349.99875185)
\lineto(305.70912389,347.93820515)
\curveto(305.01901983,347.46945519)(304.28659807,347.11789272)(303.5118586,346.88351774)
\curveto(302.74362955,346.64914276)(301.9298276,346.53195527)(301.07045273,346.53195527)
\curveto(298.86342182,346.53195527)(297.12514083,347.20578334)(295.85560978,348.55343947)
\curveto(294.58607873,349.90760602)(293.9513132,351.75330899)(293.9513132,354.09054837)
\curveto(293.9513132,356.43429816)(294.58607873,358.28000113)(295.85560978,359.62765726)
\curveto(297.12514083,360.98182381)(298.86342182,361.65890709)(301.07045273,361.65890709)
\curveto(301.94284843,361.65890709)(302.7631608,361.5417196)(303.53138985,361.30734462)
\curveto(304.30612931,361.07948005)(305.03204066,360.734428)(305.70912389,360.27218846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.77553297,361.39523523)
\lineto(317.99428156,361.39523523)
\lineto(317.99428156,359.73507913)
\lineto(310.74818892,359.73507913)
\lineto(310.74818892,355.41867325)
\lineto(317.69154723,355.41867325)
\lineto(317.69154723,353.75851715)
\lineto(310.74818892,353.75851715)
\lineto(310.74818892,348.47531448)
\lineto(318.17006278,348.47531448)
\lineto(318.17006278,346.81515837)
\lineto(308.77553297,346.81515837)
\lineto(308.77553297,361.39523523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(148.14919968,286.21215307)
\lineto(148.14919968,285.55297343)
\lineto(141.95291139,285.55297343)
\curveto(142.01150514,284.6252391)(142.28982541,283.91723133)(142.78787223,283.42895011)
\curveto(143.29080185,282.9455517)(143.98904395,282.7038525)(144.88259853,282.7038525)
\curveto(145.40017659,282.7038525)(145.9006648,282.76732906)(146.38406318,282.89428217)
\curveto(146.87234437,283.02123529)(147.35574275,283.21166497)(147.83425831,283.4655712)
\lineto(147.83425831,282.19115722)
\curveto(147.35085993,281.9860791)(146.85525453,281.82982911)(146.34744209,281.72240724)
\curveto(145.83962966,281.61498537)(145.324493,281.56127444)(144.80203213,281.56127444)
\curveto(143.49343854,281.56127444)(142.45584102,281.94213379)(141.68923955,282.7038525)
\curveto(140.9275209,283.4655712)(140.54666157,284.49584458)(140.54666157,285.79467263)
\curveto(140.54666157,287.13744599)(140.90798965,288.20189905)(141.63064581,288.98803182)
\curveto(142.35818478,289.7790474)(143.33718856,290.17455519)(144.56765716,290.17455519)
\curveto(145.67117265,290.17455519)(146.54275457,289.81810989)(147.18240292,289.10521931)
\curveto(147.82693409,288.39721154)(148.14919968,287.43285613)(148.14919968,286.21215307)
\closepath
\moveto(146.8015436,286.60766086)
\curveto(146.79177797,287.34496551)(146.58425847,287.93334438)(146.17898508,288.37279748)
\curveto(145.77859451,288.81225058)(145.24636801,289.03197713)(144.58230559,289.03197713)
\curveto(143.83035256,289.03197713)(143.2273253,288.8195748)(142.77322379,288.39477013)
\curveto(142.3240051,287.96996547)(142.06521607,287.37182098)(141.9968567,286.60033665)
\lineto(146.8015436,286.60766086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(155.11453047,288.71703574)
\curveto(154.96316331,288.80492636)(154.7971477,288.86840292)(154.61648366,288.90746542)
\curveto(154.44070243,288.95141073)(154.24538996,288.97338338)(154.03054623,288.97338338)
\curveto(153.26882758,288.97338338)(152.68289015,288.72435996)(152.27273396,288.22631311)
\curveto(151.86746057,287.73314908)(151.66482388,287.0226999)(151.66482388,286.09496558)
\lineto(151.66482388,281.77367677)
\lineto(150.30984358,281.77367677)
\lineto(150.30984358,289.97680129)
\lineto(151.66482388,289.97680129)
\lineto(151.66482388,288.7023873)
\curveto(151.94802697,289.20043415)(152.31667926,289.56908647)(152.77078077,289.80834427)
\curveto(153.22488227,290.05248488)(153.77664002,290.17455519)(154.426054,290.17455519)
\curveto(154.51882742,290.17455519)(154.62136647,290.16723097)(154.73367115,290.15258253)
\curveto(154.84597582,290.14281691)(154.97048752,290.12572706)(155.10720626,290.101313)
\lineto(155.11453047,288.71703574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(161.03249941,288.71703574)
\curveto(160.88113224,288.80492636)(160.71511664,288.86840292)(160.5344526,288.90746542)
\curveto(160.35867137,288.95141073)(160.16335889,288.97338338)(159.94851517,288.97338338)
\curveto(159.18679652,288.97338338)(158.60085909,288.72435996)(158.19070289,288.22631311)
\curveto(157.78542951,287.73314908)(157.58279281,287.0226999)(157.58279281,286.09496558)
\lineto(157.58279281,281.77367677)
\lineto(156.22781251,281.77367677)
\lineto(156.22781251,289.97680129)
\lineto(157.58279281,289.97680129)
\lineto(157.58279281,288.7023873)
\curveto(157.8659959,289.20043415)(158.2346482,289.56908647)(158.6887497,289.80834427)
\curveto(159.14285121,290.05248488)(159.69460895,290.17455519)(160.34402293,290.17455519)
\curveto(160.43679636,290.17455519)(160.53933541,290.16723097)(160.65164008,290.15258253)
\curveto(160.76394476,290.14281691)(160.88845646,290.12572706)(161.02517519,290.101313)
\lineto(161.03249941,288.71703574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(165.31716602,289.03197713)
\curveto(164.59450986,289.03197713)(164.02322087,288.74877402)(163.60329905,288.1823678)
\curveto(163.18337723,287.6208444)(162.97341632,286.84936007)(162.97341632,285.86791481)
\curveto(162.97341632,284.88646956)(163.18093582,284.11254382)(163.59597483,283.5461376)
\curveto(164.01589665,282.9846142)(164.58962705,282.7038525)(165.31716602,282.7038525)
\curveto(166.03493937,282.7038525)(166.60378695,282.98705561)(167.02370878,283.55346182)
\curveto(167.4436306,284.11986804)(167.65359151,284.89135237)(167.65359151,285.86791481)
\curveto(167.65359151,286.83959444)(167.4436306,287.60863737)(167.02370878,288.17504358)
\curveto(166.60378695,288.74633261)(166.03493937,289.03197713)(165.31716602,289.03197713)
\closepath
\moveto(165.31716602,290.17455519)
\curveto(166.48904087,290.17455519)(167.40945092,289.79369583)(168.07839614,289.03197713)
\curveto(168.74734137,288.27025842)(169.08181399,287.21557098)(169.08181399,285.86791481)
\curveto(169.08181399,284.52514145)(168.74734137,283.47045402)(168.07839614,282.7038525)
\curveto(167.40945092,281.94213379)(166.48904087,281.56127444)(165.31716602,281.56127444)
\curveto(164.14040836,281.56127444)(163.21755691,281.94213379)(162.54861168,282.7038525)
\curveto(161.88454927,283.47045402)(161.55251806,284.52514145)(161.55251806,285.86791481)
\curveto(161.55251806,287.21557098)(161.88454927,288.27025842)(162.54861168,289.03197713)
\curveto(163.21755691,289.79369583)(164.14040836,290.17455519)(165.31716602,290.17455519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(176.06179316,288.71703574)
\curveto(175.91042599,288.80492636)(175.74441039,288.86840292)(175.56374635,288.90746542)
\curveto(175.38796512,288.95141073)(175.19265264,288.97338338)(174.97780892,288.97338338)
\curveto(174.21609027,288.97338338)(173.63015284,288.72435996)(173.21999664,288.22631311)
\curveto(172.81472325,287.73314908)(172.61208656,287.0226999)(172.61208656,286.09496558)
\lineto(172.61208656,281.77367677)
\lineto(171.25710626,281.77367677)
\lineto(171.25710626,289.97680129)
\lineto(172.61208656,289.97680129)
\lineto(172.61208656,288.7023873)
\curveto(172.89528965,289.20043415)(173.26394195,289.56908647)(173.71804345,289.80834427)
\curveto(174.17214496,290.05248488)(174.7239027,290.17455519)(175.37331668,290.17455519)
\curveto(175.46609011,290.17455519)(175.56862916,290.16723097)(175.68093383,290.15258253)
\curveto(175.79323851,290.14281691)(175.91775021,290.12572706)(176.05446894,290.101313)
\lineto(176.06179316,288.71703574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.01176471 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.4653179]
{
\newpath
\moveto(182.71950794,289.73510209)
\lineto(182.71950794,288.4606881)
\curveto(182.33864861,288.65600059)(181.94314085,288.80248495)(181.53298465,288.9001412)
\curveto(181.12282845,288.99779744)(180.69802382,289.04662556)(180.25857075,289.04662556)
\curveto(179.58962552,289.04662556)(179.0866959,288.94408651)(178.74978188,288.7390084)
\curveto(178.41775067,288.53393028)(178.25173507,288.22631311)(178.25173507,287.81615689)
\curveto(178.25173507,287.50365691)(178.37136396,287.25707489)(178.61062174,287.07641084)
\curveto(178.84987952,286.9006296)(179.33083649,286.73217258)(180.05349265,286.57103977)
\lineto(180.51491837,286.46850072)
\curveto(181.4719495,286.2634226)(182.15066036,285.97289528)(182.55105093,285.59691874)
\curveto(182.95632432,285.22582501)(183.15896101,284.70580551)(183.15896101,284.03686023)
\curveto(183.15896101,283.27514153)(182.85622667,282.67211422)(182.250758,282.22777831)
\curveto(181.65017214,281.7834424)(180.82253552,281.56127444)(179.76784816,281.56127444)
\curveto(179.32839509,281.56127444)(178.86941077,281.60521975)(178.3908952,281.69311037)
\curveto(177.91726245,281.77611818)(177.41677423,281.90307129)(176.88943055,282.07396972)
\lineto(176.88943055,283.4655712)
\curveto(177.38747736,283.20678216)(177.87819996,283.01146967)(178.36159833,282.87963374)
\curveto(178.84499671,282.75268062)(179.32351227,282.68920406)(179.79714503,282.68920406)
\curveto(180.43191057,282.68920406)(180.92019176,282.79662593)(181.26198859,283.01146967)
\curveto(181.60378543,283.23119622)(181.77468384,283.53881339)(181.77468384,283.93432118)
\curveto(181.77468384,284.30053209)(181.65017214,284.58129379)(181.40114873,284.77660628)
\curveto(181.15700814,284.97191877)(180.61745742,285.15990704)(179.78249659,285.34057109)
\lineto(179.31374665,285.45043437)
\curveto(178.47878582,285.62621561)(177.87575855,285.89477028)(177.50466485,286.25609838)
\curveto(177.13357114,286.6223093)(176.94802429,287.12279755)(176.94802429,287.75756314)
\curveto(176.94802429,288.52904747)(177.22146176,289.12475056)(177.76833669,289.54467241)
\curveto(178.31521162,289.96459426)(179.09157871,290.17455519)(180.09743796,290.17455519)
\curveto(180.59548477,290.17455519)(181.06423471,290.13793409)(181.50368778,290.06469191)
\curveto(181.94314085,289.99144973)(182.34841424,289.88158645)(182.71950794,289.73510209)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.67494201,-2.51021832)
\lineto(323.54693071,-2.51021832)
\lineto(323.54693071,102.47805603)
\lineto(34.67494201,102.47805603)
\closepath
\moveto(34.67494201,-2.51021832)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.448192,24.1326835)
\lineto(312.56827539,24.1326835)
\lineto(312.56827539,93.88244601)
\lineto(68.448192,93.88244601)
\closepath
\moveto(68.448192,24.1326835)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.68700463,linecolor=curcolor,strokeopacity=0.5]
{
\newpath
\moveto(68.448192,41.57079103)
\lineto(68.56627091,41.96796564)
\lineto(68.80242871,42.3409879)
\lineto(69.20497078,42.70327572)
\lineto(69.95101442,43.1192351)
\lineto(71.0620299,43.4949408)
\lineto(73.30284495,44.0719176)
\lineto(74.99352051,44.34832982)
\lineto(76.16625855,44.4020055)
\lineto(77.35241515,44.29197757)
\lineto(78.50636774,44.01288191)
\lineto(79.86159204,43.51641314)
\lineto(81.13362352,42.86697933)
\lineto(83.30198158,41.51980567)
\lineto(85.81920878,40.04381931)
\lineto(93.32795397,35.59707408)
\lineto(98.3355726,32.44382959)
\lineto(100.06650251,31.59849158)
\lineto(102.42002958,30.67264554)
\lineto(104.79234211,29.86756188)
\lineto(107.18344077,29.19934262)
\lineto(110.20518899,28.53649024)
\lineto(118.05743095,27.18663314)
\lineto(119.68102189,27.09270654)
\lineto(121.5219742,27.13295814)
\lineto(124.10629289,27.14906154)
\lineto(126.79259053,27.14906154)
\lineto(128.1665996,27.33154716)
\lineto(130.07733095,27.80117878)
\lineto(133.69215644,28.96049925)
\lineto(136.3757679,30.16544164)
\lineto(140.19185823,31.81049574)
\lineto(142.15357906,32.46261367)
\lineto(145.95089357,33.80441976)
\lineto(148.73916329,34.97179055)
\lineto(153.51062274,37.26091226)
\lineto(158.03787956,39.64932677)
\lineto(159.51118139,40.5537039)
\lineto(163.29507182,43.13802261)
\lineto(169.75452202,46.92459958)
\lineto(171.82090799,48.41400452)
\lineto(173.82288042,50.09126197)
\lineto(176.25154449,52.34012864)
\lineto(178.09250367,54.24012607)
\lineto(179.85295278,56.1911123)
\lineto(182.09376921,58.62514873)
\lineto(183.80859435,60.25141737)
\lineto(186.43317151,62.49760129)
\lineto(189.48443344,64.89675024)
\lineto(201.69755346,74.18472842)
\lineto(203.42848199,75.23133889)
\lineto(206.33214787,76.72879621)
\lineto(208.28850319,77.57950042)
\lineto(209.93355616,78.13232625)
\lineto(211.44710958,78.41947361)
\lineto(215.17196572,78.83274817)
\lineto(219.89243569,79.26480544)
\lineto(220.89074259,79.16819883)
\lineto(223.52336456,78.81933097)
\lineto(224.31234805,78.93204096)
\lineto(225.31064808,79.23797103)
\lineto(226.54511278,79.78811067)
\lineto(228.17674854,80.74079386)
\lineto(231.62786772,82.94403861)
\lineto(238.28054481,87.21098371)
\lineto(240.04099393,87.99728122)
\lineto(241.51697508,88.48570035)
\lineto(243.03590088,88.79431662)
\lineto(244.58166107,88.93922652)
\lineto(246.53533021,88.94197454)
\lineto(253.13701783,88.60921006)
\lineto(258.55523021,88.20130101)
\lineto(262.85705336,87.72898527)
\lineto(269.43727209,86.87827419)
\lineto(281.37397584,85.34593764)
\lineto(297.03552885,83.60963626)
\lineto(299.34612433,83.3090717)
\lineto(300.11363205,83.01655883)
\lineto(300.60205105,82.71062875)
\lineto(300.9965428,82.32955411)
\lineto(301.37493115,81.72037328)
\lineto(301.57888906,81.03874094)
\lineto(301.60575094,80.28195715)
\lineto(301.49572029,79.6915659)
\lineto(301.14953871,78.89721669)
\lineto(300.62891293,78.1055468)
\lineto(299.62792672,76.89255753)
\lineto(298.63767838,75.90767443)
\lineto(297.72793324,75.21529733)
\lineto(290.35068621,70.2157304)
\lineto(285.5255511,66.59285223)
\lineto(280.21736936,62.32591194)
\lineto(278.90508078,60.91969915)
\lineto(274.39661354,55.590045)
\lineto(271.24068646,51.85177339)
\lineto(267.99619764,47.98737184)
\lineto(263.4474788,42.49133408)
\lineto(260.52770954,39.04020846)
\lineto(259.80849823,38.13314788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.68700463,linecolor=curcolor]
{
\newpath
\moveto(68.448192,41.57079103)
\lineto(68.56090403,41.98406766)
\lineto(68.79706184,42.36782368)
\lineto(69.20228665,42.74352939)
\lineto(69.81146662,43.10581721)
\lineto(70.65412096,43.42785067)
\lineto(72.47897675,43.94847178)
\lineto(74.39239155,44.33759537)
\lineto(75.82544041,44.4690922)
\lineto(76.99281087,44.40199932)
\lineto(78.14676414,44.17657589)
\lineto(79.53150765,43.71767804)
\lineto(80.83842592,43.09239657)
\lineto(82.77331029,41.93039266)
\lineto(84.6357363,40.80864243)
\lineto(91.6882672,36.77248969)
\lineto(95.08571965,34.58802971)
\lineto(98.1369857,32.69071572)
\lineto(99.85181359,31.81854194)
\lineto(101.60957927,31.0939663)
\lineto(104.27708871,30.14933481)
\lineto(106.67623907,29.44622876)
\lineto(109.10758933,28.87193541)
\lineto(112.15348575,28.26812284)
\lineto(117.37847811,27.33690924)
\lineto(119.30531286,27.15174017)
\lineto(121.15700304,27.16515737)
\lineto(124.02578283,27.22956406)
\lineto(127.22196837,27.28055355)
\lineto(128.57718786,27.49255909)
\lineto(130.46913651,27.97024171)
\lineto(133.64116697,28.98196334)
\lineto(135.616305,29.85950469)
\lineto(139.90471095,31.72998222)
\lineto(141.86106628,32.41698694)
\lineto(145.41953678,33.63534722)
\lineto(148.4869021,34.89932873)
\lineto(151.74480812,36.42093632)
\lineto(156.26400638,38.74762826)
\lineto(158.9878763,40.27728756)
\lineto(160.16866534,41.08237121)
\lineto(162.47925394,42.73279219)
\lineto(165.44732649,44.46103844)
\lineto(169.08898638,46.58914342)
\lineto(171.14999998,48.01414098)
\lineto(173.81214254,50.02416703)
\lineto(175.36595443,51.36060555)
\lineto(177.55578138,53.45382306)
\lineto(180.02470392,56.12133392)
\lineto(182.74588765,59.03573641)
\lineto(184.48755406,60.66200574)
\lineto(187.15774145,62.91355585)
\lineto(190.22511363,65.2912366)
\lineto(202.45433017,74.40478977)
\lineto(203.98398699,75.30648347)
\lineto(206.89839074,76.79051672)
\lineto(208.85205988,77.63316923)
\lineto(210.49711284,78.17257785)
\lineto(211.99724907,78.43289081)
\lineto(215.95826301,78.84079986)
\lineto(220.41574078,79.23797103)
\lineto(221.65825031,79.11720934)
\lineto(223.4562717,78.88105147)
\lineto(224.30161017,78.89712738)
\lineto(225.30259638,79.11986805)
\lineto(226.06205928,79.44995321)
\lineto(228.16332448,80.50460851)
\lineto(231.02405944,82.2033376)
\lineto(236.81260849,85.86646738)
\lineto(238.75822593,87.02042234)
\lineto(240.48378896,87.83086807)
\lineto(241.93025639,88.3407561)
\lineto(243.04931807,88.60643456)
\lineto(244.57898176,88.79965464)
\lineto(246.13547297,88.84259244)
\lineto(248.91301168,88.71109286)
\lineto(255.25706572,88.23072542)
\lineto(259.85409472,87.74767866)
\lineto(264.20422803,87.15191504)
\lineto(291.81322268,83.00841782)
\lineto(300.00628759,81.80079405)
\lineto(300.9831256,81.43313661)
\lineto(301.59767176,80.99302764)
\lineto(302.15854913,80.11011666)
\lineto(302.30614519,79.77466599)
\lineto(302.34640365,78.45969774)
\lineto(301.87677422,77.27354287)
\lineto(300.81138133,75.89684724)
\lineto(299.64669568,74.72410957)
\lineto(298.74500223,74.01294976)
\lineto(297.49712033,73.23470395)
\lineto(293.92254644,71.0717108)
\lineto(289.78442273,68.4203054)
\lineto(286.06225278,65.84403289)
\lineto(281.56720273,62.497569)
\lineto(279.84700521,61.07257076)
\lineto(278.34686899,59.57779894)
\lineto(275.83500867,56.88613574)
\lineto(258.59817487,37.7170937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.68700463,linecolor=curcolor]
{
\newpath
\moveto(68.448192,93.88244533)
\lineto(312.56827539,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.68700463,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,24.13267937)
\lineto(312.56827539,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.68700463,linecolor=curcolor]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(312.56827539,24.13267937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.68700463,linecolor=curcolor]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(68.448192,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(68.448192,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(68.448192,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,93.88244533)
\lineto(68.448192,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.11923562,18.31076858)
\curveto(70.11923562,18.98703886)(70.07629784,19.65257468)(69.77573335,20.27517271)
\curveto(69.44296553,20.96217743)(68.85257101,21.14466306)(68.44466207,21.14466306)
\curveto(67.97234646,21.14466306)(67.39268638,20.90850518)(67.08138745,20.22150046)
\curveto(66.85596409,19.70624692)(66.77008852,19.19099338)(66.77008852,18.31076858)
\curveto(66.77008852,17.51641938)(66.8344952,16.91529025)(67.12432524,16.32489556)
\curveto(67.44635861,15.70229754)(68.01528424,15.50907746)(68.44466207,15.50907746)
\curveto(69.1531355,15.50907746)(69.56104444,15.93845541)(69.80793669,16.41077115)
\curveto(70.09776673,17.02263473)(70.11923562,17.82771839)(70.11923562,18.31076858)
\closepath
\moveto(68.44466207,15.67009419)
\curveto(68.17630093,15.67009419)(67.63957864,15.82037647)(67.48929639,16.71133572)
\curveto(67.40342083,17.20512036)(67.40342083,17.82771839)(67.40342083,18.40737862)
\curveto(67.40342083,19.08364889)(67.40342083,19.68477802)(67.53223418,20.16782822)
\curveto(67.67178197,20.72601955)(68.09042536,20.97291188)(68.44466207,20.97291188)
\curveto(68.755961,20.97291188)(69.22827662,20.79042625)(69.3892933,20.08195263)
\curveto(69.49663776,19.60963688)(69.49663776,18.96556996)(69.49663776,18.40737862)
\curveto(69.49663776,17.85992174)(69.49663776,17.23732371)(69.40002775,16.73280462)
\curveto(69.24974551,15.83111092)(68.72375766,15.67009419)(68.44466207,15.67009419)
\closepath
\moveto(68.44466207,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(103.32172303,24.13267937)
\lineto(103.32172303,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(103.32172303,24.13267937)
\lineto(103.32172303,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(103.32172303,93.88244533)
\lineto(103.32172303,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.65226699,20.94070853)
\curveto(99.65226699,21.13392861)(99.65226699,21.14466306)(99.4912503,21.14466306)
\curveto(99.29803028,20.91923963)(98.87938689,20.61867507)(98.04210012,20.61867507)
\lineto(98.04210012,20.38251719)
\curveto(98.2245857,20.38251719)(98.63249464,20.38251719)(99.09407581,20.58647172)
\lineto(99.09407581,16.31416112)
\curveto(99.09407581,16.01359655)(99.06187247,15.91698651)(98.3426646,15.91698651)
\lineto(98.0850379,15.91698651)
\lineto(98.0850379,15.68082864)
\curveto(98.31046126,15.70229754)(99.10481025,15.70229754)(99.3731714,15.70229754)
\curveto(99.65226699,15.70229754)(100.43588154,15.70229754)(100.6613049,15.68082864)
\lineto(100.6613049,15.91698651)
\lineto(100.4036782,15.91698651)
\curveto(99.68447033,15.91698651)(99.65226699,16.01359655)(99.65226699,16.31416112)
\closepath
\moveto(99.65226699,20.94070853)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.9888852,18.31076858)
\curveto(104.9888852,18.98703886)(104.94594741,19.65257468)(104.64538293,20.27517271)
\curveto(104.31261511,20.96217743)(103.72222059,21.14466306)(103.31431165,21.14466306)
\curveto(102.84199603,21.14466306)(102.26233596,20.90850518)(101.95103703,20.22150046)
\curveto(101.72561367,19.70624692)(101.6397381,19.19099338)(101.6397381,18.31076858)
\curveto(101.6397381,17.51641938)(101.70414478,16.91529025)(101.99397481,16.32489556)
\curveto(102.31600819,15.70229754)(102.88493382,15.50907746)(103.31431165,15.50907746)
\curveto(104.02278507,15.50907746)(104.43069402,15.93845541)(104.67758627,16.41077115)
\curveto(104.96741631,17.02263473)(104.9888852,17.82771839)(104.9888852,18.31076858)
\closepath
\moveto(103.31431165,15.67009419)
\curveto(103.0459505,15.67009419)(102.50922821,15.82037647)(102.35894597,16.71133572)
\curveto(102.27307041,17.20512036)(102.27307041,17.82771839)(102.27307041,18.40737862)
\curveto(102.27307041,19.08364889)(102.27307041,19.68477802)(102.40188376,20.16782822)
\curveto(102.54143155,20.72601955)(102.96007494,20.97291188)(103.31431165,20.97291188)
\curveto(103.62561058,20.97291188)(104.0979262,20.79042625)(104.25894288,20.08195263)
\curveto(104.36628734,19.60963688)(104.36628734,18.96556996)(104.36628734,18.40737862)
\curveto(104.36628734,17.85992174)(104.36628734,17.23732371)(104.26967733,16.73280462)
\curveto(104.11939509,15.83111092)(103.59340724,15.67009419)(103.31431165,15.67009419)
\closepath
\moveto(103.31431165,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.00516657,18.31076858)
\curveto(109.00516657,18.98703886)(108.96222879,19.65257468)(108.6616643,20.27517271)
\curveto(108.32889648,20.96217743)(107.73850196,21.14466306)(107.33059302,21.14466306)
\curveto(106.85827741,21.14466306)(106.27861733,20.90850518)(105.9673184,20.22150046)
\curveto(105.74189504,19.70624692)(105.65601947,19.19099338)(105.65601947,18.31076858)
\curveto(105.65601947,17.51641938)(105.72042615,16.91529025)(106.01025619,16.32489556)
\curveto(106.33228956,15.70229754)(106.90121519,15.50907746)(107.33059302,15.50907746)
\curveto(108.03906645,15.50907746)(108.44697539,15.93845541)(108.69386764,16.41077115)
\curveto(108.98369768,17.02263473)(109.00516657,17.82771839)(109.00516657,18.31076858)
\closepath
\moveto(107.33059302,15.67009419)
\curveto(107.06223188,15.67009419)(106.52550959,15.82037647)(106.37522734,16.71133572)
\curveto(106.28935178,17.20512036)(106.28935178,17.82771839)(106.28935178,18.40737862)
\curveto(106.28935178,19.08364889)(106.28935178,19.68477802)(106.41816513,20.16782822)
\curveto(106.55771292,20.72601955)(106.97635631,20.97291188)(107.33059302,20.97291188)
\curveto(107.64189195,20.97291188)(108.11420757,20.79042625)(108.27522425,20.08195263)
\curveto(108.38256871,19.60963688)(108.38256871,18.96556996)(108.38256871,18.40737862)
\curveto(108.38256871,17.85992174)(108.38256871,17.23732371)(108.2859587,16.73280462)
\curveto(108.13567646,15.83111092)(107.60968861,15.67009419)(107.33059302,15.67009419)
\closepath
\moveto(107.33059302,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(138.1979375,24.13267937)
\lineto(138.1979375,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(138.1979375,24.13267937)
\lineto(138.1979375,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(138.1979375,93.88244533)
\lineto(138.1979375,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.78259284,17.06557253)
\lineto(135.60010726,17.06557253)
\curveto(135.56790393,16.92602469)(135.50349725,16.4644434)(135.42835613,16.33563001)
\curveto(135.36394946,16.26048887)(134.90236829,16.26048887)(134.65547603,16.26048887)
\lineto(133.13118473,16.26048887)
\curveto(133.35660809,16.45370895)(133.86112704,16.97969694)(134.06508151,17.17291702)
\curveto(135.32101167,18.32150303)(135.78259284,18.75088098)(135.78259284,19.56669909)
\curveto(135.78259284,20.51133058)(135.03118164,21.14466306)(134.07581596,21.14466306)
\curveto(133.13118473,21.14466306)(132.5622591,20.32884495)(132.5622591,19.62037133)
\curveto(132.5622591,19.20172783)(132.92723025,19.20172783)(132.94869915,19.20172783)
\curveto(133.13118473,19.20172783)(133.3351392,19.33054122)(133.3351392,19.58816799)
\curveto(133.3351392,19.82432586)(133.18485695,19.97460814)(132.94869915,19.97460814)
\curveto(132.88429247,19.97460814)(132.86282358,19.97460814)(132.84135469,19.96387369)
\curveto(132.99163693,20.52206503)(133.44248365,20.90850518)(133.9684715,20.90850518)
\curveto(134.66621048,20.90850518)(135.09558831,20.3181105)(135.09558831,19.56669909)
\curveto(135.09558831,18.86895992)(134.69841382,18.25709634)(134.2260982,17.73110835)
\lineto(132.5622591,15.87404872)
\lineto(132.5622591,15.68082864)
\lineto(135.56790393,15.68082864)
\closepath
\moveto(135.78259284,17.06557253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.86328613,18.31076858)
\curveto(139.86328613,18.98703886)(139.82034835,19.65257468)(139.51978387,20.27517271)
\curveto(139.18701604,20.96217743)(138.59662152,21.14466306)(138.18871258,21.14466306)
\curveto(137.71639697,21.14466306)(137.13673689,20.90850518)(136.82543796,20.22150046)
\curveto(136.6000146,19.70624692)(136.51413904,19.19099338)(136.51413904,18.31076858)
\curveto(136.51413904,17.51641938)(136.57854571,16.91529025)(136.86837575,16.32489556)
\curveto(137.19040912,15.70229754)(137.75933475,15.50907746)(138.18871258,15.50907746)
\curveto(138.89718601,15.50907746)(139.30509495,15.93845541)(139.5519872,16.41077115)
\curveto(139.84181724,17.02263473)(139.86328613,17.82771839)(139.86328613,18.31076858)
\closepath
\moveto(138.18871258,15.67009419)
\curveto(137.92035144,15.67009419)(137.38362915,15.82037647)(137.23334691,16.71133572)
\curveto(137.14747134,17.20512036)(137.14747134,17.82771839)(137.14747134,18.40737862)
\curveto(137.14747134,19.08364889)(137.14747134,19.68477802)(137.27628469,20.16782822)
\curveto(137.41583248,20.72601955)(137.83447587,20.97291188)(138.18871258,20.97291188)
\curveto(138.50001151,20.97291188)(138.97232713,20.79042625)(139.13334382,20.08195263)
\curveto(139.24068827,19.60963688)(139.24068827,18.96556996)(139.24068827,18.40737862)
\curveto(139.24068827,17.85992174)(139.24068827,17.23732371)(139.14407826,16.73280462)
\curveto(138.99379602,15.83111092)(138.46780817,15.67009419)(138.18871258,15.67009419)
\closepath
\moveto(138.18871258,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.87956226,18.31076858)
\curveto(143.87956226,18.98703886)(143.83662448,19.65257468)(143.53606,20.27517271)
\curveto(143.20329218,20.96217743)(142.61289766,21.14466306)(142.20498871,21.14466306)
\curveto(141.7326731,21.14466306)(141.15301302,20.90850518)(140.8417141,20.22150046)
\curveto(140.61629073,19.70624692)(140.53041517,19.19099338)(140.53041517,18.31076858)
\curveto(140.53041517,17.51641938)(140.59482184,16.91529025)(140.88465188,16.32489556)
\curveto(141.20668525,15.70229754)(141.77561088,15.50907746)(142.20498871,15.50907746)
\curveto(142.91346214,15.50907746)(143.32137108,15.93845541)(143.56826333,16.41077115)
\curveto(143.85809337,17.02263473)(143.87956226,17.82771839)(143.87956226,18.31076858)
\closepath
\moveto(142.20498871,15.67009419)
\curveto(141.93662757,15.67009419)(141.39990528,15.82037647)(141.24962304,16.71133572)
\curveto(141.16374747,17.20512036)(141.16374747,17.82771839)(141.16374747,18.40737862)
\curveto(141.16374747,19.08364889)(141.16374747,19.68477802)(141.29256082,20.16782822)
\curveto(141.43210862,20.72601955)(141.850752,20.97291188)(142.20498871,20.97291188)
\curveto(142.51628764,20.97291188)(142.98860326,20.79042625)(143.14961995,20.08195263)
\curveto(143.2569644,19.60963688)(143.2569644,18.96556996)(143.2569644,18.40737862)
\curveto(143.2569644,17.85992174)(143.2569644,17.23732371)(143.16035439,16.73280462)
\curveto(143.01007215,15.83111092)(142.48408431,15.67009419)(142.20498871,15.67009419)
\closepath
\moveto(142.20498871,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(173.07146921,24.13267937)
\lineto(173.07146921,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(173.07146921,24.13267937)
\lineto(173.07146921,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(173.07146921,93.88244533)
\lineto(173.07146921,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.5530424,18.63280205)
\curveto(168.4134946,18.6220676)(168.38129126,18.61133315)(168.38129126,18.53619201)
\curveto(168.38129126,18.46105087)(168.42422905,18.46105087)(168.56377684,18.46105087)
\lineto(168.93948244,18.46105087)
\curveto(169.64795587,18.46105087)(169.9592548,17.88139063)(169.9592548,17.09777587)
\curveto(169.9592548,16.01359655)(169.40106362,15.73450088)(168.99315467,15.73450088)
\curveto(168.59598018,15.73450088)(167.93044454,15.91698651)(167.68355228,16.4644434)
\curveto(167.95191343,16.4215056)(168.18807124,16.57178789)(168.18807124,16.861618)
\curveto(168.18807124,17.09777587)(168.0163201,17.26952705)(167.79089674,17.26952705)
\curveto(167.58694227,17.26952705)(167.37225336,17.15144812)(167.37225336,16.8401491)
\curveto(167.37225336,16.11020659)(168.10219567,15.50907746)(169.01462357,15.50907746)
\curveto(169.99145814,15.50907746)(170.72140045,16.26048887)(170.72140045,17.08704143)
\curveto(170.72140045,17.83845284)(170.10953704,18.42884752)(169.32592249,18.56839535)
\curveto(170.03439592,18.77234988)(170.49597709,19.37347901)(170.49597709,20.01754594)
\curveto(170.49597709,20.66161286)(169.819707,21.14466306)(169.02535801,21.14466306)
\curveto(168.20954013,21.14466306)(167.59767672,20.64014396)(167.59767672,20.03901483)
\curveto(167.59767672,19.71698137)(167.85530342,19.64184023)(167.97338232,19.64184023)
\curveto(168.14513345,19.64184023)(168.34908792,19.77065361)(168.34908792,20.01754594)
\curveto(168.34908792,20.27517271)(168.14513345,20.39325164)(167.96264788,20.39325164)
\curveto(167.91971009,20.39325164)(167.8982412,20.39325164)(167.87677231,20.38251719)
\curveto(168.18807124,20.94070853)(168.96095134,20.94070853)(169.00388912,20.94070853)
\curveto(169.27225027,20.94070853)(169.80897256,20.82262959)(169.80897256,20.01754594)
\curveto(169.80897256,19.8565292)(169.78750366,19.40568236)(169.54061141,19.05144555)
\curveto(169.29371916,18.68647429)(169.01462357,18.66500539)(168.79993465,18.65427094)
\closepath
\moveto(168.5530424,18.63280205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.73768706,18.31076858)
\curveto(174.73768706,18.98703886)(174.69474928,19.65257468)(174.3941848,20.27517271)
\curveto(174.06141698,20.96217743)(173.47102246,21.14466306)(173.06311352,21.14466306)
\curveto(172.5907979,21.14466306)(172.01113783,20.90850518)(171.6998389,20.22150046)
\curveto(171.47441554,19.70624692)(171.38853997,19.19099338)(171.38853997,18.31076858)
\curveto(171.38853997,17.51641938)(171.45294664,16.91529025)(171.74277668,16.32489556)
\curveto(172.06481006,15.70229754)(172.63373568,15.50907746)(173.06311352,15.50907746)
\curveto(173.77158694,15.50907746)(174.17949588,15.93845541)(174.42638814,16.41077115)
\curveto(174.71621817,17.02263473)(174.73768706,17.82771839)(174.73768706,18.31076858)
\closepath
\moveto(173.06311352,15.67009419)
\curveto(172.79475237,15.67009419)(172.25803008,15.82037647)(172.10774784,16.71133572)
\curveto(172.02187227,17.20512036)(172.02187227,17.82771839)(172.02187227,18.40737862)
\curveto(172.02187227,19.08364889)(172.02187227,19.68477802)(172.15068562,20.16782822)
\curveto(172.29023342,20.72601955)(172.7088768,20.97291188)(173.06311352,20.97291188)
\curveto(173.37441245,20.97291188)(173.84672806,20.79042625)(174.00774475,20.08195263)
\curveto(174.11508921,19.60963688)(174.11508921,18.96556996)(174.11508921,18.40737862)
\curveto(174.11508921,17.85992174)(174.11508921,17.23732371)(174.01847919,16.73280462)
\curveto(173.86819695,15.83111092)(173.34220911,15.67009419)(173.06311352,15.67009419)
\closepath
\moveto(173.06311352,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.7539632,18.31076858)
\curveto(178.7539632,18.98703886)(178.71102541,19.65257468)(178.41046093,20.27517271)
\curveto(178.07769311,20.96217743)(177.48729859,21.14466306)(177.07938965,21.14466306)
\curveto(176.60707403,21.14466306)(176.02741396,20.90850518)(175.71611503,20.22150046)
\curveto(175.49069167,19.70624692)(175.4048161,19.19099338)(175.4048161,18.31076858)
\curveto(175.4048161,17.51641938)(175.46922277,16.91529025)(175.75905281,16.32489556)
\curveto(176.08108619,15.70229754)(176.65001181,15.50907746)(177.07938965,15.50907746)
\curveto(177.78786307,15.50907746)(178.19577201,15.93845541)(178.44266427,16.41077115)
\curveto(178.7324943,17.02263473)(178.7539632,17.82771839)(178.7539632,18.31076858)
\closepath
\moveto(177.07938965,15.67009419)
\curveto(176.8110285,15.67009419)(176.27430621,15.82037647)(176.12402397,16.71133572)
\curveto(176.0381484,17.20512036)(176.0381484,17.82771839)(176.0381484,18.40737862)
\curveto(176.0381484,19.08364889)(176.0381484,19.68477802)(176.16696175,20.16782822)
\curveto(176.30650955,20.72601955)(176.72515294,20.97291188)(177.07938965,20.97291188)
\curveto(177.39068858,20.97291188)(177.86300419,20.79042625)(178.02402088,20.08195263)
\curveto(178.13136534,19.60963688)(178.13136534,18.96556996)(178.13136534,18.40737862)
\curveto(178.13136534,17.85992174)(178.13136534,17.23732371)(178.03475533,16.73280462)
\curveto(177.88447308,15.83111092)(177.35848524,15.67009419)(177.07938965,15.67009419)
\closepath
\moveto(177.07938965,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(207.94500093,24.13267937)
\lineto(207.94500093,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(207.94500093,24.13267937)
\lineto(207.94500093,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(207.94500093,93.88244533)
\lineto(207.94500093,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.87659351,21.02658412)
\curveto(204.87659351,21.18760085)(204.87659351,21.2198042)(204.75851461,21.2198042)
\curveto(204.69410794,21.2198042)(204.67263904,21.2198042)(204.60823237,21.12319416)
\lineto(202.13930983,17.29099595)
\lineto(202.13930983,17.05483808)
\lineto(204.29693344,17.05483808)
\lineto(204.29693344,16.30342667)
\curveto(204.29693344,16.0028621)(204.27546455,15.91698651)(203.67433558,15.91698651)
\lineto(203.5133189,15.91698651)
\lineto(203.5133189,15.68082864)
\curveto(203.70653892,15.70229754)(204.35060567,15.70229754)(204.58676348,15.70229754)
\curveto(204.81218684,15.70229754)(205.46698803,15.70229754)(205.66020806,15.68082864)
\lineto(205.66020806,15.91698651)
\lineto(205.49919137,15.91698651)
\curveto(204.89806241,15.91698651)(204.87659351,16.0028621)(204.87659351,16.30342667)
\lineto(204.87659351,17.05483808)
\lineto(205.70314584,17.05483808)
\lineto(205.70314584,17.29099595)
\lineto(204.87659351,17.29099595)
\closepath
\moveto(204.33987122,20.38251719)
\lineto(204.33987122,17.29099595)
\lineto(202.3432643,17.29099595)
\closepath
\moveto(204.33987122,20.38251719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.61207751,18.31076858)
\curveto(209.61207751,18.98703886)(209.56913973,19.65257468)(209.26857525,20.27517271)
\curveto(208.93580743,20.96217743)(208.34541291,21.14466306)(207.93750397,21.14466306)
\curveto(207.46518835,21.14466306)(206.88552828,20.90850518)(206.57422935,20.22150046)
\curveto(206.34880599,19.70624692)(206.26293042,19.19099338)(206.26293042,18.31076858)
\curveto(206.26293042,17.51641938)(206.32733709,16.91529025)(206.61716713,16.32489556)
\curveto(206.93920051,15.70229754)(207.50812613,15.50907746)(207.93750397,15.50907746)
\curveto(208.64597739,15.50907746)(209.05388633,15.93845541)(209.30077859,16.41077115)
\curveto(209.59060862,17.02263473)(209.61207751,17.82771839)(209.61207751,18.31076858)
\closepath
\moveto(207.93750397,15.67009419)
\curveto(207.66914282,15.67009419)(207.13242053,15.82037647)(206.98213829,16.71133572)
\curveto(206.89626272,17.20512036)(206.89626272,17.82771839)(206.89626272,18.40737862)
\curveto(206.89626272,19.08364889)(206.89626272,19.68477802)(207.02507607,20.16782822)
\curveto(207.16462387,20.72601955)(207.58326726,20.97291188)(207.93750397,20.97291188)
\curveto(208.2488029,20.97291188)(208.72111851,20.79042625)(208.8821352,20.08195263)
\curveto(208.98947966,19.60963688)(208.98947966,18.96556996)(208.98947966,18.40737862)
\curveto(208.98947966,17.85992174)(208.98947966,17.23732371)(208.89286965,16.73280462)
\curveto(208.7425874,15.83111092)(208.21659956,15.67009419)(207.93750397,15.67009419)
\closepath
\moveto(207.93750397,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.62836413,18.31076858)
\curveto(213.62836413,18.98703886)(213.58542635,19.65257468)(213.28486186,20.27517271)
\curveto(212.95209404,20.96217743)(212.36169952,21.14466306)(211.95379058,21.14466306)
\curveto(211.48147496,21.14466306)(210.90181489,20.90850518)(210.59051596,20.22150046)
\curveto(210.3650926,19.70624692)(210.27921703,19.19099338)(210.27921703,18.31076858)
\curveto(210.27921703,17.51641938)(210.34362371,16.91529025)(210.63345374,16.32489556)
\curveto(210.95548712,15.70229754)(211.52441275,15.50907746)(211.95379058,15.50907746)
\curveto(212.662264,15.50907746)(213.07017295,15.93845541)(213.3170652,16.41077115)
\curveto(213.60689524,17.02263473)(213.62836413,17.82771839)(213.62836413,18.31076858)
\closepath
\moveto(211.95379058,15.67009419)
\curveto(211.68542944,15.67009419)(211.14870714,15.82037647)(210.9984249,16.71133572)
\curveto(210.91254934,17.20512036)(210.91254934,17.82771839)(210.91254934,18.40737862)
\curveto(210.91254934,19.08364889)(210.91254934,19.68477802)(211.04136269,20.16782822)
\curveto(211.18091048,20.72601955)(211.59955387,20.97291188)(211.95379058,20.97291188)
\curveto(212.26508951,20.97291188)(212.73740513,20.79042625)(212.89842181,20.08195263)
\curveto(213.00576627,19.60963688)(213.00576627,18.96556996)(213.00576627,18.40737862)
\curveto(213.00576627,17.85992174)(213.00576627,17.23732371)(212.90915626,16.73280462)
\curveto(212.75887402,15.83111092)(212.23288617,15.67009419)(211.95379058,15.67009419)
\closepath
\moveto(211.95379058,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(242.81853264,24.13267937)
\lineto(242.81853264,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(242.81853264,24.13267937)
\lineto(242.81853264,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(242.81853264,93.88244533)
\lineto(242.81853264,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.84026309,20.38251719)
\curveto(238.1944998,20.27517271)(238.48432984,20.26443826)(238.57020541,20.26443826)
\curveto(239.49336775,20.26443826)(240.09449671,20.94070853)(240.09449671,21.05878747)
\curveto(240.09449671,21.09099081)(240.07302782,21.13392861)(240.01935559,21.13392861)
\curveto(240.00862115,21.13392861)(239.98715226,21.13392861)(239.91201113,21.10172526)
\curveto(239.46116441,20.90850518)(239.06398991,20.87630184)(238.849301,20.87630184)
\curveto(238.31257871,20.87630184)(237.92613866,21.04805302)(237.76512197,21.11245971)
\curveto(237.71144974,21.13392861)(237.68998085,21.13392861)(237.6792464,21.13392861)
\curveto(237.61483973,21.13392861)(237.61483973,21.08025636)(237.61483973,20.95144298)
\lineto(237.61483973,18.51472311)
\curveto(237.61483973,18.36444083)(237.61483973,18.32150303)(237.71144974,18.32150303)
\curveto(237.75438753,18.32150303)(237.76512197,18.32150303)(237.85099754,18.42884752)
\curveto(238.0764209,18.76161543)(238.46286095,18.95483551)(238.87076989,18.95483551)
\curveto(239.31088217,18.95483551)(239.52557109,18.55766091)(239.58997776,18.41811307)
\curveto(239.72952556,18.09607961)(239.74026,17.68817056)(239.74026,17.37687154)
\curveto(239.74026,17.06557253)(239.74026,16.60399123)(239.50410219,16.22828553)
\curveto(239.32161661,15.93845541)(239.01031769,15.73450088)(238.64534653,15.73450088)
\curveto(238.09788979,15.73450088)(237.57190195,16.09947214)(237.4216197,16.70060127)
\curveto(237.46455749,16.67913237)(237.50749527,16.67913237)(237.55043305,16.67913237)
\curveto(237.68998085,16.67913237)(237.91540421,16.75427351)(237.91540421,17.03336918)
\curveto(237.91540421,17.26952705)(237.75438753,17.39834044)(237.55043305,17.39834044)
\curveto(237.40015081,17.39834044)(237.1854619,17.3231993)(237.1854619,17.00116584)
\curveto(237.1854619,16.30342667)(237.75438753,15.50907746)(238.65608097,15.50907746)
\curveto(239.58997776,15.50907746)(240.40579564,16.29269222)(240.40579564,17.33393375)
\curveto(240.40579564,18.31076858)(239.74026,19.12658669)(238.88150434,19.12658669)
\curveto(238.40918872,19.12658669)(238.05495201,18.91189771)(237.84026309,18.68647429)
\closepath
\moveto(237.84026309,20.38251719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.48647845,18.31076858)
\curveto(244.48647845,18.98703886)(244.44354066,19.65257468)(244.14297618,20.27517271)
\curveto(243.81020836,20.96217743)(243.21981384,21.14466306)(242.8119049,21.14466306)
\curveto(242.33958928,21.14466306)(241.75992921,20.90850518)(241.44863028,20.22150046)
\curveto(241.22320692,19.70624692)(241.13733135,19.19099338)(241.13733135,18.31076858)
\curveto(241.13733135,17.51641938)(241.20173803,16.91529025)(241.49156806,16.32489556)
\curveto(241.81360144,15.70229754)(242.38252707,15.50907746)(242.8119049,15.50907746)
\curveto(243.52037832,15.50907746)(243.92828727,15.93845541)(244.17517952,16.41077115)
\curveto(244.46500956,17.02263473)(244.48647845,17.82771839)(244.48647845,18.31076858)
\closepath
\moveto(242.8119049,15.67009419)
\curveto(242.54354375,15.67009419)(242.00682146,15.82037647)(241.85653922,16.71133572)
\curveto(241.77066366,17.20512036)(241.77066366,17.82771839)(241.77066366,18.40737862)
\curveto(241.77066366,19.08364889)(241.77066366,19.68477802)(241.89947701,20.16782822)
\curveto(242.0390248,20.72601955)(242.45766819,20.97291188)(242.8119049,20.97291188)
\curveto(243.12320383,20.97291188)(243.59551945,20.79042625)(243.75653613,20.08195263)
\curveto(243.86388059,19.60963688)(243.86388059,18.96556996)(243.86388059,18.40737862)
\curveto(243.86388059,17.85992174)(243.86388059,17.23732371)(243.76727058,16.73280462)
\curveto(243.61698834,15.83111092)(243.09100049,15.67009419)(242.8119049,15.67009419)
\closepath
\moveto(242.8119049,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.50275458,18.31076858)
\curveto(248.50275458,18.98703886)(248.4598168,19.65257468)(248.15925231,20.27517271)
\curveto(247.82648449,20.96217743)(247.23608997,21.14466306)(246.82818103,21.14466306)
\curveto(246.35586542,21.14466306)(245.77620534,20.90850518)(245.46490641,20.22150046)
\curveto(245.23948305,19.70624692)(245.15360748,19.19099338)(245.15360748,18.31076858)
\curveto(245.15360748,17.51641938)(245.21801416,16.91529025)(245.5078442,16.32489556)
\curveto(245.82987757,15.70229754)(246.3988032,15.50907746)(246.82818103,15.50907746)
\curveto(247.53665446,15.50907746)(247.9445634,15.93845541)(248.19145565,16.41077115)
\curveto(248.48128569,17.02263473)(248.50275458,17.82771839)(248.50275458,18.31076858)
\closepath
\moveto(246.82818103,15.67009419)
\curveto(246.55981989,15.67009419)(246.02309759,15.82037647)(245.87281535,16.71133572)
\curveto(245.78693979,17.20512036)(245.78693979,17.82771839)(245.78693979,18.40737862)
\curveto(245.78693979,19.08364889)(245.78693979,19.68477802)(245.91575314,20.16782822)
\curveto(246.05530093,20.72601955)(246.47394432,20.97291188)(246.82818103,20.97291188)
\curveto(247.13947996,20.97291188)(247.61179558,20.79042625)(247.77281226,20.08195263)
\curveto(247.88015672,19.60963688)(247.88015672,18.96556996)(247.88015672,18.40737862)
\curveto(247.88015672,17.85992174)(247.88015672,17.23732371)(247.78354671,16.73280462)
\curveto(247.63326447,15.83111092)(247.10727662,15.67009419)(246.82818103,15.67009419)
\closepath
\moveto(246.82818103,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(277.69474367,24.13267937)
\lineto(277.69474367,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(277.69474367,24.13267937)
\lineto(277.69474367,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(277.69474367,93.88244533)
\lineto(277.69474367,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.67171576,18.53619201)
\curveto(272.67171576,20.61867507)(273.68075367,20.94070853)(274.12086594,20.94070853)
\curveto(274.42143043,20.94070853)(274.72199491,20.85483294)(274.87227715,20.60794062)
\curveto(274.77566714,20.60794062)(274.46436821,20.60794062)(274.46436821,20.27517271)
\curveto(274.46436821,20.09268708)(274.58244711,19.93167035)(274.79713603,19.93167035)
\curveto(275.0010905,19.93167035)(275.1406383,20.06048373)(275.1406383,20.2966416)
\curveto(275.1406383,20.72601955)(274.82933937,21.14466306)(274.12086594,21.14466306)
\curveto(273.0796247,21.14466306)(271.99544567,20.08195263)(271.99544567,18.27856524)
\curveto(271.99544567,16.01359655)(272.98301469,15.50907746)(273.68075367,15.50907746)
\curveto(274.58244711,15.50907746)(275.34459277,16.29269222)(275.34459277,17.35540264)
\curveto(275.34459277,18.45031642)(274.58244711,19.18025893)(273.75589479,19.18025893)
\curveto(273.02595247,19.18025893)(272.75759133,18.54692646)(272.67171576,18.32150303)
\closepath
\moveto(273.68075367,15.73450088)
\curveto(273.16550027,15.73450088)(272.91860801,16.18534773)(272.84346689,16.35709891)
\curveto(272.76832577,16.57178789)(272.69318465,16.97969694)(272.69318465,17.54862272)
\curveto(272.69318465,18.2034241)(272.98301469,19.0192422)(273.72369145,19.0192422)
\curveto(274.17453817,19.0192422)(274.41069598,18.70794319)(274.53950933,18.42884752)
\curveto(274.66832268,18.12828296)(274.66832268,17.7203739)(274.66832268,17.36613709)
\curveto(274.66832268,16.94749359)(274.66832268,16.57178789)(274.50730599,16.26048887)
\curveto(274.30335152,15.87404872)(274.01352149,15.73450088)(273.68075367,15.73450088)
\closepath
\moveto(273.68075367,15.73450088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.36088986,18.31076858)
\curveto(279.36088986,18.98703886)(279.31795208,19.65257468)(279.0173876,20.27517271)
\curveto(278.68461978,20.96217743)(278.09422526,21.14466306)(277.68631632,21.14466306)
\curveto(277.2140007,21.14466306)(276.63434063,20.90850518)(276.3230417,20.22150046)
\curveto(276.09761834,19.70624692)(276.01174277,19.19099338)(276.01174277,18.31076858)
\curveto(276.01174277,17.51641938)(276.07614944,16.91529025)(276.36597948,16.32489556)
\curveto(276.68801286,15.70229754)(277.25693848,15.50907746)(277.68631632,15.50907746)
\curveto(278.39478974,15.50907746)(278.80269868,15.93845541)(279.04959094,16.41077115)
\curveto(279.33942097,17.02263473)(279.36088986,17.82771839)(279.36088986,18.31076858)
\closepath
\moveto(277.68631632,15.67009419)
\curveto(277.41795517,15.67009419)(276.88123288,15.82037647)(276.73095064,16.71133572)
\curveto(276.64507507,17.20512036)(276.64507507,17.82771839)(276.64507507,18.40737862)
\curveto(276.64507507,19.08364889)(276.64507507,19.68477802)(276.77388842,20.16782822)
\curveto(276.91343622,20.72601955)(277.3320796,20.97291188)(277.68631632,20.97291188)
\curveto(277.99761525,20.97291188)(278.46993086,20.79042625)(278.63094755,20.08195263)
\curveto(278.73829201,19.60963688)(278.73829201,18.96556996)(278.73829201,18.40737862)
\curveto(278.73829201,17.85992174)(278.73829201,17.23732371)(278.64168199,16.73280462)
\curveto(278.49139975,15.83111092)(277.96541191,15.67009419)(277.68631632,15.67009419)
\closepath
\moveto(277.68631632,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.37716599,18.31076858)
\curveto(283.37716599,18.98703886)(283.33422821,19.65257468)(283.03366373,20.27517271)
\curveto(282.70089591,20.96217743)(282.11050139,21.14466306)(281.70259245,21.14466306)
\curveto(281.23027683,21.14466306)(280.65061676,20.90850518)(280.33931783,20.22150046)
\curveto(280.11389447,19.70624692)(280.0280189,19.19099338)(280.0280189,18.31076858)
\curveto(280.0280189,17.51641938)(280.09242557,16.91529025)(280.38225561,16.32489556)
\curveto(280.70428899,15.70229754)(281.27321461,15.50907746)(281.70259245,15.50907746)
\curveto(282.41106587,15.50907746)(282.81897481,15.93845541)(283.06586707,16.41077115)
\curveto(283.3556971,17.02263473)(283.37716599,17.82771839)(283.37716599,18.31076858)
\closepath
\moveto(281.70259245,15.67009419)
\curveto(281.4342313,15.67009419)(280.89750901,15.82037647)(280.74722677,16.71133572)
\curveto(280.6613512,17.20512036)(280.6613512,17.82771839)(280.6613512,18.40737862)
\curveto(280.6613512,19.08364889)(280.6613512,19.68477802)(280.79016455,20.16782822)
\curveto(280.92971235,20.72601955)(281.34835574,20.97291188)(281.70259245,20.97291188)
\curveto(282.01389138,20.97291188)(282.48620699,20.79042625)(282.64722368,20.08195263)
\curveto(282.75456814,19.60963688)(282.75456814,18.96556996)(282.75456814,18.40737862)
\curveto(282.75456814,17.85992174)(282.75456814,17.23732371)(282.65795813,16.73280462)
\curveto(282.50767588,15.83111092)(281.98168804,15.67009419)(281.70259245,15.67009419)
\closepath
\moveto(281.70259245,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(312.56827539,24.13267937)
\lineto(312.56827539,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,24.13267937)
\lineto(312.56827539,26.88069826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,93.88244533)
\lineto(312.56827539,91.13442644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.4336931,20.7796918)
\lineto(310.4336931,20.97291188)
\lineto(308.45855507,20.97291188)
\curveto(307.46025161,20.97291188)(307.44951716,21.08025636)(307.41731382,21.23053865)
\lineto(307.23482825,21.23053865)
\lineto(306.97720155,19.58816799)
\lineto(307.15968713,19.58816799)
\curveto(307.18115602,19.73845027)(307.25629714,20.24296936)(307.3636416,20.3395794)
\curveto(307.42804827,20.38251719)(308.05064613,20.38251719)(308.15799059,20.38251719)
\lineto(309.90770525,20.38251719)
\lineto(309.03821514,19.13732114)
\curveto(308.81279178,18.81528768)(307.98623945,17.47348158)(307.98623945,15.92772096)
\curveto(307.98623945,15.84184537)(307.98623945,15.50907746)(308.31900727,15.50907746)
\curveto(308.66250954,15.50907746)(308.66250954,15.83111092)(308.66250954,15.93845541)
\lineto(308.66250954,16.34636446)
\curveto(308.66250954,17.57009162)(308.85572956,18.52545756)(309.24216961,19.07291445)
\closepath
\moveto(310.4336931,20.7796918)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.23528031,18.31076858)
\curveto(314.23528031,18.98703886)(314.19234253,19.65257468)(313.89177805,20.27517271)
\curveto(313.55901023,20.96217743)(312.96861571,21.14466306)(312.56070677,21.14466306)
\curveto(312.08839115,21.14466306)(311.50873108,20.90850518)(311.19743215,20.22150046)
\curveto(310.97200879,19.70624692)(310.88613322,19.19099338)(310.88613322,18.31076858)
\curveto(310.88613322,17.51641938)(310.95053989,16.91529025)(311.24036993,16.32489556)
\curveto(311.56240331,15.70229754)(312.13132893,15.50907746)(312.56070677,15.50907746)
\curveto(313.26918019,15.50907746)(313.67708913,15.93845541)(313.92398139,16.41077115)
\curveto(314.21381142,17.02263473)(314.23528031,17.82771839)(314.23528031,18.31076858)
\closepath
\moveto(312.56070677,15.67009419)
\curveto(312.29234562,15.67009419)(311.75562333,15.82037647)(311.60534109,16.71133572)
\curveto(311.51946552,17.20512036)(311.51946552,17.82771839)(311.51946552,18.40737862)
\curveto(311.51946552,19.08364889)(311.51946552,19.68477802)(311.64827887,20.16782822)
\curveto(311.78782667,20.72601955)(312.20647005,20.97291188)(312.56070677,20.97291188)
\curveto(312.8720057,20.97291188)(313.34432131,20.79042625)(313.505338,20.08195263)
\curveto(313.61268246,19.60963688)(313.61268246,18.96556996)(313.61268246,18.40737862)
\curveto(313.61268246,17.85992174)(313.61268246,17.23732371)(313.51607244,16.73280462)
\curveto(313.3657902,15.83111092)(312.83980236,15.67009419)(312.56070677,15.67009419)
\closepath
\moveto(312.56070677,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.25155645,18.31076858)
\curveto(318.25155645,18.98703886)(318.20861866,19.65257468)(317.90805418,20.27517271)
\curveto(317.57528636,20.96217743)(316.98489184,21.14466306)(316.5769829,21.14466306)
\curveto(316.10466728,21.14466306)(315.52500721,20.90850518)(315.21370828,20.22150046)
\curveto(314.98828492,19.70624692)(314.90240935,19.19099338)(314.90240935,18.31076858)
\curveto(314.90240935,17.51641938)(314.96681602,16.91529025)(315.25664606,16.32489556)
\curveto(315.57867944,15.70229754)(316.14760506,15.50907746)(316.5769829,15.50907746)
\curveto(317.28545632,15.50907746)(317.69336526,15.93845541)(317.94025752,16.41077115)
\curveto(318.23008755,17.02263473)(318.25155645,17.82771839)(318.25155645,18.31076858)
\closepath
\moveto(316.5769829,15.67009419)
\curveto(316.30862175,15.67009419)(315.77189946,15.82037647)(315.62161722,16.71133572)
\curveto(315.53574165,17.20512036)(315.53574165,17.82771839)(315.53574165,18.40737862)
\curveto(315.53574165,19.08364889)(315.53574165,19.68477802)(315.664555,20.16782822)
\curveto(315.8041028,20.72601955)(316.22274619,20.97291188)(316.5769829,20.97291188)
\curveto(316.88828183,20.97291188)(317.36059744,20.79042625)(317.52161413,20.08195263)
\curveto(317.62895859,19.60963688)(317.62895859,18.96556996)(317.62895859,18.40737862)
\curveto(317.62895859,17.85992174)(317.62895859,17.23732371)(317.53234858,16.73280462)
\curveto(317.38206633,15.83111092)(316.85607849,15.67009419)(316.5769829,15.67009419)
\closepath
\moveto(316.5769829,15.67009419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.7580809,6.43178544)
\curveto(183.9942387,6.74308445)(184.34847542,7.18319685)(184.49875766,7.35494803)
\curveto(184.83152548,7.73065374)(185.21796553,7.79506043)(185.48632667,7.79506043)
\lineto(185.48632667,8.0312183)
\curveto(185.13208996,8.0097494)(185.11062107,8.0097494)(184.79932214,8.0097494)
\curveto(184.48802321,8.0097494)(184.46655432,8.0097494)(184.05864538,8.0312183)
\lineto(184.05864538,7.79506043)
\curveto(184.16598984,7.77359153)(184.29480319,7.71991929)(184.29480319,7.53743366)
\curveto(184.29480319,7.39788582)(184.21966207,7.30127579)(184.16598984,7.23686909)
\lineto(183.64000199,6.57133327)
\lineto(183.00666969,7.41935472)
\curveto(182.9852008,7.45155807)(182.93152857,7.52669921)(182.93152857,7.58037145)
\curveto(182.93152857,7.6340437)(182.97446635,7.78432598)(183.2213586,7.79506043)
\lineto(183.2213586,8.0312183)
\curveto(183.01740413,8.0097494)(182.59876075,8.0097494)(182.37333739,8.0097494)
\curveto(182.10497624,8.0097494)(182.08350735,8.0097494)(181.57898839,8.0312183)
\lineto(181.57898839,7.79506043)
\curveto(181.99763178,7.79506043)(182.15864847,7.77359153)(182.3303996,7.54816811)
\lineto(183.29649973,6.2922376)
\curveto(183.30723417,6.28150315)(183.33943751,6.22783091)(183.33943751,6.20636201)
\curveto(183.33943751,6.18489311)(182.70610521,5.37980946)(182.62022964,5.27246497)
\curveto(182.25525848,4.82161812)(181.90102177,4.73574253)(181.54678506,4.72500808)
\lineto(181.54678506,4.48885021)
\curveto(181.85808399,4.51031911)(181.86881843,4.51031911)(182.22305514,4.51031911)
\curveto(182.53435407,4.51031911)(182.55582296,4.51031911)(182.96373191,4.48885021)
\lineto(182.96373191,4.72500808)
\curveto(182.77051188,4.74647698)(182.73830854,4.87529037)(182.73830854,4.9933693)
\curveto(182.73830854,5.12218269)(182.79198077,5.18658938)(182.87785634,5.29393387)
\curveto(182.99593524,5.46568505)(183.26429639,5.79845296)(183.46825086,6.05607973)
\lineto(184.1337865,5.17585493)
\curveto(184.2733343,4.9933693)(184.2733343,4.98263485)(184.2733343,4.92896261)
\curveto(184.2733343,4.86455592)(184.20892762,4.73574253)(183.9942387,4.72500808)
\lineto(183.9942387,4.48885021)
\curveto(184.20892762,4.51031911)(184.60610212,4.51031911)(184.83152548,4.51031911)
\curveto(185.11062107,4.51031911)(185.12135551,4.51031911)(185.61514002,4.48885021)
\lineto(185.61514002,4.72500808)
\curveto(185.18576219,4.72500808)(185.03547995,4.74647698)(184.83152548,5.00410375)
\closepath
\moveto(183.7580809,6.43178544)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.42991636,2.4385705)
\lineto(190.42991636,2.73913506)
\lineto(189.63556736,2.73913506)
\lineto(189.63556736,10.33912478)
\lineto(190.42991636,10.33912478)
\lineto(190.42991636,10.6504238)
\lineto(189.33500288,10.6504238)
\lineto(189.33500288,2.4385705)
\closepath
\moveto(190.42991636,2.4385705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.49864159,6.48545768)
\curveto(196.49864159,7.24760354)(196.49864159,7.47302697)(196.30542156,7.74138818)
\curveto(196.06926376,8.06342165)(195.68282371,8.10635944)(195.40372812,8.10635944)
\curveto(194.71672358,8.10635944)(194.37322132,7.6125748)(194.24440797,7.30127579)
\curveto(194.12632906,7.93460826)(193.68621678,8.10635944)(193.17096339,8.10635944)
\curveto(192.36587995,8.10635944)(192.05458102,7.43008917)(191.99017435,7.26907244)
\lineto(191.99017435,8.10635944)
\lineto(190.86305753,8.02048385)
\lineto(190.86305753,7.78432598)
\curveto(191.42124872,7.78432598)(191.49638984,7.71991929)(191.49638984,7.32274468)
\lineto(191.49638984,5.10071379)
\curveto(191.49638984,4.72500808)(191.39977983,4.72500808)(190.86305753,4.72500808)
\lineto(190.86305753,4.48885021)
\curveto(191.07774645,4.51031911)(191.52859317,4.51031911)(191.75401654,4.51031911)
\curveto(191.99017435,4.51031911)(192.44102107,4.51031911)(192.64497554,4.48885021)
\lineto(192.64497554,4.72500808)
\curveto(192.12972214,4.72500808)(192.02237768,4.72500808)(192.02237768,5.10071379)
\lineto(192.02237768,6.62500551)
\curveto(192.02237768,7.48376141)(192.59130331,7.94534271)(193.10655671,7.94534271)
\curveto(193.61107566,7.94534271)(193.72915457,7.52669921)(193.72915457,7.02218012)
\lineto(193.72915457,5.10071379)
\curveto(193.72915457,4.72500808)(193.63254456,4.72500808)(193.10655671,4.72500808)
\lineto(193.10655671,4.48885021)
\curveto(193.31051118,4.51031911)(193.76135791,4.51031911)(193.98678127,4.51031911)
\curveto(194.22293908,4.51031911)(194.6737858,4.51031911)(194.88847472,4.48885021)
\lineto(194.88847472,4.72500808)
\curveto(194.36248687,4.72500808)(194.25514241,4.72500808)(194.25514241,5.10071379)
\lineto(194.25514241,6.62500551)
\curveto(194.25514241,7.48376141)(194.82406804,7.94534271)(195.33932144,7.94534271)
\curveto(195.84384039,7.94534271)(195.9619193,7.52669921)(195.9619193,7.02218012)
\lineto(195.9619193,5.10071379)
\curveto(195.9619193,4.72500808)(195.86530929,4.72500808)(195.33932144,4.72500808)
\lineto(195.33932144,4.48885021)
\curveto(195.55401036,4.51031911)(195.99412264,4.51031911)(196.219546,4.51031911)
\curveto(196.45570381,4.51031911)(196.90655053,4.51031911)(197.12123945,4.48885021)
\lineto(197.12123945,4.72500808)
\curveto(196.70259606,4.72500808)(196.49864159,4.72500808)(196.49864159,4.97190041)
\closepath
\moveto(196.49864159,6.48545768)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.57663742,10.6504238)
\lineto(197.4709895,10.6504238)
\lineto(197.4709895,10.33912478)
\lineto(198.26533849,10.33912478)
\lineto(198.26533849,2.73913506)
\lineto(197.4709895,2.73913506)
\lineto(197.4709895,2.4385705)
\lineto(198.57663742,2.4385705)
\closepath
\moveto(198.57663742,10.6504238)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(312.56827539,24.13267937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,24.13267937)
\lineto(71.19621013,24.13267937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,24.13267937)
\lineto(309.82025726,24.13267937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.67981297,23.96843633)
\curveto(56.81936077,23.96843633)(56.96964301,23.96843633)(56.96964301,24.12945306)
\curveto(56.96964301,24.30120424)(56.81936077,24.30120424)(56.67981297,24.30120424)
\lineto(52.2357524,24.30120424)
\curveto(52.09620461,24.30120424)(51.94592237,24.30120424)(51.94592237,24.12945306)
\curveto(51.94592237,23.96843633)(52.09620461,23.96843633)(52.2357524,23.96843633)
\closepath
\moveto(56.67981297,23.96843633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.7097331,26.7808619)
\curveto(59.06396982,26.67351741)(59.35379985,26.66278296)(59.43967542,26.66278296)
\curveto(60.36283776,26.66278296)(60.96396673,27.33905324)(60.96396673,27.45713217)
\curveto(60.96396673,27.48933552)(60.94249784,27.53227331)(60.88882561,27.53227331)
\curveto(60.87809116,27.53227331)(60.85662227,27.53227331)(60.78148115,27.50006997)
\curveto(60.33063442,27.30684989)(59.93345993,27.27464654)(59.71877101,27.27464654)
\curveto(59.18204872,27.27464654)(58.79560867,27.44639772)(58.63459198,27.51080442)
\curveto(58.58091975,27.53227331)(58.55945086,27.53227331)(58.54871642,27.53227331)
\curveto(58.48430974,27.53227331)(58.48430974,27.47860107)(58.48430974,27.34978768)
\lineto(58.48430974,24.91306782)
\curveto(58.48430974,24.76278553)(58.48430974,24.71984774)(58.58091975,24.71984774)
\curveto(58.62385754,24.71984774)(58.63459198,24.71984774)(58.72046755,24.82719223)
\curveto(58.94589091,25.15996014)(59.33233096,25.35318022)(59.7402399,25.35318022)
\curveto(60.18035218,25.35318022)(60.3950411,24.95600561)(60.45944777,24.81645778)
\curveto(60.59899557,24.49442431)(60.60973001,24.08651526)(60.60973001,23.77521625)
\curveto(60.60973001,23.46391723)(60.60973001,23.00233594)(60.37357221,22.62663023)
\curveto(60.19108663,22.33680011)(59.8797877,22.13284559)(59.51481654,22.13284559)
\curveto(58.9673598,22.13284559)(58.44137196,22.49781685)(58.29108972,23.09894598)
\curveto(58.3340275,23.07747708)(58.37696528,23.07747708)(58.41990307,23.07747708)
\curveto(58.55945086,23.07747708)(58.78487423,23.15261822)(58.78487423,23.43171389)
\curveto(58.78487423,23.66787176)(58.62385754,23.79668515)(58.41990307,23.79668515)
\curveto(58.26962083,23.79668515)(58.05493191,23.721544)(58.05493191,23.39951054)
\curveto(58.05493191,22.70177137)(58.62385754,21.90742216)(59.52555099,21.90742216)
\curveto(60.45944777,21.90742216)(61.27526566,22.69103692)(61.27526566,23.73227845)
\curveto(61.27526566,24.70911329)(60.60973001,25.5249314)(59.75097435,25.5249314)
\curveto(59.27865873,25.5249314)(58.92442202,25.31024242)(58.7097331,25.084819)
\closepath
\moveto(58.7097331,26.7808619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.3559537,24.70911329)
\curveto(65.3559537,25.38538356)(65.31301592,26.05091938)(65.01245144,26.67351741)
\curveto(64.67968362,27.36052213)(64.0892891,27.54300776)(63.68138015,27.54300776)
\curveto(63.20906454,27.54300776)(62.62940446,27.30684989)(62.31810554,26.61984517)
\curveto(62.09268217,26.10459163)(62.00680661,25.58933809)(62.00680661,24.70911329)
\curveto(62.00680661,23.91476408)(62.07121328,23.31363495)(62.36104332,22.72324027)
\curveto(62.68307669,22.10064224)(63.25200232,21.90742216)(63.68138015,21.90742216)
\curveto(64.38985358,21.90742216)(64.79776252,22.33680011)(65.04465477,22.80911586)
\curveto(65.33448481,23.42097944)(65.3559537,24.2260631)(65.3559537,24.70911329)
\closepath
\moveto(63.68138015,22.0684389)
\curveto(63.41301901,22.0684389)(62.87629672,22.21872118)(62.72601448,23.10968043)
\curveto(62.64013891,23.60346507)(62.64013891,24.2260631)(62.64013891,24.80572333)
\curveto(62.64013891,25.4819936)(62.64013891,26.08312273)(62.76895226,26.56617292)
\curveto(62.90850006,27.12436426)(63.32714344,27.37125658)(63.68138015,27.37125658)
\curveto(63.99267908,27.37125658)(64.4649947,27.18877095)(64.62601139,26.48029733)
\curveto(64.73335585,26.00798159)(64.73335585,25.36391466)(64.73335585,24.80572333)
\curveto(64.73335585,24.25826644)(64.73335585,23.63566841)(64.63674583,23.13114932)
\curveto(64.48646359,22.22945563)(63.96047575,22.0684389)(63.68138015,22.0684389)
\closepath
\moveto(63.68138015,22.0684389)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,41.57079103)
\lineto(312.56827539,41.57079103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,41.57079103)
\lineto(71.19621013,41.57079103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,41.57079103)
\lineto(309.82025726,41.57079103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.36070244,42.14631329)
\curveto(65.36070244,42.82258356)(65.31776465,43.48811938)(65.01720017,44.11071741)
\curveto(64.68443235,44.79772213)(64.09403783,44.98020776)(63.68612889,44.98020776)
\curveto(63.21381327,44.98020776)(62.6341532,44.74404988)(62.32285427,44.05704516)
\curveto(62.09743091,43.54179162)(62.01155534,43.02653808)(62.01155534,42.14631329)
\curveto(62.01155534,41.35196408)(62.07596202,40.75083495)(62.36579205,40.16044027)
\curveto(62.68782543,39.53784224)(63.25675106,39.34462216)(63.68612889,39.34462216)
\curveto(64.39460231,39.34462216)(64.80251125,39.77400011)(65.04940351,40.24631586)
\curveto(65.33923355,40.85817944)(65.36070244,41.66326309)(65.36070244,42.14631329)
\closepath
\moveto(63.68612889,39.50563889)
\curveto(63.41776774,39.50563889)(62.88104545,39.65592117)(62.73076321,40.54688042)
\curveto(62.64488764,41.04066506)(62.64488764,41.66326309)(62.64488764,42.24292332)
\curveto(62.64488764,42.9191936)(62.64488764,43.52032273)(62.77370099,44.00337292)
\curveto(62.91324879,44.56156426)(63.33189218,44.80845658)(63.68612889,44.80845658)
\curveto(63.99742782,44.80845658)(64.46974343,44.62597095)(64.63076012,43.91749733)
\curveto(64.73810458,43.44518159)(64.73810458,42.80111466)(64.73810458,42.24292332)
\curveto(64.73810458,41.69546644)(64.73810458,41.07286841)(64.64149457,40.56834932)
\curveto(64.49121233,39.66665562)(63.96522448,39.50563889)(63.68612889,39.50563889)
\closepath
\moveto(63.68612889,39.50563889)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,59.00621926)
\lineto(312.56827539,59.00621926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,59.00621926)
\lineto(71.19621013,59.00621926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,59.00621926)
\lineto(309.82025726,59.00621926)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.7097331,61.65526713)
\curveto(59.06396982,61.54792265)(59.35379985,61.5371882)(59.43967542,61.5371882)
\curveto(60.36283776,61.5371882)(60.96396673,62.21345847)(60.96396673,62.3315374)
\curveto(60.96396673,62.36374075)(60.94249784,62.40667855)(60.88882561,62.40667855)
\curveto(60.87809116,62.40667855)(60.85662227,62.40667855)(60.78148115,62.3744752)
\curveto(60.33063442,62.18125512)(59.93345993,62.14905178)(59.71877101,62.14905178)
\curveto(59.18204872,62.14905178)(58.79560867,62.32080296)(58.63459198,62.38520965)
\curveto(58.58091975,62.40667855)(58.55945086,62.40667855)(58.54871642,62.40667855)
\curveto(58.48430974,62.40667855)(58.48430974,62.3530063)(58.48430974,62.22419292)
\lineto(58.48430974,59.78747305)
\curveto(58.48430974,59.63719077)(58.48430974,59.59425297)(58.58091975,59.59425297)
\curveto(58.62385754,59.59425297)(58.63459198,59.59425297)(58.72046755,59.70159746)
\curveto(58.94589091,60.03436537)(59.33233096,60.22758545)(59.7402399,60.22758545)
\curveto(60.18035218,60.22758545)(60.3950411,59.83041084)(60.45944777,59.69086301)
\curveto(60.59899557,59.36882955)(60.60973001,58.9609205)(60.60973001,58.64962148)
\curveto(60.60973001,58.33832247)(60.60973001,57.87674117)(60.37357221,57.50103546)
\curveto(60.19108663,57.21120535)(59.8797877,57.00725082)(59.51481654,57.00725082)
\curveto(58.9673598,57.00725082)(58.44137196,57.37222208)(58.29108972,57.97335121)
\curveto(58.3340275,57.95188231)(58.37696528,57.95188231)(58.41990307,57.95188231)
\curveto(58.55945086,57.95188231)(58.78487423,58.02702345)(58.78487423,58.30611912)
\curveto(58.78487423,58.54227699)(58.62385754,58.67109038)(58.41990307,58.67109038)
\curveto(58.26962083,58.67109038)(58.05493191,58.59594924)(58.05493191,58.27391577)
\curveto(58.05493191,57.57617661)(58.62385754,56.7818274)(59.52555099,56.7818274)
\curveto(60.45944777,56.7818274)(61.27526566,57.56544216)(61.27526566,58.60668369)
\curveto(61.27526566,59.58351852)(60.60973001,60.39933663)(59.75097435,60.39933663)
\curveto(59.27865873,60.39933663)(58.92442202,60.18464765)(58.7097331,59.95922423)
\closepath
\moveto(58.7097331,61.65526713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.3559537,59.58351852)
\curveto(65.3559537,60.25978879)(65.31301592,60.92532462)(65.01245144,61.54792265)
\curveto(64.67968362,62.23492737)(64.0892891,62.41741299)(63.68138015,62.41741299)
\curveto(63.20906454,62.41741299)(62.62940446,62.18125512)(62.31810554,61.4942504)
\curveto(62.09268217,60.97899686)(62.00680661,60.46374332)(62.00680661,59.58351852)
\curveto(62.00680661,58.78916932)(62.07121328,58.18804018)(62.36104332,57.5976455)
\curveto(62.68307669,56.97504748)(63.25200232,56.7818274)(63.68138015,56.7818274)
\curveto(64.38985358,56.7818274)(64.79776252,57.21120535)(65.04465477,57.68352109)
\curveto(65.33448481,58.29538467)(65.3559537,59.10046833)(65.3559537,59.58351852)
\closepath
\moveto(63.68138015,56.94284413)
\curveto(63.41301901,56.94284413)(62.87629672,57.09312641)(62.72601448,57.98408566)
\curveto(62.64013891,58.4778703)(62.64013891,59.10046833)(62.64013891,59.68012856)
\curveto(62.64013891,60.35639883)(62.64013891,60.95752796)(62.76895226,61.44057816)
\curveto(62.90850006,61.99876949)(63.32714344,62.24566181)(63.68138015,62.24566181)
\curveto(63.99267908,62.24566181)(64.4649947,62.06317619)(64.62601139,61.35470257)
\curveto(64.73335585,60.88238682)(64.73335585,60.2383199)(64.73335585,59.68012856)
\curveto(64.73335585,59.13267168)(64.73335585,58.51007365)(64.63674583,58.00555456)
\curveto(64.48646359,57.10386086)(63.96047575,56.94284413)(63.68138015,56.94284413)
\closepath
\moveto(63.68138015,56.94284413)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,76.44433504)
\lineto(312.56827539,76.44433504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,76.44433504)
\lineto(71.19621013,76.44433504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,76.44433504)
\lineto(309.82025726,76.44433504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.99830408,79.65066109)
\curveto(55.99830408,79.84388116)(55.99830408,79.85461561)(55.83728739,79.85461561)
\curveto(55.64406737,79.62919219)(55.22542398,79.32862762)(54.3881372,79.32862762)
\lineto(54.3881372,79.09246975)
\curveto(54.57062278,79.09246975)(54.97853172,79.09246975)(55.4401129,79.29642428)
\lineto(55.4401129,75.02411367)
\curveto(55.4401129,74.72354911)(55.40790956,74.62693907)(54.68870169,74.62693907)
\lineto(54.43107499,74.62693907)
\lineto(54.43107499,74.39078119)
\curveto(54.65649835,74.41225009)(55.45084734,74.41225009)(55.71920849,74.41225009)
\curveto(55.99830408,74.41225009)(56.78191862,74.41225009)(57.00734198,74.39078119)
\lineto(57.00734198,74.62693907)
\lineto(56.74971529,74.62693907)
\curveto(56.03050742,74.62693907)(55.99830408,74.72354911)(55.99830408,75.02411367)
\closepath
\moveto(55.99830408,79.65066109)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.3349236,77.02072114)
\curveto(61.3349236,77.69699141)(61.29198581,78.36252723)(60.99142133,78.98512526)
\curveto(60.65865351,79.67212998)(60.06825899,79.85461561)(59.66035005,79.85461561)
\curveto(59.18803443,79.85461561)(58.60837436,79.61845774)(58.29707543,78.93145302)
\curveto(58.07165207,78.41619948)(57.9857765,77.90094594)(57.9857765,77.02072114)
\curveto(57.9857765,76.22637193)(58.05018318,75.6252428)(58.34001321,75.03484812)
\curveto(58.66204659,74.41225009)(59.23097222,74.21903001)(59.66035005,74.21903001)
\curveto(60.36882347,74.21903001)(60.77673241,74.64840796)(61.02362467,75.12072371)
\curveto(61.3134547,75.73258729)(61.3349236,76.53767095)(61.3349236,77.02072114)
\closepath
\moveto(59.66035005,74.38004675)
\curveto(59.3919889,74.38004675)(58.85526661,74.53032903)(58.70498437,75.42128828)
\curveto(58.6191088,75.91507292)(58.6191088,76.53767095)(58.6191088,77.11733118)
\curveto(58.6191088,77.79360145)(58.6191088,78.39473058)(58.74792215,78.87778077)
\curveto(58.88746995,79.43597211)(59.30611334,79.68286443)(59.66035005,79.68286443)
\curveto(59.97164898,79.68286443)(60.44396459,79.5003788)(60.60498128,78.79190518)
\curveto(60.71232574,78.31958944)(60.71232574,77.67552251)(60.71232574,77.11733118)
\curveto(60.71232574,76.56987429)(60.71232574,75.94727626)(60.61571573,75.44275717)
\curveto(60.46543348,74.54106348)(59.93944564,74.38004675)(59.66035005,74.38004675)
\closepath
\moveto(59.66035005,74.38004675)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.35120497,77.02072114)
\curveto(65.35120497,77.69699141)(65.30826719,78.36252723)(65.0077027,78.98512526)
\curveto(64.67493488,79.67212998)(64.08454036,79.85461561)(63.67663142,79.85461561)
\curveto(63.2043158,79.85461561)(62.62465573,79.61845774)(62.3133568,78.93145302)
\curveto(62.08793344,78.41619948)(62.00205787,77.90094594)(62.00205787,77.02072114)
\curveto(62.00205787,76.22637193)(62.06646455,75.6252428)(62.35629458,75.03484812)
\curveto(62.67832796,74.41225009)(63.24725359,74.21903001)(63.67663142,74.21903001)
\curveto(64.38510484,74.21903001)(64.79301379,74.64840796)(65.03990604,75.12072371)
\curveto(65.32973608,75.73258729)(65.35120497,76.53767095)(65.35120497,77.02072114)
\closepath
\moveto(63.67663142,74.38004675)
\curveto(63.40827028,74.38004675)(62.87154798,74.53032903)(62.72126574,75.42128828)
\curveto(62.63539018,75.91507292)(62.63539018,76.53767095)(62.63539018,77.11733118)
\curveto(62.63539018,77.79360145)(62.63539018,78.39473058)(62.76420353,78.87778077)
\curveto(62.90375132,79.43597211)(63.32239471,79.68286443)(63.67663142,79.68286443)
\curveto(63.98793035,79.68286443)(64.46024597,79.5003788)(64.62126265,78.79190518)
\curveto(64.72860711,78.31958944)(64.72860711,77.67552251)(64.72860711,77.11733118)
\curveto(64.72860711,76.56987429)(64.72860711,75.94727626)(64.6319971,75.44275717)
\curveto(64.48171486,74.54106348)(63.95572701,74.38004675)(63.67663142,74.38004675)
\closepath
\moveto(63.67663142,74.38004675)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=0.34350231,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(68.448192,93.88244533)
\lineto(312.56827539,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(68.448192,93.88244533)
\lineto(71.19621013,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34350231,linecolor=curcolor]
{
\newpath
\moveto(312.56827539,93.88244533)
\lineto(309.82025726,93.88244533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.99830408,97.08786501)
\curveto(55.99830408,97.28108509)(55.99830408,97.29181954)(55.83728739,97.29181954)
\curveto(55.64406737,97.06639611)(55.22542398,96.76583155)(54.3881372,96.76583155)
\lineto(54.3881372,96.52967368)
\curveto(54.57062278,96.52967368)(54.97853172,96.52967368)(55.4401129,96.7336282)
\lineto(55.4401129,92.4613176)
\curveto(55.4401129,92.16075303)(55.40790956,92.06414299)(54.68870169,92.06414299)
\lineto(54.43107499,92.06414299)
\lineto(54.43107499,91.82798512)
\curveto(54.65649835,91.84945402)(55.45084734,91.84945402)(55.71920849,91.84945402)
\curveto(55.99830408,91.84945402)(56.78191862,91.84945402)(57.00734198,91.82798512)
\lineto(57.00734198,92.06414299)
\lineto(56.74971529,92.06414299)
\curveto(56.03050742,92.06414299)(55.99830408,92.16075303)(55.99830408,92.4613176)
\closepath
\moveto(55.99830408,97.08786501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.70498437,96.52967368)
\curveto(59.05922108,96.42232919)(59.34905112,96.41159474)(59.43492669,96.41159474)
\curveto(60.35808903,96.41159474)(60.95921799,97.08786501)(60.95921799,97.20594395)
\curveto(60.95921799,97.23814729)(60.9377491,97.28108509)(60.88407687,97.28108509)
\curveto(60.87334243,97.28108509)(60.85187353,97.28108509)(60.77673241,97.24888174)
\curveto(60.32588569,97.05566167)(59.92871119,97.02345832)(59.71402228,97.02345832)
\curveto(59.17729999,97.02345832)(58.79085994,97.1952095)(58.62984325,97.25961619)
\curveto(58.57617102,97.28108509)(58.55470213,97.28108509)(58.54396768,97.28108509)
\curveto(58.47956101,97.28108509)(58.47956101,97.22741285)(58.47956101,97.09859946)
\lineto(58.47956101,94.66187959)
\curveto(58.47956101,94.51159731)(58.47956101,94.46865952)(58.57617102,94.46865952)
\curveto(58.6191088,94.46865952)(58.62984325,94.46865952)(58.71571882,94.576004)
\curveto(58.94114218,94.90877191)(59.32758223,95.10199199)(59.73549117,95.10199199)
\curveto(60.17560345,95.10199199)(60.39029236,94.70481739)(60.45469904,94.56526955)
\curveto(60.59424683,94.24323609)(60.60498128,93.83532704)(60.60498128,93.52402802)
\curveto(60.60498128,93.21272901)(60.60498128,92.75114771)(60.36882347,92.37544201)
\curveto(60.18633789,92.08561189)(59.87503896,91.88165737)(59.51006781,91.88165737)
\curveto(58.96261107,91.88165737)(58.43662322,92.24662862)(58.28634098,92.84775775)
\curveto(58.32927877,92.82628886)(58.37221655,92.82628886)(58.41515433,92.82628886)
\curveto(58.55470213,92.82628886)(58.78012549,92.90143)(58.78012549,93.18052566)
\curveto(58.78012549,93.41668354)(58.6191088,93.54549692)(58.41515433,93.54549692)
\curveto(58.26487209,93.54549692)(58.05018318,93.47035578)(58.05018318,93.14832232)
\curveto(58.05018318,92.45058315)(58.6191088,91.65623394)(59.52080225,91.65623394)
\curveto(60.45469904,91.65623394)(61.27051692,92.4398487)(61.27051692,93.48109023)
\curveto(61.27051692,94.45792507)(60.60498128,95.27374317)(59.74622561,95.27374317)
\curveto(59.27391,95.27374317)(58.91967329,95.0590542)(58.70498437,94.83363077)
\closepath
\moveto(58.70498437,96.52967368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.35120497,94.45792507)
\curveto(65.35120497,95.13419534)(65.30826719,95.79973116)(65.0077027,96.42232919)
\curveto(64.67493488,97.10933391)(64.08454036,97.29181954)(63.67663142,97.29181954)
\curveto(63.2043158,97.29181954)(62.62465573,97.05566167)(62.3133568,96.36865695)
\curveto(62.08793344,95.8534034)(62.00205787,95.33814986)(62.00205787,94.45792507)
\curveto(62.00205787,93.66357586)(62.06646455,93.06244673)(62.35629458,92.47205205)
\curveto(62.67832796,91.84945402)(63.24725359,91.65623394)(63.67663142,91.65623394)
\curveto(64.38510484,91.65623394)(64.79301379,92.08561189)(65.03990604,92.55792764)
\curveto(65.32973608,93.16979122)(65.35120497,93.97487487)(65.35120497,94.45792507)
\closepath
\moveto(63.67663142,91.81725067)
\curveto(63.40827028,91.81725067)(62.87154798,91.96753296)(62.72126574,92.8584922)
\curveto(62.63539018,93.35227684)(62.63539018,93.97487487)(62.63539018,94.55453511)
\curveto(62.63539018,95.23080538)(62.63539018,95.83193451)(62.76420353,96.3149847)
\curveto(62.90375132,96.87317604)(63.32239471,97.12006836)(63.67663142,97.12006836)
\curveto(63.98793035,97.12006836)(64.46024597,96.93758273)(64.62126265,96.22910911)
\curveto(64.72860711,95.75679337)(64.72860711,95.11272644)(64.72860711,94.55453511)
\curveto(64.72860711,94.00707822)(64.72860711,93.38448019)(64.6319971,92.8799611)
\curveto(64.48171486,91.9782674)(63.95572701,91.81725067)(63.67663142,91.81725067)
\closepath
\moveto(63.67663142,91.81725067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.03329755,53.28725067)
\curveto(42.48584081,53.50193964)(42.47510637,53.8883798)(42.47510637,54.04939653)
\lineto(42.23894856,54.04939653)
\curveto(42.26041745,53.81323866)(42.26041745,53.69515972)(42.26041745,53.43753295)
\curveto(42.26041745,53.24431287)(42.26041745,53.22284397)(42.23894856,52.77199713)
\lineto(42.47510637,52.77199713)
\curveto(42.49657526,53.07256169)(42.68979528,53.14770283)(42.82934308,53.14770283)
\curveto(42.9044842,53.14770283)(42.94742198,53.12623394)(43.03329755,53.09403059)
\lineto(45.10504559,52.25674359)
\lineto(42.86154642,51.34431544)
\curveto(42.75420196,51.30137765)(42.70052973,51.30137765)(42.68979528,51.30137765)
\curveto(42.47510637,51.30137765)(42.47510637,51.58047332)(42.47510637,51.7522245)
\lineto(42.23894856,51.7522245)
\curveto(42.26041745,51.53753552)(42.26041745,51.12962647)(42.26041745,50.90420304)
\curveto(42.26041745,50.59290403)(42.26041745,50.57143513)(42.23894856,50.10985384)
\lineto(42.47510637,50.10985384)
\curveto(42.47510637,50.58216958)(42.51804415,50.64657627)(42.77567085,50.75392076)
\lineto(45.78131568,51.97764792)
\curveto(46.65080579,51.62341111)(46.67227468,51.62341111)(46.73668136,51.58047332)
\curveto(46.98357361,51.44092548)(47.29487254,51.22623651)(47.29487254,50.8505308)
\curveto(47.29487254,50.60363848)(47.1445903,50.44262175)(47.1445903,50.44262175)
\curveto(47.1445903,50.44262175)(47.11238696,50.73245186)(46.82255692,50.73245186)
\curveto(46.6293369,50.73245186)(46.52199244,50.57143513)(46.52199244,50.4318873)
\curveto(46.52199244,50.29233946)(46.59713356,50.12058828)(46.84402581,50.12058828)
\curveto(47.15532474,50.12058828)(47.45588923,50.42115285)(47.45588923,50.8505308)
\curveto(47.45588923,51.3121121)(47.05871473,51.65561446)(46.53272689,51.85956898)
\closepath
\moveto(43.03329755,53.28725067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.83159483,58.92857563)
\lineto(47.53103035,58.92857563)
\lineto(47.53103035,58.13422642)
\lineto(39.93104271,58.13422642)
\lineto(39.93104271,58.92857563)
\lineto(39.61974378,58.92857563)
\lineto(39.61974378,57.83366186)
\lineto(47.83159483,57.83366186)
\closepath
\moveto(47.83159483,58.92857563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.78470876,64.99730252)
\curveto(43.0225631,64.99730252)(42.79713974,64.99730252)(42.5287786,64.80408245)
\curveto(42.20674522,64.56792457)(42.16380744,64.18148442)(42.16380744,63.90238875)
\curveto(42.16380744,63.21538403)(42.65759194,62.87188167)(42.96889087,62.74306829)
\curveto(42.33555857,62.62498935)(42.16380744,62.18487695)(42.16380744,61.66962341)
\curveto(42.16380744,60.86453975)(42.84007752,60.55324074)(43.00109421,60.48883405)
\lineto(42.16380744,60.48883405)
\lineto(42.249683,59.36171693)
\lineto(42.48584081,59.36171693)
\curveto(42.48584081,59.91990826)(42.55024749,59.9950494)(42.94742198,59.9950494)
\lineto(45.16945227,59.9950494)
\curveto(45.54515787,59.9950494)(45.54515787,59.89843937)(45.54515787,59.36171693)
\lineto(45.78131568,59.36171693)
\curveto(45.75984679,59.5764059)(45.75984679,60.02725275)(45.75984679,60.25267617)
\curveto(45.75984679,60.48883405)(45.75984679,60.93968089)(45.78131568,61.14363542)
\lineto(45.54515787,61.14363542)
\curveto(45.54515787,60.62838188)(45.54515787,60.52103739)(45.16945227,60.52103739)
\lineto(43.64516096,60.52103739)
\curveto(42.78640529,60.52103739)(42.32482412,61.08996318)(42.32482412,61.60521672)
\curveto(42.32482412,62.10973581)(42.74346751,62.22781475)(43.24798646,62.22781475)
\lineto(45.16945227,62.22781475)
\curveto(45.54515787,62.22781475)(45.54515787,62.13120471)(45.54515787,61.60521672)
\lineto(45.78131568,61.60521672)
\curveto(45.75984679,61.80917124)(45.75984679,62.26001809)(45.75984679,62.48544152)
\curveto(45.75984679,62.72159939)(45.75984679,63.17244624)(45.78131568,63.38713521)
\lineto(45.54515787,63.38713521)
\curveto(45.54515787,62.86114722)(45.54515787,62.75380273)(45.16945227,62.75380273)
\lineto(43.64516096,62.75380273)
\curveto(42.78640529,62.75380273)(42.32482412,63.32272852)(42.32482412,63.83798206)
\curveto(42.32482412,64.34250115)(42.74346751,64.46058009)(43.24798646,64.46058009)
\lineto(45.16945227,64.46058009)
\curveto(45.54515787,64.46058009)(45.54515787,64.36397005)(45.54515787,63.83798206)
\lineto(45.78131568,63.83798206)
\curveto(45.75984679,64.05267103)(45.75984679,64.49278343)(45.75984679,64.71820686)
\curveto(45.75984679,64.95436473)(45.75984679,65.40521158)(45.78131568,65.61990055)
\lineto(45.54515787,65.61990055)
\curveto(45.54515787,65.20125705)(45.54515787,64.99730252)(45.29826562,64.99730252)
\closepath
\moveto(43.78470876,64.99730252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.61974378,67.07529368)
\lineto(39.61974378,65.96964546)
\lineto(39.93104271,65.96964546)
\lineto(39.93104271,66.76399466)
\lineto(47.53103035,66.76399466)
\lineto(47.53103035,65.96964546)
\lineto(47.83159483,65.96964546)
\lineto(47.83159483,67.07529368)
\closepath
\moveto(39.61974378,67.07529368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(54.49597505,135.98583536)
\lineto(112.74329048,135.92676843)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.9460048,177.76338784)
\lineto(48.27507308,177.76338784)
\lineto(47.87691763,173.03529194)
\lineto(48.82253683,173.03529194)
\curveto(49.0962687,176.27030493)(49.02161455,176.7182298)(52.03266517,176.7182298)
\curveto(52.38105119,176.7182298)(52.90363022,176.7182298)(53.05293852,176.69334509)
\curveto(53.45109397,176.64357566)(53.20224681,176.64357566)(53.20224681,176.19565078)
\lineto(53.20224681,166.06757166)
\curveto(53.20224681,165.42056906)(53.45109397,165.39568435)(51.58474028,165.39568435)
\lineto(50.63912108,165.39568435)
\lineto(50.63912108,164.35052631)
\curveto(51.51008614,164.42518045)(53.47597869,164.42518045)(54.22252016,164.42518045)
\curveto(54.96906164,164.42518045)(56.93495419,164.42518045)(57.80591924,164.35052631)
\lineto(57.80591924,165.39568435)
\lineto(56.86030004,165.39568435)
\curveto(54.99394635,165.39568435)(55.24279351,165.42056906)(55.24279351,166.06757166)
\lineto(55.24279351,176.19565078)
\curveto(55.24279351,176.66846037)(55.04371578,176.61869094)(55.34233237,176.69334509)
\curveto(55.49164067,176.7182298)(56.03910442,176.7182298)(56.41237515,176.7182298)
\curveto(59.42342577,176.7182298)(59.32388691,176.27030493)(59.6225035,173.03529194)
\lineto(60.54323798,173.03529194)
\lineto(60.16996724,177.76338784)
\closepath
\moveto(59.9460048,177.76338784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(128.71128065,135.97900741)
\lineto(190.07952301,135.92029481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.406763,136.08766422)
\curveto(129.406763,140.67316678)(125.50288918,144.51507434)(120.93287816,144.51507434)
\curveto(116.36286714,144.51507434)(112.45899332,140.67316678)(112.45899332,136.08766422)
\curveto(112.45899332,131.50216165)(116.34737558,127.6602541)(120.93287816,127.6602541)
\curveto(125.48739762,127.6602541)(129.406763,131.50216165)(129.406763,136.08766422)
\closepath
\moveto(113.83774241,136.58339422)
\curveto(114.03913272,140.0844874)(116.65720683,142.98140963)(120.2512494,143.22927463)
\lineto(120.2512494,136.70732673)
\lineto(113.83774241,136.70732673)
\closepath
\moveto(121.42860817,143.24476619)
\curveto(125.00715917,143.02788431)(127.79564047,140.22391146)(127.99703079,136.70732673)
\lineto(121.61450692,136.70732673)
\lineto(121.61450692,143.22927463)
\closepath
\moveto(128.02801391,135.60742577)
\curveto(127.74916578,131.78100978)(124.88322667,129.13195256)(121.61450692,128.9460538)
\lineto(121.61450692,135.46800171)
\lineto(128.01252235,135.46800171)
\closepath
\moveto(120.43714815,128.91507068)
\curveto(116.7966309,129.17842725)(114.08560741,131.92043385)(113.82225084,135.46800171)
\lineto(120.2512494,135.46800171)
\lineto(120.2512494,128.9460538)
\closepath
\moveto(120.43714815,128.91507068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.21228961,216.27417908)
\lineto(66.21228961,215.72486269)
\lineto(61.04871592,215.72486269)
\curveto(61.09754404,214.95175074)(61.32947761,214.36174425)(61.74451663,213.95484323)
\curveto(62.16362466,213.55201121)(62.74549309,213.3505952)(63.49012192,213.3505952)
\curveto(63.92143698,213.3505952)(64.33851051,213.40349233)(64.7413425,213.5092866)
\curveto(65.14824349,213.61508087)(65.55107548,213.77377227)(65.94983846,213.9853608)
\lineto(65.94983846,212.92334912)
\curveto(65.54700647,212.75245069)(65.13400196,212.62224236)(64.71082492,212.53272414)
\curveto(64.28764788,212.44320591)(63.85836733,212.3984468)(63.42298326,212.3984468)
\curveto(62.33248858,212.3984468)(61.46782395,212.7158296)(60.82898938,213.3505952)
\curveto(60.19422382,213.9853608)(59.87684104,214.84392197)(59.87684104,215.9262787)
\curveto(59.87684104,217.04525653)(60.17794778,217.93230077)(60.78016126,218.58741142)
\curveto(61.38644375,219.24659108)(62.20228026,219.57618091)(63.22767078,219.57618091)
\curveto(64.14726704,219.57618091)(64.87358532,219.27914316)(65.40662563,218.68506767)
\curveto(65.94373495,218.09506118)(66.21228961,217.29143165)(66.21228961,216.27417908)
\closepath
\moveto(65.08924285,216.60376891)
\curveto(65.08110483,217.21818946)(64.90817191,217.7085052)(64.57044408,218.07471612)
\curveto(64.23678526,218.44092705)(63.79326317,218.62403251)(63.23987781,218.62403251)
\curveto(62.61325027,218.62403251)(62.11072753,218.44703056)(61.7323096,218.09302667)
\curveto(61.35796068,217.73902278)(61.14230315,217.24056902)(61.08533701,216.5976654)
\lineto(65.08924285,216.60376891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.41346108,219.20996999)
\lineto(72.41346108,218.14795831)
\curveto(72.0960783,218.31071872)(71.76648849,218.43278903)(71.42469165,218.51416923)
\curveto(71.08289481,218.59554944)(70.72889094,218.63623954)(70.36268004,218.63623954)
\curveto(69.80522567,218.63623954)(69.38611764,218.55079033)(69.10535595,218.37989189)
\curveto(68.82866327,218.20899346)(68.69031693,217.95264582)(68.69031693,217.61084895)
\curveto(68.69031693,217.3504323)(68.79000767,217.14494728)(68.98938916,216.9943939)
\curveto(69.18877065,216.84790953)(69.58956814,216.70752867)(70.19178162,216.57325133)
\lineto(70.57630306,216.48780212)
\curveto(71.37382902,216.31690369)(71.93942141,216.07479758)(72.27308023,215.76148379)
\curveto(72.61080806,215.45223901)(72.77967198,215.01888941)(72.77967198,214.461435)
\curveto(72.77967198,213.8266694)(72.52739336,213.32414663)(72.02283612,212.9538667)
\curveto(71.52234789,212.58358676)(70.83265069,212.3984468)(69.95374453,212.3984468)
\curveto(69.58753363,212.3984468)(69.20504669,212.43506789)(68.80628371,212.50831007)
\curveto(68.41158974,212.57748325)(67.99451622,212.68327752)(67.55506314,212.82569288)
\lineto(67.55506314,213.9853608)
\curveto(67.97010216,213.76970326)(68.37903766,213.60694285)(68.78186965,213.49707957)
\curveto(69.18470164,213.3912853)(69.58346462,213.33838817)(69.97815859,213.33838817)
\curveto(70.50712989,213.33838817)(70.91403089,213.4279064)(71.19886159,213.60694285)
\curveto(71.48369229,213.79004831)(71.62610764,214.04639596)(71.62610764,214.37598579)
\curveto(71.62610764,214.68116156)(71.52234789,214.91512965)(71.31482838,215.07789006)
\curveto(71.11137788,215.24065047)(70.66175227,215.39730737)(69.96595156,215.54786075)
\lineto(69.5753266,215.63941348)
\curveto(68.87952589,215.78589785)(68.37700316,216.00969341)(68.0677584,216.31080017)
\curveto(67.75851364,216.61597594)(67.60389126,217.0330495)(67.60389126,217.56202083)
\curveto(67.60389126,218.20492445)(67.83175582,218.70134371)(68.28748494,219.05127859)
\curveto(68.74321406,219.40121347)(69.39018665,219.57618091)(70.22840271,219.57618091)
\curveto(70.64344173,219.57618091)(71.03406669,219.54566334)(71.40027759,219.48462818)
\curveto(71.76648849,219.42359303)(72.10421632,219.3320403)(72.41346108,219.20996999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.68494418,221.3523039)
\lineto(75.68494418,219.411386)
\lineto(77.99817637,219.411386)
\lineto(77.99817637,218.5385833)
\lineto(75.68494418,218.5385833)
\lineto(75.68494418,214.82764593)
\curveto(75.68494418,214.27019152)(75.76022087,213.91211862)(75.91077424,213.75342722)
\curveto(76.06539662,213.59473582)(76.37667588,213.51539012)(76.84461203,213.51539012)
\lineto(77.99817637,213.51539012)
\lineto(77.99817637,212.57544874)
\lineto(76.84461203,212.57544874)
\curveto(75.9779129,212.57544874)(75.37976843,212.73617465)(75.05017862,213.05762646)
\curveto(74.72058881,213.38314728)(74.55579391,213.97315377)(74.55579391,214.82764593)
\lineto(74.55579391,218.5385833)
\lineto(73.73181938,218.5385833)
\lineto(73.73181938,219.411386)
\lineto(74.55579391,219.411386)
\lineto(74.55579391,221.3523039)
\lineto(75.68494418,221.3523039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.48133178,219.411386)
\lineto(80.60437854,219.411386)
\lineto(80.60437854,212.57544874)
\lineto(79.48133178,212.57544874)
\lineto(79.48133178,219.411386)
\closepath
\moveto(79.48133178,222.07251872)
\lineto(80.60437854,222.07251872)
\lineto(80.60437854,220.65039963)
\lineto(79.48133178,220.65039963)
\lineto(79.48133178,222.07251872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.27039273,218.09913019)
\curveto(88.55115442,218.60368746)(88.88684774,218.9760019)(89.2774727,219.21607351)
\curveto(89.66809766,219.45614511)(90.12789579,219.57618091)(90.65686709,219.57618091)
\curveto(91.36894384,219.57618091)(91.91826019,219.32593678)(92.30481614,218.82544852)
\curveto(92.69137209,218.32902927)(92.88465007,217.62102148)(92.88465007,216.70142516)
\lineto(92.88465007,212.57544874)
\lineto(91.75549979,212.57544874)
\lineto(91.75549979,216.66480407)
\curveto(91.75549979,217.31991472)(91.63953301,217.80616145)(91.40759944,218.12354425)
\curveto(91.17566587,218.44092705)(90.821662,218.59961845)(90.34558783,218.59961845)
\curveto(89.7637194,218.59961845)(89.30392127,218.40634046)(88.96619344,218.01978449)
\curveto(88.62846561,217.63322851)(88.45960169,217.10629168)(88.45960169,216.438974)
\lineto(88.45960169,212.57544874)
\lineto(87.33045142,212.57544874)
\lineto(87.33045142,216.66480407)
\curveto(87.33045142,217.32398373)(87.21448464,217.81023046)(86.98255107,218.12354425)
\curveto(86.7506175,218.44092705)(86.39254462,218.59961845)(85.90833243,218.59961845)
\curveto(85.33460202,218.59961845)(84.8788729,218.40430596)(84.54114507,218.01368097)
\curveto(84.20341724,217.62712499)(84.03455332,217.10222267)(84.03455332,216.438974)
\lineto(84.03455332,212.57544874)
\lineto(82.90540305,212.57544874)
\lineto(82.90540305,219.411386)
\lineto(84.03455332,219.411386)
\lineto(84.03455332,218.34937432)
\curveto(84.29090095,218.76848238)(84.59811121,219.07772716)(84.95618409,219.27710866)
\curveto(85.31425697,219.47649016)(85.73946851,219.57618091)(86.23181872,219.57618091)
\curveto(86.72823794,219.57618091)(87.14938048,219.4500416)(87.49524633,219.19776296)
\curveto(87.84518119,218.94548432)(88.10356332,218.5792734)(88.27039273,218.09913019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.23743459,216.01172792)
\curveto(97.33004536,216.01172792)(96.70138331,215.90796816)(96.35144845,215.70044863)
\curveto(96.00151359,215.49292911)(95.82654616,215.13892521)(95.82654616,214.63843695)
\curveto(95.82654616,214.23967394)(95.95675448,213.92229114)(96.21717112,213.68628855)
\curveto(96.48165677,213.45435496)(96.83972965,213.33838817)(97.29138976,213.33838817)
\curveto(97.91394829,213.33838817)(98.41240201,213.55811472)(98.78675093,213.99756783)
\curveto(99.16516886,214.44108995)(99.35437783,215.02906194)(99.35437783,215.76148379)
\lineto(99.35437783,216.01172792)
\lineto(98.23743459,216.01172792)
\closepath
\moveto(100.47742459,216.47559509)
\lineto(100.47742459,212.57544874)
\lineto(99.35437783,212.57544874)
\lineto(99.35437783,213.61304636)
\curveto(99.0980302,213.19800732)(98.77861291,212.89079704)(98.39612598,212.69141554)
\curveto(98.01363904,212.49610304)(97.54570289,212.3984468)(96.99231753,212.3984468)
\curveto(96.29244781,212.3984468)(95.73499344,212.59375929)(95.31995442,212.98438428)
\curveto(94.90898441,213.37907827)(94.7034994,213.9060151)(94.7034994,214.56519477)
\curveto(94.7034994,215.33423771)(94.95984703,215.91407167)(95.47254229,216.30469666)
\curveto(95.98930656,216.69532164)(96.75834945,216.89063414)(97.77967096,216.89063414)
\lineto(99.35437783,216.89063414)
\lineto(99.35437783,217.00049741)
\curveto(99.35437783,217.51726172)(99.18347941,217.91602472)(98.84168257,218.19678643)
\curveto(98.50395474,218.48161715)(98.02788057,218.62403251)(97.41346006,218.62403251)
\curveto(97.0228351,218.62403251)(96.64238267,218.57723889)(96.27210276,218.48365166)
\curveto(95.90182285,218.39006442)(95.54578447,218.24968357)(95.20398763,218.06250909)
\lineto(95.20398763,219.10010671)
\curveto(95.61495764,219.25879811)(96.01372062,219.37679941)(96.40027657,219.45411061)
\curveto(96.78683252,219.53549081)(97.16321595,219.57618091)(97.52942685,219.57618091)
\curveto(98.51819627,219.57618091)(99.25672159,219.31983327)(99.74500279,218.80713797)
\curveto(100.23328399,218.29444268)(100.47742459,217.51726172)(100.47742459,216.47559509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.90759987,221.3523039)
\lineto(103.90759987,219.411386)
\lineto(106.22083205,219.411386)
\lineto(106.22083205,218.5385833)
\lineto(103.90759987,218.5385833)
\lineto(103.90759987,214.82764593)
\curveto(103.90759987,214.27019152)(103.98287656,213.91211862)(104.13342993,213.75342722)
\curveto(104.28805231,213.59473582)(104.59933157,213.51539012)(105.06726772,213.51539012)
\lineto(106.22083205,213.51539012)
\lineto(106.22083205,212.57544874)
\lineto(105.06726772,212.57544874)
\curveto(104.20056859,212.57544874)(103.60242412,212.73617465)(103.27283431,213.05762646)
\curveto(102.9432445,213.38314728)(102.7784496,213.97315377)(102.7784496,214.82764593)
\lineto(102.7784496,218.5385833)
\lineto(101.95447507,218.5385833)
\lineto(101.95447507,219.411386)
\lineto(102.7784496,219.411386)
\lineto(102.7784496,221.3523039)
\lineto(103.90759987,221.3523039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.55115146,216.27417908)
\lineto(113.55115146,215.72486269)
\lineto(108.38757777,215.72486269)
\curveto(108.43640589,214.95175074)(108.66833946,214.36174425)(109.08337848,213.95484323)
\curveto(109.50248651,213.55201121)(110.08435494,213.3505952)(110.82898377,213.3505952)
\curveto(111.26029883,213.3505952)(111.67737235,213.40349233)(112.08020434,213.5092866)
\curveto(112.48710534,213.61508087)(112.88993733,213.77377227)(113.28870031,213.9853608)
\lineto(113.28870031,212.92334912)
\curveto(112.88586832,212.75245069)(112.47286381,212.62224236)(112.04968677,212.53272414)
\curveto(111.62650973,212.44320591)(111.19722917,212.3984468)(110.76184511,212.3984468)
\curveto(109.67135043,212.3984468)(108.8066858,212.7158296)(108.16785123,213.3505952)
\curveto(107.53308567,213.9853608)(107.21570289,214.84392197)(107.21570289,215.9262787)
\curveto(107.21570289,217.04525653)(107.51680963,217.93230077)(108.11902311,218.58741142)
\curveto(108.7253056,219.24659108)(109.54114211,219.57618091)(110.56653263,219.57618091)
\curveto(111.48612888,219.57618091)(112.21244717,219.27914316)(112.74548748,218.68506767)
\curveto(113.2825968,218.09506118)(113.55115146,217.29143165)(113.55115146,216.27417908)
\closepath
\moveto(112.4281047,216.60376891)
\curveto(112.41996668,217.21818946)(112.24703375,217.7085052)(111.90930592,218.07471612)
\curveto(111.5756471,218.44092705)(111.13212501,218.62403251)(110.57873966,218.62403251)
\curveto(109.95211212,218.62403251)(109.44958938,218.44703056)(109.07117145,218.09302667)
\curveto(108.69682253,217.73902278)(108.481165,217.24056902)(108.42419886,216.5976654)
\lineto(112.4281047,216.60376891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(54.02997351,161.31306474)
\lineto(53.96998533,135.17587788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(189.33147425,160.58796947)
\lineto(189.27148607,135.4066393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor]
{
\newpath
\moveto(188.60129084,202.74758339)
\lineto(188.54123179,179.78606778)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.55791416,186.16399894)
\lineto(185.37728998,189.3613057)
\lineto(188.5370612,178.19158499)
\lineto(191.75522071,189.34462333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79724409,linecolor=curcolor]
{
\newpath
\moveto(188.55791416,186.16399894)
\lineto(185.37728998,189.3613057)
\lineto(188.5370612,178.19158499)
\lineto(191.75522071,189.34462333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.65046293,linecolor=curcolor]
{
\newpath
\moveto(120.95690602,128.4924354)
\lineto(120.95690602,97.99842298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.95690602,104.60027493)
\lineto(117.65598027,107.90120091)
\lineto(120.95690602,96.34795999)
\lineto(124.25783178,107.90120091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82523147,linecolor=curcolor]
{
\newpath
\moveto(120.95690602,104.60027493)
\lineto(117.65598027,107.90120091)
\lineto(120.95690602,96.34795999)
\lineto(124.25783178,107.90120091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.59448819,linecolor=curcolor,linestyle=dashed,dash=0.90000004 0.45000002]
{
\newpath
\moveto(308.5262112,141.58648572)
\lineto(308.47199861,101.17405525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.48055452,107.55200248)
\lineto(305.29585907,110.74525405)
\lineto(308.46985963,99.57956844)
\lineto(311.67380588,110.73669814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79724409,linecolor=curcolor]
{
\newpath
\moveto(308.48055452,107.55200248)
\lineto(305.29585907,110.74525405)
\lineto(308.46985963,99.57956844)
\lineto(311.67380588,110.73669814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.63137257 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84134614]
{
\newpath
\moveto(232.28560448,320.95402065)
\lineto(332.60254592,320.95402065)
\lineto(332.60254592,304.66364161)
\lineto(232.28560448,304.66364161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.23557149,linecolor=curcolor,linestyle=dashed,dash=0.63092797 0.63092797]
{
\newpath
\moveto(232.28560448,320.95402065)
\lineto(332.60254592,320.95402065)
\lineto(332.60254592,304.66364161)
\lineto(232.28560448,304.66364161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.05089527,317.19568456)
\lineto(253.05089527,315.89563577)
\curveto(252.63585625,316.28219175)(252.19233416,316.57109148)(251.720329,316.76233496)
\curveto(251.25239285,316.95357844)(250.75393913,317.04920019)(250.22496783,317.04920019)
\curveto(249.18330127,317.04920019)(248.38577531,316.72978288)(247.83238995,316.09094827)
\curveto(247.27900459,315.45618267)(247.00231191,314.53658634)(247.00231191,313.3321593)
\curveto(247.00231191,312.13180127)(247.27900459,311.21220495)(247.83238995,310.57337034)
\curveto(248.38577531,309.93860474)(249.18330127,309.62122194)(250.22496783,309.62122194)
\curveto(250.75393913,309.62122194)(251.25239285,309.71684368)(251.720329,309.90808716)
\curveto(252.19233416,310.09933064)(252.63585625,310.38823037)(253.05089527,310.77478635)
\lineto(253.05089527,309.4869446)
\curveto(252.61958021,309.19397586)(252.16181659,308.9742493)(251.6776044,308.82776493)
\curveto(251.19746122,308.68128056)(250.68883497,308.60803838)(250.15172565,308.60803838)
\curveto(248.77233126,308.60803838)(247.68590559,309.02918094)(246.89244864,309.87146607)
\curveto(246.09899169,310.7178202)(245.70226322,311.87138462)(245.70226322,313.3321593)
\curveto(245.70226322,314.797003)(246.09899169,315.95056741)(246.89244864,316.79285254)
\curveto(247.68590559,317.63920668)(248.77233126,318.06238374)(250.15172565,318.06238374)
\curveto(250.69697299,318.06238374)(251.20966825,317.98914156)(251.68981143,317.84265719)
\curveto(252.17402362,317.70024183)(252.62771823,317.48458429)(253.05089527,317.19568456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.56749672,314.83362409)
\curveto(256.96528324,314.83362409)(256.48920907,314.5976215)(256.13927421,314.12561631)
\curveto(255.78933935,313.65768013)(255.61437192,313.0147765)(255.61437192,312.19690544)
\curveto(255.61437192,311.37903437)(255.78730485,310.73409625)(256.1331707,310.26209105)
\curveto(256.48310556,309.79415487)(256.96121423,309.56018678)(257.56749672,309.56018678)
\curveto(258.16564119,309.56018678)(258.63968086,309.79618938)(258.98961572,310.26819457)
\curveto(259.33955058,310.74019976)(259.51451801,311.38310338)(259.51451801,312.19690544)
\curveto(259.51451801,313.00663848)(259.33955058,313.6475076)(258.98961572,314.11951279)
\curveto(258.63968086,314.59558699)(258.16564119,314.83362409)(257.56749672,314.83362409)
\closepath
\moveto(257.56749672,315.7857725)
\curveto(258.54405912,315.7857725)(259.31106751,315.4683897)(259.86852188,314.83362409)
\curveto(260.42597625,314.19885849)(260.70470343,313.31995227)(260.70470343,312.19690544)
\curveto(260.70470343,311.07792761)(260.42597625,310.1990214)(259.86852188,309.56018678)
\curveto(259.31106751,308.92542118)(258.54405912,308.60803838)(257.56749672,308.60803838)
\curveto(256.58686531,308.60803838)(255.81782242,308.92542118)(255.26036805,309.56018678)
\curveto(254.70698269,310.1990214)(254.43029002,311.07792761)(254.43029002,312.19690544)
\curveto(254.43029002,313.31995227)(254.70698269,314.19885849)(255.26036805,314.83362409)
\curveto(255.81782242,315.4683897)(256.58686531,315.7857725)(257.56749672,315.7857725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.24254477,312.91101674)
\lineto(268.24254477,308.78504033)
\lineto(267.11949801,308.78504033)
\lineto(267.11949801,312.87439565)
\curveto(267.11949801,313.52136828)(266.9933587,314.0055805)(266.74108008,314.32703232)
\curveto(266.48880146,314.64848413)(266.11038353,314.80921003)(265.6058263,314.80921003)
\curveto(264.99954381,314.80921003)(264.52143513,314.61593204)(264.17150027,314.22937607)
\curveto(263.82156541,313.84282009)(263.64659798,313.31588326)(263.64659798,312.64856558)
\lineto(263.64659798,308.78504033)
\lineto(262.51744771,308.78504033)
\lineto(262.51744771,315.62097758)
\lineto(263.64659798,315.62097758)
\lineto(263.64659798,314.5589659)
\curveto(263.91515264,314.96993594)(264.23050092,315.27714621)(264.59264281,315.48059673)
\curveto(264.95885371,315.68404724)(265.37999624,315.7857725)(265.85607041,315.7857725)
\curveto(266.64138934,315.7857725)(267.2354648,315.54163188)(267.63829679,315.05335065)
\curveto(268.04112878,314.56913843)(268.24254477,313.85502712)(268.24254477,312.91101674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.68907675,315.62097758)
\lineto(270.87926218,315.62097758)
\lineto(273.01549242,309.8836731)
\lineto(275.15172267,315.62097758)
\lineto(276.3419081,315.62097758)
\lineto(273.7784318,308.78504033)
\lineto(272.25255305,308.78504033)
\lineto(269.68907675,315.62097758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.87169227,318.2821103)
\lineto(282.99473903,318.2821103)
\lineto(282.99473903,308.78504033)
\lineto(281.87169227,308.78504033)
\lineto(281.87169227,318.2821103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.44518066,312.2213195)
\curveto(287.53779143,312.2213195)(286.90912938,312.11755974)(286.55919452,311.91004021)
\curveto(286.20925966,311.70252069)(286.03429223,311.3485168)(286.03429223,310.84802853)
\curveto(286.03429223,310.44926553)(286.16450055,310.13188273)(286.42491719,309.89588013)
\curveto(286.68940284,309.66394654)(287.04747572,309.54797975)(287.49913583,309.54797975)
\curveto(288.12169436,309.54797975)(288.62014809,309.76770631)(288.994497,310.20715942)
\curveto(289.37291493,310.65068154)(289.5621239,311.23865352)(289.5621239,311.97107537)
\lineto(289.5621239,312.2213195)
\lineto(288.44518066,312.2213195)
\closepath
\moveto(290.68517066,312.68518667)
\lineto(290.68517066,308.78504033)
\lineto(289.5621239,308.78504033)
\lineto(289.5621239,309.82263795)
\curveto(289.30577627,309.4075989)(288.98635898,309.10038862)(288.60387205,308.90100712)
\curveto(288.22138511,308.70569463)(287.75344896,308.60803838)(287.2000636,308.60803838)
\curveto(286.50019388,308.60803838)(285.94273951,308.80335087)(285.52770049,309.19397586)
\curveto(285.11673048,309.58866985)(284.91124547,310.11560668)(284.91124547,310.77478635)
\curveto(284.91124547,311.54382929)(285.1675931,312.12366325)(285.68028836,312.51428824)
\curveto(286.19705263,312.90491323)(286.96609552,313.10022572)(287.98741703,313.10022572)
\lineto(289.5621239,313.10022572)
\lineto(289.5621239,313.210089)
\curveto(289.5621239,313.7268533)(289.39122548,314.12561631)(289.04942864,314.40637802)
\curveto(288.71170081,314.69120873)(288.23562664,314.83362409)(287.62120613,314.83362409)
\curveto(287.23058117,314.83362409)(286.85012874,314.78683048)(286.47984883,314.69324324)
\curveto(286.10956892,314.599656)(285.75353054,314.45927515)(285.4117337,314.27210068)
\lineto(285.4117337,315.3096983)
\curveto(285.82270371,315.4683897)(286.22146669,315.58639099)(286.60802264,315.66370219)
\curveto(286.99457859,315.74508239)(287.37096202,315.7857725)(287.73717292,315.7857725)
\curveto(288.72594235,315.7857725)(289.46446766,315.52942485)(289.95274886,315.01672956)
\curveto(290.44103006,314.50403426)(290.68517066,313.7268533)(290.68517066,312.68518667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.8487442,308.15027472)
\curveto(295.53136142,307.33647267)(295.22211666,306.80546683)(294.92100992,306.5572572)
\curveto(294.61990318,306.30904758)(294.21707119,306.18494276)(293.71251395,306.18494276)
\lineto(292.81529725,306.18494276)
\lineto(292.81529725,307.12488414)
\lineto(293.47447687,307.12488414)
\curveto(293.78372163,307.12488414)(294.02379322,307.19812632)(294.19469164,307.34461069)
\curveto(294.36559006,307.49109506)(294.55479902,307.83696093)(294.76231853,308.38220831)
\lineto(294.96373453,308.8949036)
\lineto(292.19884223,315.62097758)
\lineto(293.38902766,315.62097758)
\lineto(295.5252579,310.27429809)
\lineto(297.66148815,315.62097758)
\lineto(298.85167358,315.62097758)
\lineto(295.8487442,308.15027472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24913285,312.48377066)
\lineto(306.24913285,311.93445428)
\lineto(301.08555916,311.93445428)
\curveto(301.13438728,311.16134232)(301.36632085,310.57133584)(301.78135987,310.16443481)
\curveto(302.2004679,309.76160279)(302.78233633,309.56018678)(303.52696516,309.56018678)
\curveto(303.95828022,309.56018678)(304.37535374,309.61308392)(304.77818573,309.71887818)
\curveto(305.18508673,309.82467245)(305.58791872,309.98336385)(305.9866817,310.19495239)
\lineto(305.9866817,309.1329407)
\curveto(305.58384971,308.96204227)(305.1708452,308.83183394)(304.74766816,308.74231572)
\curveto(304.32449112,308.65279749)(303.89521056,308.60803838)(303.45982649,308.60803838)
\curveto(302.36933182,308.60803838)(301.50466719,308.92542118)(300.86583262,309.56018678)
\curveto(300.23106706,310.19495239)(299.91368428,311.05351355)(299.91368428,312.13587028)
\curveto(299.91368428,313.25484811)(300.21479102,314.14189235)(300.8170045,314.797003)
\curveto(301.42328699,315.45618267)(302.2391235,315.7857725)(303.26451401,315.7857725)
\curveto(304.18411027,315.7857725)(304.91042856,315.48873475)(305.44346887,314.89465925)
\curveto(305.98057819,314.30465276)(306.24913285,313.50102323)(306.24913285,312.48377066)
\closepath
\moveto(305.12608609,312.81336049)
\curveto(305.11794807,313.42778105)(304.94501514,313.91809678)(304.60728731,314.28430771)
\curveto(304.27362849,314.65051863)(303.8301064,314.83362409)(303.27672104,314.83362409)
\curveto(302.65009351,314.83362409)(302.14757077,314.65662215)(301.76915284,314.30261825)
\curveto(301.39480392,313.94861436)(301.17914639,313.4501606)(301.12218025,312.80725698)
\lineto(305.12608609,312.81336049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.05357584,314.57117293)
\curveto(311.92743653,314.64441512)(311.78909019,314.69731225)(311.63853682,314.72986433)
\curveto(311.49205246,314.76648542)(311.32929206,314.78479597)(311.15025562,314.78479597)
\curveto(310.51549006,314.78479597)(310.02720886,314.57727645)(309.68541202,314.1622374)
\curveto(309.34768419,313.75126736)(309.17882028,313.15922637)(309.17882028,312.38611442)
\lineto(309.17882028,308.78504033)
\lineto(308.04967,308.78504033)
\lineto(308.04967,315.62097758)
\lineto(309.17882028,315.62097758)
\lineto(309.17882028,314.5589659)
\curveto(309.41482286,314.97400495)(309.72203311,315.28121522)(310.10045104,315.48059673)
\curveto(310.47886897,315.68404724)(310.9386671,315.7857725)(311.47984543,315.7857725)
\curveto(311.55715662,315.7857725)(311.64260583,315.77966898)(311.73619306,315.76746195)
\curveto(311.82978029,315.75932393)(311.93354004,315.74508239)(312.04747232,315.72473734)
\lineto(312.05357584,314.57117293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.44395481,309.82263795)
\lineto(322.74693288,309.82263795)
\lineto(322.74693288,308.78504033)
\lineto(316.96080067,308.78504033)
\lineto(316.96080067,309.82263795)
\curveto(317.42873682,310.30685017)(318.06553688,310.95585731)(318.87120086,311.76965936)
\curveto(319.68093385,312.58753042)(320.1895601,313.11446725)(320.39707961,313.35046985)
\curveto(320.79177358,313.79399197)(321.06643175,314.16834091)(321.22105413,314.47351668)
\curveto(321.37974552,314.78276147)(321.45909122,315.08590273)(321.45909122,315.38294048)
\curveto(321.45909122,315.8671527)(321.2881928,316.2618467)(320.94639596,316.56702247)
\curveto(320.60866813,316.87219824)(320.16718055,317.02478612)(319.62193321,317.02478612)
\curveto(319.23537726,317.02478612)(318.82644175,316.95764746)(318.39512669,316.82337012)
\curveto(317.96788064,316.68909278)(317.51011702,316.48564226)(317.02183582,316.21301858)
\lineto(317.02183582,317.45813572)
\curveto(317.51825504,317.65751722)(317.98212218,317.8080706)(318.41343724,317.90979586)
\curveto(318.8447523,318.01152112)(319.23944627,318.06238374)(319.59751915,318.06238374)
\curveto(320.54152947,318.06238374)(321.29429631,317.82638115)(321.85581969,317.35437596)
\curveto(322.41734307,316.88237077)(322.69810476,316.25167417)(322.69810476,315.46228618)
\curveto(322.69810476,315.08793724)(322.62689709,314.73189884)(322.48448174,314.39417098)
\curveto(322.3461354,314.06051214)(322.09182227,313.66581815)(321.72154236,313.210089)
\curveto(321.61981711,313.0920877)(321.29633082,312.75029084)(320.75108348,312.18469841)
\curveto(320.20583614,311.62317499)(319.43679325,310.8358215)(318.44395481,309.82263795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.88627452 0.63137257 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84134614]
{
\newpath
\moveto(232.28560448,300.95399704)
\lineto(332.60254592,300.95399704)
\lineto(332.60254592,284.663618)
\lineto(232.28560448,284.663618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.23557149,linecolor=curcolor,linestyle=dashed,dash=0.63092797 0.63092797]
{
\newpath
\moveto(232.28560448,300.95399704)
\lineto(332.60254592,300.95399704)
\lineto(332.60254592,284.663618)
\lineto(232.28560448,284.663618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.05089527,297.19564743)
\lineto(253.05089527,295.89559865)
\curveto(252.63585625,296.28215462)(252.19233416,296.57105435)(251.720329,296.76229783)
\curveto(251.25239285,296.95354132)(250.75393913,297.04916306)(250.22496783,297.04916306)
\curveto(249.18330127,297.04916306)(248.38577531,296.72974575)(247.83238995,296.09091114)
\curveto(247.27900459,295.45614554)(247.00231191,294.53654921)(247.00231191,293.33212217)
\curveto(247.00231191,292.13176414)(247.27900459,291.21216782)(247.83238995,290.57333321)
\curveto(248.38577531,289.93856761)(249.18330127,289.62118481)(250.22496783,289.62118481)
\curveto(250.75393913,289.62118481)(251.25239285,289.71680655)(251.720329,289.90805003)
\curveto(252.19233416,290.09929351)(252.63585625,290.38819324)(253.05089527,290.77474922)
\lineto(253.05089527,289.48690747)
\curveto(252.61958021,289.19393873)(252.16181659,288.97421217)(251.6776044,288.8277278)
\curveto(251.19746122,288.68124344)(250.68883497,288.60800125)(250.15172565,288.60800125)
\curveto(248.77233126,288.60800125)(247.68590559,289.02914381)(246.89244864,289.87142894)
\curveto(246.09899169,290.71778308)(245.70226322,291.87134749)(245.70226322,293.33212217)
\curveto(245.70226322,294.79696587)(246.09899169,295.95053028)(246.89244864,296.79281541)
\curveto(247.68590559,297.63916955)(248.77233126,298.06234661)(250.15172565,298.06234661)
\curveto(250.69697299,298.06234661)(251.20966825,297.98910443)(251.68981143,297.84262006)
\curveto(252.17402362,297.7002047)(252.62771823,297.48454716)(253.05089527,297.19564743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.56749672,294.83358696)
\curveto(256.96528324,294.83358696)(256.48920907,294.59758437)(256.13927421,294.12557918)
\curveto(255.78933935,293.657643)(255.61437192,293.01473937)(255.61437192,292.19686831)
\curveto(255.61437192,291.37899724)(255.78730485,290.73405912)(256.1331707,290.26205393)
\curveto(256.48310556,289.79411774)(256.96121423,289.56014965)(257.56749672,289.56014965)
\curveto(258.16564119,289.56014965)(258.63968086,289.79615225)(258.98961572,290.26815744)
\curveto(259.33955058,290.74016263)(259.51451801,291.38306625)(259.51451801,292.19686831)
\curveto(259.51451801,293.00660135)(259.33955058,293.64747047)(258.98961572,294.11947566)
\curveto(258.63968086,294.59554986)(258.16564119,294.83358696)(257.56749672,294.83358696)
\closepath
\moveto(257.56749672,295.78573537)
\curveto(258.54405912,295.78573537)(259.31106751,295.46835257)(259.86852188,294.83358696)
\curveto(260.42597625,294.19882136)(260.70470343,293.31991514)(260.70470343,292.19686831)
\curveto(260.70470343,291.07789048)(260.42597625,290.19898427)(259.86852188,289.56014965)
\curveto(259.31106751,288.92538405)(258.54405912,288.60800125)(257.56749672,288.60800125)
\curveto(256.58686531,288.60800125)(255.81782242,288.92538405)(255.26036805,289.56014965)
\curveto(254.70698269,290.19898427)(254.43029002,291.07789048)(254.43029002,292.19686831)
\curveto(254.43029002,293.31991514)(254.70698269,294.19882136)(255.26036805,294.83358696)
\curveto(255.81782242,295.46835257)(256.58686531,295.78573537)(257.56749672,295.78573537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.24254477,292.91097961)
\lineto(268.24254477,288.7850032)
\lineto(267.11949801,288.7850032)
\lineto(267.11949801,292.87435852)
\curveto(267.11949801,293.52133115)(266.9933587,294.00554337)(266.74108008,294.32699519)
\curveto(266.48880146,294.648447)(266.11038353,294.8091729)(265.6058263,294.8091729)
\curveto(264.99954381,294.8091729)(264.52143513,294.61589491)(264.17150027,294.22933894)
\curveto(263.82156541,293.84278296)(263.64659798,293.31584613)(263.64659798,292.64852845)
\lineto(263.64659798,288.7850032)
\lineto(262.51744771,288.7850032)
\lineto(262.51744771,295.62094045)
\lineto(263.64659798,295.62094045)
\lineto(263.64659798,294.55892877)
\curveto(263.91515264,294.96989881)(264.23050092,295.27710908)(264.59264281,295.4805596)
\curveto(264.95885371,295.68401011)(265.37999624,295.78573537)(265.85607041,295.78573537)
\curveto(266.64138934,295.78573537)(267.2354648,295.54159475)(267.63829679,295.05331352)
\curveto(268.04112878,294.5691013)(268.24254477,293.85498999)(268.24254477,292.91097961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.68907675,295.62094045)
\lineto(270.87926218,295.62094045)
\lineto(273.01549242,289.88363597)
\lineto(275.15172267,295.62094045)
\lineto(276.3419081,295.62094045)
\lineto(273.7784318,288.7850032)
\lineto(272.25255305,288.7850032)
\lineto(269.68907675,295.62094045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.87169227,298.28207317)
\lineto(282.99473903,298.28207317)
\lineto(282.99473903,288.7850032)
\lineto(281.87169227,288.7850032)
\lineto(281.87169227,298.28207317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.44518066,292.22128237)
\curveto(287.53779143,292.22128237)(286.90912938,292.11752261)(286.55919452,291.91000308)
\curveto(286.20925966,291.70248356)(286.03429223,291.34847967)(286.03429223,290.8479914)
\curveto(286.03429223,290.4492284)(286.16450055,290.1318456)(286.42491719,289.895843)
\curveto(286.68940284,289.66390942)(287.04747572,289.54794262)(287.49913583,289.54794262)
\curveto(288.12169436,289.54794262)(288.62014809,289.76766918)(288.994497,290.20712229)
\curveto(289.37291493,290.65064441)(289.5621239,291.23861639)(289.5621239,291.97103824)
\lineto(289.5621239,292.22128237)
\lineto(288.44518066,292.22128237)
\closepath
\moveto(290.68517066,292.68514954)
\lineto(290.68517066,288.7850032)
\lineto(289.5621239,288.7850032)
\lineto(289.5621239,289.82260082)
\curveto(289.30577627,289.40756177)(288.98635898,289.10035149)(288.60387205,288.90096999)
\curveto(288.22138511,288.7056575)(287.75344896,288.60800125)(287.2000636,288.60800125)
\curveto(286.50019388,288.60800125)(285.94273951,288.80331374)(285.52770049,289.19393873)
\curveto(285.11673048,289.58863273)(284.91124547,290.11556956)(284.91124547,290.77474922)
\curveto(284.91124547,291.54379216)(285.1675931,292.12362612)(285.68028836,292.51425111)
\curveto(286.19705263,292.9048761)(286.96609552,293.10018859)(287.98741703,293.10018859)
\lineto(289.5621239,293.10018859)
\lineto(289.5621239,293.21005187)
\curveto(289.5621239,293.72681617)(289.39122548,294.12557918)(289.04942864,294.40634089)
\curveto(288.71170081,294.6911716)(288.23562664,294.83358696)(287.62120613,294.83358696)
\curveto(287.23058117,294.83358696)(286.85012874,294.78679335)(286.47984883,294.69320611)
\curveto(286.10956892,294.59961887)(285.75353054,294.45923802)(285.4117337,294.27206355)
\lineto(285.4117337,295.30966117)
\curveto(285.82270371,295.46835257)(286.22146669,295.58635386)(286.60802264,295.66366506)
\curveto(286.99457859,295.74504527)(287.37096202,295.78573537)(287.73717292,295.78573537)
\curveto(288.72594235,295.78573537)(289.46446766,295.52938772)(289.95274886,295.01669243)
\curveto(290.44103006,294.50399713)(290.68517066,293.72681617)(290.68517066,292.68514954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.8487442,288.15023759)
\curveto(295.53136142,287.33643554)(295.22211666,286.8054297)(294.92100992,286.55722007)
\curveto(294.61990318,286.30901045)(294.21707119,286.18490563)(293.71251395,286.18490563)
\lineto(292.81529725,286.18490563)
\lineto(292.81529725,287.12484701)
\lineto(293.47447687,287.12484701)
\curveto(293.78372163,287.12484701)(294.02379322,287.19808919)(294.19469164,287.34457356)
\curveto(294.36559006,287.49105793)(294.55479902,287.8369238)(294.76231853,288.38217118)
\lineto(294.96373453,288.89486647)
\lineto(292.19884223,295.62094045)
\lineto(293.38902766,295.62094045)
\lineto(295.5252579,290.27426096)
\lineto(297.66148815,295.62094045)
\lineto(298.85167358,295.62094045)
\lineto(295.8487442,288.15023759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24913285,292.48373353)
\lineto(306.24913285,291.93441715)
\lineto(301.08555916,291.93441715)
\curveto(301.13438728,291.1613052)(301.36632085,290.57129871)(301.78135987,290.16439768)
\curveto(302.2004679,289.76156566)(302.78233633,289.56014965)(303.52696516,289.56014965)
\curveto(303.95828022,289.56014965)(304.37535374,289.61304679)(304.77818573,289.71884105)
\curveto(305.18508673,289.82463532)(305.58791872,289.98332672)(305.9866817,290.19491526)
\lineto(305.9866817,289.13290358)
\curveto(305.58384971,288.96200514)(305.1708452,288.83179682)(304.74766816,288.74227859)
\curveto(304.32449112,288.65276036)(303.89521056,288.60800125)(303.45982649,288.60800125)
\curveto(302.36933182,288.60800125)(301.50466719,288.92538405)(300.86583262,289.56014965)
\curveto(300.23106706,290.19491526)(299.91368428,291.05347642)(299.91368428,292.13583315)
\curveto(299.91368428,293.25481098)(300.21479102,294.14185522)(300.8170045,294.79696587)
\curveto(301.42328699,295.45614554)(302.2391235,295.78573537)(303.26451401,295.78573537)
\curveto(304.18411027,295.78573537)(304.91042856,295.48869762)(305.44346887,294.89462212)
\curveto(305.98057819,294.30461563)(306.24913285,293.5009861)(306.24913285,292.48373353)
\closepath
\moveto(305.12608609,292.81332336)
\curveto(305.11794807,293.42774392)(304.94501514,293.91805965)(304.60728731,294.28427058)
\curveto(304.27362849,294.6504815)(303.8301064,294.83358696)(303.27672104,294.83358696)
\curveto(302.65009351,294.83358696)(302.14757077,294.65658502)(301.76915284,294.30258112)
\curveto(301.39480392,293.94857723)(301.17914639,293.45012347)(301.12218025,292.80721985)
\lineto(305.12608609,292.81332336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.05357584,294.5711358)
\curveto(311.92743653,294.64437799)(311.78909019,294.69727512)(311.63853682,294.7298272)
\curveto(311.49205246,294.76644829)(311.32929206,294.78475884)(311.15025562,294.78475884)
\curveto(310.51549006,294.78475884)(310.02720886,294.57723932)(309.68541202,294.16220027)
\curveto(309.34768419,293.75123023)(309.17882028,293.15918924)(309.17882028,292.38607729)
\lineto(309.17882028,288.7850032)
\lineto(308.04967,288.7850032)
\lineto(308.04967,295.62094045)
\lineto(309.17882028,295.62094045)
\lineto(309.17882028,294.55892877)
\curveto(309.41482286,294.97396782)(309.72203311,295.28117809)(310.10045104,295.4805596)
\curveto(310.47886897,295.68401011)(310.9386671,295.78573537)(311.47984543,295.78573537)
\curveto(311.55715662,295.78573537)(311.64260583,295.77963185)(311.73619306,295.76742482)
\curveto(311.82978029,295.7592868)(311.93354004,295.74504527)(312.04747232,295.72470021)
\lineto(312.05357584,294.5711358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.11729438,293.6983331)
\curveto(321.70730083,293.57219378)(322.16709896,293.30974262)(322.49668877,292.91097961)
\curveto(322.83034759,292.5122166)(322.997177,292.01986636)(322.997177,291.43392888)
\curveto(322.997177,290.53467761)(322.68793224,289.83887686)(322.06944272,289.34652661)
\curveto(321.4509532,288.85417637)(320.57204704,288.60800125)(319.43272424,288.60800125)
\curveto(319.0502373,288.60800125)(318.65554333,288.64665685)(318.24864233,288.72396804)
\curveto(317.84581034,288.79721023)(317.42873682,288.90910801)(316.99742176,289.05966139)
\lineto(316.99742176,290.24984689)
\curveto(317.3392186,290.05046539)(317.71356752,289.89991201)(318.12046852,289.79818675)
\curveto(318.52736952,289.6964615)(318.95258106,289.64559887)(319.39610315,289.64559887)
\curveto(320.16921505,289.64559887)(320.757187,289.79818675)(321.16001898,290.10336252)
\curveto(321.56691998,290.40853829)(321.77037048,290.85206041)(321.77037048,291.43392888)
\curveto(321.77037048,291.97103824)(321.58116152,292.3901463)(321.20274359,292.69125306)
\curveto(320.82839467,292.99642883)(320.30552689,293.14901671)(319.63414024,293.14901671)
\lineto(318.57212863,293.14901671)
\lineto(318.57212863,294.16220027)
\lineto(319.68296836,294.16220027)
\curveto(320.28925085,294.16220027)(320.75311799,294.28223607)(321.07456977,294.52230768)
\curveto(321.39602156,294.76644829)(321.55674746,295.11638318)(321.55674746,295.57211233)
\curveto(321.55674746,296.04004851)(321.38991805,296.39812141)(321.05625923,296.64633104)
\curveto(320.72666942,296.89860968)(320.25262976,297.024749)(319.63414024,297.024749)
\curveto(319.29641241,297.024749)(318.93427052,296.9881279)(318.54771457,296.91488572)
\curveto(318.16115862,296.84164353)(317.73594707,296.72771125)(317.27207993,296.57308886)
\lineto(317.27207993,297.67172163)
\curveto(317.74001608,297.80192996)(318.17743466,297.8995862)(318.58433566,297.96469037)
\curveto(318.99530567,298.02979453)(319.38186162,298.06234661)(319.74400351,298.06234661)
\curveto(320.67987581,298.06234661)(321.42043562,297.84872358)(321.96568296,297.4214775)
\curveto(322.5109303,296.99830043)(322.78355397,296.42456998)(322.78355397,295.70028615)
\curveto(322.78355397,295.19572888)(322.63910412,294.7684828)(322.35020441,294.41854792)
\curveto(322.0613047,294.07268204)(321.65033469,293.83261044)(321.11729438,293.6983331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.05089527,277.1956103)
\lineto(253.05089527,275.89556152)
\curveto(252.63585625,276.28211749)(252.19233416,276.57101722)(251.720329,276.7622607)
\curveto(251.25239285,276.95350419)(250.75393913,277.04912593)(250.22496783,277.04912593)
\curveto(249.18330127,277.04912593)(248.38577531,276.72970862)(247.83238995,276.09087401)
\curveto(247.27900459,275.45610841)(247.00231191,274.53651209)(247.00231191,273.33208505)
\curveto(247.00231191,272.13172702)(247.27900459,271.21213069)(247.83238995,270.57329608)
\curveto(248.38577531,269.93853048)(249.18330127,269.62114768)(250.22496783,269.62114768)
\curveto(250.75393913,269.62114768)(251.25239285,269.71676942)(251.720329,269.9080129)
\curveto(252.19233416,270.09925639)(252.63585625,270.38815611)(253.05089527,270.77471209)
\lineto(253.05089527,269.48687034)
\curveto(252.61958021,269.1939016)(252.16181659,268.97417505)(251.6776044,268.82769068)
\curveto(251.19746122,268.68120631)(250.68883497,268.60796412)(250.15172565,268.60796412)
\curveto(248.77233126,268.60796412)(247.68590559,269.02910668)(246.89244864,269.87139181)
\curveto(246.09899169,270.71774595)(245.70226322,271.87131036)(245.70226322,273.33208505)
\curveto(245.70226322,274.79692874)(246.09899169,275.95049315)(246.89244864,276.79277828)
\curveto(247.68590559,277.63913242)(248.77233126,278.06230948)(250.15172565,278.06230948)
\curveto(250.69697299,278.06230948)(251.20966825,277.9890673)(251.68981143,277.84258293)
\curveto(252.17402362,277.70016757)(252.62771823,277.48451003)(253.05089527,277.1956103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.56749672,274.83354984)
\curveto(256.96528324,274.83354984)(256.48920907,274.59754724)(256.13927421,274.12554205)
\curveto(255.78933935,273.65760587)(255.61437192,273.01470224)(255.61437192,272.19683118)
\curveto(255.61437192,271.37896012)(255.78730485,270.73402199)(256.1331707,270.2620168)
\curveto(256.48310556,269.79408061)(256.96121423,269.56011252)(257.56749672,269.56011252)
\curveto(258.16564119,269.56011252)(258.63968086,269.79611512)(258.98961572,270.26812031)
\curveto(259.33955058,270.7401255)(259.51451801,271.38302913)(259.51451801,272.19683118)
\curveto(259.51451801,273.00656422)(259.33955058,273.64743334)(258.98961572,274.11943853)
\curveto(258.63968086,274.59551273)(258.16564119,274.83354984)(257.56749672,274.83354984)
\closepath
\moveto(257.56749672,275.78569824)
\curveto(258.54405912,275.78569824)(259.31106751,275.46831544)(259.86852188,274.83354984)
\curveto(260.42597625,274.19878423)(260.70470343,273.31987801)(260.70470343,272.19683118)
\curveto(260.70470343,271.07785336)(260.42597625,270.19894714)(259.86852188,269.56011252)
\curveto(259.31106751,268.92534692)(258.54405912,268.60796412)(257.56749672,268.60796412)
\curveto(256.58686531,268.60796412)(255.81782242,268.92534692)(255.26036805,269.56011252)
\curveto(254.70698269,270.19894714)(254.43029002,271.07785336)(254.43029002,272.19683118)
\curveto(254.43029002,273.31987801)(254.70698269,274.19878423)(255.26036805,274.83354984)
\curveto(255.81782242,275.46831544)(256.58686531,275.78569824)(257.56749672,275.78569824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.24254477,272.91094248)
\lineto(268.24254477,268.78496607)
\lineto(267.11949801,268.78496607)
\lineto(267.11949801,272.87432139)
\curveto(267.11949801,273.52129402)(266.9933587,274.00550625)(266.74108008,274.32695806)
\curveto(266.48880146,274.64840987)(266.11038353,274.80913577)(265.6058263,274.80913577)
\curveto(264.99954381,274.80913577)(264.52143513,274.61585779)(264.17150027,274.22930181)
\curveto(263.82156541,273.84274583)(263.64659798,273.315809)(263.64659798,272.64849132)
\lineto(263.64659798,268.78496607)
\lineto(262.51744771,268.78496607)
\lineto(262.51744771,275.62090332)
\lineto(263.64659798,275.62090332)
\lineto(263.64659798,274.55889164)
\curveto(263.91515264,274.96986168)(264.23050092,275.27707195)(264.59264281,275.48052247)
\curveto(264.95885371,275.68397298)(265.37999624,275.78569824)(265.85607041,275.78569824)
\curveto(266.64138934,275.78569824)(267.2354648,275.54155762)(267.63829679,275.05327639)
\curveto(268.04112878,274.56906417)(268.24254477,273.85495286)(268.24254477,272.91094248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.68907675,275.62090332)
\lineto(270.87926218,275.62090332)
\lineto(273.01549242,269.88359884)
\lineto(275.15172267,275.62090332)
\lineto(276.3419081,275.62090332)
\lineto(273.7784318,268.78496607)
\lineto(272.25255305,268.78496607)
\lineto(269.68907675,275.62090332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.87169227,278.28203604)
\lineto(282.99473903,278.28203604)
\lineto(282.99473903,268.78496607)
\lineto(281.87169227,268.78496607)
\lineto(281.87169227,278.28203604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.44518066,272.22124524)
\curveto(287.53779143,272.22124524)(286.90912938,272.11748548)(286.55919452,271.90996596)
\curveto(286.20925966,271.70244643)(286.03429223,271.34844254)(286.03429223,270.84795427)
\curveto(286.03429223,270.44919127)(286.16450055,270.13180847)(286.42491719,269.89580587)
\curveto(286.68940284,269.66387229)(287.04747572,269.54790549)(287.49913583,269.54790549)
\curveto(288.12169436,269.54790549)(288.62014809,269.76763205)(288.994497,270.20708516)
\curveto(289.37291493,270.65060728)(289.5621239,271.23857926)(289.5621239,271.97100111)
\lineto(289.5621239,272.22124524)
\lineto(288.44518066,272.22124524)
\closepath
\moveto(290.68517066,272.68511241)
\lineto(290.68517066,268.78496607)
\lineto(289.5621239,268.78496607)
\lineto(289.5621239,269.82256369)
\curveto(289.30577627,269.40752464)(288.98635898,269.10031436)(288.60387205,268.90093286)
\curveto(288.22138511,268.70562037)(287.75344896,268.60796412)(287.2000636,268.60796412)
\curveto(286.50019388,268.60796412)(285.94273951,268.80327661)(285.52770049,269.1939016)
\curveto(285.11673048,269.5885956)(284.91124547,270.11553243)(284.91124547,270.77471209)
\curveto(284.91124547,271.54375503)(285.1675931,272.12358899)(285.68028836,272.51421398)
\curveto(286.19705263,272.90483897)(286.96609552,273.10015146)(287.98741703,273.10015146)
\lineto(289.5621239,273.10015146)
\lineto(289.5621239,273.21001474)
\curveto(289.5621239,273.72677904)(289.39122548,274.12554205)(289.04942864,274.40630376)
\curveto(288.71170081,274.69113448)(288.23562664,274.83354984)(287.62120613,274.83354984)
\curveto(287.23058117,274.83354984)(286.85012874,274.78675622)(286.47984883,274.69316898)
\curveto(286.10956892,274.59958174)(285.75353054,274.45920089)(285.4117337,274.27202642)
\lineto(285.4117337,275.30962404)
\curveto(285.82270371,275.46831544)(286.22146669,275.58631674)(286.60802264,275.66362793)
\curveto(286.99457859,275.74500814)(287.37096202,275.78569824)(287.73717292,275.78569824)
\curveto(288.72594235,275.78569824)(289.46446766,275.52935059)(289.95274886,275.0166553)
\curveto(290.44103006,274.50396)(290.68517066,273.72677904)(290.68517066,272.68511241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.8487442,268.15020047)
\curveto(295.53136142,267.33639841)(295.22211666,266.80539257)(294.92100992,266.55718294)
\curveto(294.61990318,266.30897332)(294.21707119,266.1848685)(293.71251395,266.1848685)
\lineto(292.81529725,266.1848685)
\lineto(292.81529725,267.12480988)
\lineto(293.47447687,267.12480988)
\curveto(293.78372163,267.12480988)(294.02379322,267.19805206)(294.19469164,267.34453643)
\curveto(294.36559006,267.4910208)(294.55479902,267.83688667)(294.76231853,268.38213405)
\lineto(294.96373453,268.89482934)
\lineto(292.19884223,275.62090332)
\lineto(293.38902766,275.62090332)
\lineto(295.5252579,270.27422383)
\lineto(297.66148815,275.62090332)
\lineto(298.85167358,275.62090332)
\lineto(295.8487442,268.15020047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24913285,272.4836964)
\lineto(306.24913285,271.93438002)
\lineto(301.08555916,271.93438002)
\curveto(301.13438728,271.16126807)(301.36632085,270.57126158)(301.78135987,270.16436055)
\curveto(302.2004679,269.76152853)(302.78233633,269.56011252)(303.52696516,269.56011252)
\curveto(303.95828022,269.56011252)(304.37535374,269.61300966)(304.77818573,269.71880392)
\curveto(305.18508673,269.82459819)(305.58791872,269.98328959)(305.9866817,270.19487813)
\lineto(305.9866817,269.13286645)
\curveto(305.58384971,268.96196801)(305.1708452,268.83175969)(304.74766816,268.74224146)
\curveto(304.32449112,268.65272323)(303.89521056,268.60796412)(303.45982649,268.60796412)
\curveto(302.36933182,268.60796412)(301.50466719,268.92534692)(300.86583262,269.56011252)
\curveto(300.23106706,270.19487813)(299.91368428,271.05343929)(299.91368428,272.13579603)
\curveto(299.91368428,273.25477385)(300.21479102,274.14181809)(300.8170045,274.79692874)
\curveto(301.42328699,275.45610841)(302.2391235,275.78569824)(303.26451401,275.78569824)
\curveto(304.18411027,275.78569824)(304.91042856,275.48866049)(305.44346887,274.89458499)
\curveto(305.98057819,274.3045785)(306.24913285,273.50094897)(306.24913285,272.4836964)
\closepath
\moveto(305.12608609,272.81328624)
\curveto(305.11794807,273.42770679)(304.94501514,273.91802252)(304.60728731,274.28423345)
\curveto(304.27362849,274.65044437)(303.8301064,274.83354984)(303.27672104,274.83354984)
\curveto(302.65009351,274.83354984)(302.14757077,274.65654789)(301.76915284,274.30254399)
\curveto(301.39480392,273.9485401)(301.17914639,273.45008634)(301.12218025,272.80718272)
\lineto(305.12608609,272.81328624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.05357584,274.57109867)
\curveto(311.92743653,274.64434086)(311.78909019,274.69723799)(311.63853682,274.72979007)
\curveto(311.49205246,274.76641117)(311.32929206,274.78472171)(311.15025562,274.78472171)
\curveto(310.51549006,274.78472171)(310.02720886,274.57720219)(309.68541202,274.16216314)
\curveto(309.34768419,273.7511931)(309.17882028,273.15915211)(309.17882028,272.38604016)
\lineto(309.17882028,268.78496607)
\lineto(308.04967,268.78496607)
\lineto(308.04967,275.62090332)
\lineto(309.17882028,275.62090332)
\lineto(309.17882028,274.55889164)
\curveto(309.41482286,274.97393069)(309.72203311,275.28114096)(310.10045104,275.48052247)
\curveto(310.47886897,275.68397298)(310.9386671,275.78569824)(311.47984543,275.78569824)
\curveto(311.55715662,275.78569824)(311.64260583,275.77959472)(311.73619306,275.76738769)
\curveto(311.82978029,275.75924967)(311.93354004,275.74500814)(312.04747232,275.72466308)
\lineto(312.05357584,274.57109867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.76939403,276.82329586)
\lineto(317.65660138,271.95879408)
\lineto(320.76939403,271.95879408)
\lineto(320.76939403,276.82329586)
\closepath
\moveto(320.44590773,277.89751457)
\lineto(321.99620054,277.89751457)
\lineto(321.99620054,271.95879408)
\lineto(323.29624923,271.95879408)
\lineto(323.29624923,270.93340349)
\lineto(321.99620054,270.93340349)
\lineto(321.99620054,268.78496607)
\lineto(320.76939403,268.78496607)
\lineto(320.76939403,270.93340349)
\lineto(316.65562492,270.93340349)
\lineto(316.65562492,272.12358899)
\lineto(320.44590773,277.89751457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.05089527,257.19557317)
\lineto(253.05089527,255.89552439)
\curveto(252.63585625,256.28208036)(252.19233416,256.57098009)(251.720329,256.76222357)
\curveto(251.25239285,256.95346706)(250.75393913,257.0490888)(250.22496783,257.0490888)
\curveto(249.18330127,257.0490888)(248.38577531,256.72967149)(247.83238995,256.09083688)
\curveto(247.27900459,255.45607128)(247.00231191,254.53647496)(247.00231191,253.33204792)
\curveto(247.00231191,252.13168989)(247.27900459,251.21209356)(247.83238995,250.57325895)
\curveto(248.38577531,249.93849335)(249.18330127,249.62111055)(250.22496783,249.62111055)
\curveto(250.75393913,249.62111055)(251.25239285,249.71673229)(251.720329,249.90797577)
\curveto(252.19233416,250.09921926)(252.63585625,250.38811899)(253.05089527,250.77467496)
\lineto(253.05089527,249.48683321)
\curveto(252.61958021,249.19386447)(252.16181659,248.97413792)(251.6776044,248.82765355)
\curveto(251.19746122,248.68116918)(250.68883497,248.60792699)(250.15172565,248.60792699)
\curveto(248.77233126,248.60792699)(247.68590559,249.02906955)(246.89244864,249.87135468)
\curveto(246.09899169,250.71770882)(245.70226322,251.87127323)(245.70226322,253.33204792)
\curveto(245.70226322,254.79689161)(246.09899169,255.95045603)(246.89244864,256.79274115)
\curveto(247.68590559,257.63909529)(248.77233126,258.06227236)(250.15172565,258.06227236)
\curveto(250.69697299,258.06227236)(251.20966825,257.98903017)(251.68981143,257.8425458)
\curveto(252.17402362,257.70013044)(252.62771823,257.4844729)(253.05089527,257.19557317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.56749672,254.83351271)
\curveto(256.96528324,254.83351271)(256.48920907,254.59751011)(256.13927421,254.12550492)
\curveto(255.78933935,253.65756874)(255.61437192,253.01466511)(255.61437192,252.19679405)
\curveto(255.61437192,251.37892299)(255.78730485,250.73398486)(256.1331707,250.26197967)
\curveto(256.48310556,249.79404349)(256.96121423,249.56007539)(257.56749672,249.56007539)
\curveto(258.16564119,249.56007539)(258.63968086,249.79607799)(258.98961572,250.26808318)
\curveto(259.33955058,250.74008837)(259.51451801,251.382992)(259.51451801,252.19679405)
\curveto(259.51451801,253.00652709)(259.33955058,253.64739621)(258.98961572,254.1194014)
\curveto(258.63968086,254.5954756)(258.16564119,254.83351271)(257.56749672,254.83351271)
\closepath
\moveto(257.56749672,255.78566111)
\curveto(258.54405912,255.78566111)(259.31106751,255.46827831)(259.86852188,254.83351271)
\curveto(260.42597625,254.1987471)(260.70470343,253.31984089)(260.70470343,252.19679405)
\curveto(260.70470343,251.07781623)(260.42597625,250.19891001)(259.86852188,249.56007539)
\curveto(259.31106751,248.92530979)(258.54405912,248.60792699)(257.56749672,248.60792699)
\curveto(256.58686531,248.60792699)(255.81782242,248.92530979)(255.26036805,249.56007539)
\curveto(254.70698269,250.19891001)(254.43029002,251.07781623)(254.43029002,252.19679405)
\curveto(254.43029002,253.31984089)(254.70698269,254.1987471)(255.26036805,254.83351271)
\curveto(255.81782242,255.46827831)(256.58686531,255.78566111)(257.56749672,255.78566111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.24254477,252.91090535)
\lineto(268.24254477,248.78492894)
\lineto(267.11949801,248.78492894)
\lineto(267.11949801,252.87428426)
\curveto(267.11949801,253.52125689)(266.9933587,254.00546912)(266.74108008,254.32692093)
\curveto(266.48880146,254.64837274)(266.11038353,254.80909864)(265.6058263,254.80909864)
\curveto(264.99954381,254.80909864)(264.52143513,254.61582066)(264.17150027,254.22926468)
\curveto(263.82156541,253.8427087)(263.64659798,253.31577187)(263.64659798,252.64845419)
\lineto(263.64659798,248.78492894)
\lineto(262.51744771,248.78492894)
\lineto(262.51744771,255.62086619)
\lineto(263.64659798,255.62086619)
\lineto(263.64659798,254.55885451)
\curveto(263.91515264,254.96982455)(264.23050092,255.27703483)(264.59264281,255.48048534)
\curveto(264.95885371,255.68393585)(265.37999624,255.78566111)(265.85607041,255.78566111)
\curveto(266.64138934,255.78566111)(267.2354648,255.54152049)(267.63829679,255.05323926)
\curveto(268.04112878,254.56902704)(268.24254477,253.85491574)(268.24254477,252.91090535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.68907675,255.62086619)
\lineto(270.87926218,255.62086619)
\lineto(273.01549242,249.88356171)
\lineto(275.15172267,255.62086619)
\lineto(276.3419081,255.62086619)
\lineto(273.7784318,248.78492894)
\lineto(272.25255305,248.78492894)
\lineto(269.68907675,255.62086619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.87169227,258.28199891)
\lineto(282.99473903,258.28199891)
\lineto(282.99473903,248.78492894)
\lineto(281.87169227,248.78492894)
\lineto(281.87169227,258.28199891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.44518066,252.22120811)
\curveto(287.53779143,252.22120811)(286.90912938,252.11744835)(286.55919452,251.90992883)
\curveto(286.20925966,251.7024093)(286.03429223,251.34840541)(286.03429223,250.84791715)
\curveto(286.03429223,250.44915414)(286.16450055,250.13177134)(286.42491719,249.89576874)
\curveto(286.68940284,249.66383516)(287.04747572,249.54786836)(287.49913583,249.54786836)
\curveto(288.12169436,249.54786836)(288.62014809,249.76759492)(288.994497,250.20704803)
\curveto(289.37291493,250.65057015)(289.5621239,251.23854213)(289.5621239,251.97096398)
\lineto(289.5621239,252.22120811)
\lineto(288.44518066,252.22120811)
\closepath
\moveto(290.68517066,252.68507528)
\lineto(290.68517066,248.78492894)
\lineto(289.5621239,248.78492894)
\lineto(289.5621239,249.82252656)
\curveto(289.30577627,249.40748751)(288.98635898,249.10027723)(288.60387205,248.90089573)
\curveto(288.22138511,248.70558324)(287.75344896,248.60792699)(287.2000636,248.60792699)
\curveto(286.50019388,248.60792699)(285.94273951,248.80323948)(285.52770049,249.19386447)
\curveto(285.11673048,249.58855847)(284.91124547,250.1154953)(284.91124547,250.77467496)
\curveto(284.91124547,251.5437179)(285.1675931,252.12355187)(285.68028836,252.51417685)
\curveto(286.19705263,252.90480184)(286.96609552,253.10011433)(287.98741703,253.10011433)
\lineto(289.5621239,253.10011433)
\lineto(289.5621239,253.20997761)
\curveto(289.5621239,253.72674191)(289.39122548,254.12550492)(289.04942864,254.40626663)
\curveto(288.71170081,254.69109735)(288.23562664,254.83351271)(287.62120613,254.83351271)
\curveto(287.23058117,254.83351271)(286.85012874,254.78671909)(286.47984883,254.69313185)
\curveto(286.10956892,254.59954462)(285.75353054,254.45916376)(285.4117337,254.27198929)
\lineto(285.4117337,255.30958691)
\curveto(285.82270371,255.46827831)(286.22146669,255.58627961)(286.60802264,255.6635908)
\curveto(286.99457859,255.74497101)(287.37096202,255.78566111)(287.73717292,255.78566111)
\curveto(288.72594235,255.78566111)(289.46446766,255.52931346)(289.95274886,255.01661817)
\curveto(290.44103006,254.50392287)(290.68517066,253.72674191)(290.68517066,252.68507528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.8487442,248.15016334)
\curveto(295.53136142,247.33636128)(295.22211666,246.80535544)(294.92100992,246.55714582)
\curveto(294.61990318,246.30893619)(294.21707119,246.18483138)(293.71251395,246.18483138)
\lineto(292.81529725,246.18483138)
\lineto(292.81529725,247.12477275)
\lineto(293.47447687,247.12477275)
\curveto(293.78372163,247.12477275)(294.02379322,247.19801493)(294.19469164,247.3444993)
\curveto(294.36559006,247.49098367)(294.55479902,247.83684955)(294.76231853,248.38209692)
\lineto(294.96373453,248.89479222)
\lineto(292.19884223,255.62086619)
\lineto(293.38902766,255.62086619)
\lineto(295.5252579,250.2741867)
\lineto(297.66148815,255.62086619)
\lineto(298.85167358,255.62086619)
\lineto(295.8487442,248.15016334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24913285,252.48365927)
\lineto(306.24913285,251.93434289)
\lineto(301.08555916,251.93434289)
\curveto(301.13438728,251.16123094)(301.36632085,250.57122445)(301.78135987,250.16432342)
\curveto(302.2004679,249.7614914)(302.78233633,249.56007539)(303.52696516,249.56007539)
\curveto(303.95828022,249.56007539)(304.37535374,249.61297253)(304.77818573,249.7187668)
\curveto(305.18508673,249.82456106)(305.58791872,249.98325246)(305.9866817,250.194841)
\lineto(305.9866817,249.13282932)
\curveto(305.58384971,248.96193089)(305.1708452,248.83172256)(304.74766816,248.74220433)
\curveto(304.32449112,248.6526861)(303.89521056,248.60792699)(303.45982649,248.60792699)
\curveto(302.36933182,248.60792699)(301.50466719,248.92530979)(300.86583262,249.56007539)
\curveto(300.23106706,250.194841)(299.91368428,251.05340216)(299.91368428,252.1357589)
\curveto(299.91368428,253.25473672)(300.21479102,254.14178096)(300.8170045,254.79689161)
\curveto(301.42328699,255.45607128)(302.2391235,255.78566111)(303.26451401,255.78566111)
\curveto(304.18411027,255.78566111)(304.91042856,255.48862336)(305.44346887,254.89454786)
\curveto(305.98057819,254.30454137)(306.24913285,253.50091184)(306.24913285,252.48365927)
\closepath
\moveto(305.12608609,252.81324911)
\curveto(305.11794807,253.42766966)(304.94501514,253.91798539)(304.60728731,254.28419632)
\curveto(304.27362849,254.65040724)(303.8301064,254.83351271)(303.27672104,254.83351271)
\curveto(302.65009351,254.83351271)(302.14757077,254.65651076)(301.76915284,254.30250687)
\curveto(301.39480392,253.94850297)(301.17914639,253.45004921)(301.12218025,252.80714559)
\lineto(305.12608609,252.81324911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.05357584,254.57106154)
\curveto(311.92743653,254.64430373)(311.78909019,254.69720086)(311.63853682,254.72975294)
\curveto(311.49205246,254.76637404)(311.32929206,254.78468458)(311.15025562,254.78468458)
\curveto(310.51549006,254.78468458)(310.02720886,254.57716506)(309.68541202,254.16212601)
\curveto(309.34768419,253.75115597)(309.17882028,253.15911498)(309.17882028,252.38600303)
\lineto(309.17882028,248.78492894)
\lineto(308.04967,248.78492894)
\lineto(308.04967,255.62086619)
\lineto(309.17882028,255.62086619)
\lineto(309.17882028,254.55885451)
\curveto(309.41482286,254.97389356)(309.72203311,255.28110384)(310.10045104,255.48048534)
\curveto(310.47886897,255.68393585)(310.9386671,255.78566111)(311.47984543,255.78566111)
\curveto(311.55715662,255.78566111)(311.64260583,255.77955759)(311.73619306,255.76735056)
\curveto(311.82978029,255.75921254)(311.93354004,255.74497101)(312.04747232,255.72462596)
\lineto(312.05357584,254.57106154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.39415023,257.89747744)
\lineto(322.23423762,257.89747744)
\lineto(322.23423762,256.85987982)
\lineto(318.52330051,256.85987982)
\lineto(318.52330051,254.62599318)
\curveto(318.70233695,254.68702834)(318.88137339,254.73178745)(319.06040983,254.76027052)
\curveto(319.23944627,254.7928226)(319.41848271,254.80909864)(319.59751915,254.80909864)
\curveto(320.61477165,254.80909864)(321.42043562,254.53037144)(322.01451108,253.97291703)
\curveto(322.60858654,253.41546263)(322.90562427,252.66066122)(322.90562427,251.70851282)
\curveto(322.90562427,250.72788134)(322.60044852,249.96494192)(321.99009702,249.41969454)
\curveto(321.37974552,248.87851617)(320.51914991,248.60792699)(319.40831018,248.60792699)
\curveto(319.02582324,248.60792699)(318.63519828,248.64047907)(318.2364353,248.70558324)
\curveto(317.84174133,248.7706874)(317.43280583,248.86834365)(317.00962879,248.99855198)
\lineto(317.00962879,250.23756561)
\curveto(317.37583969,250.0381841)(317.75425762,249.88966523)(318.14488258,249.79200898)
\curveto(318.53550754,249.69435273)(318.94851205,249.64552461)(319.38389612,249.64552461)
\curveto(320.08783485,249.64552461)(320.64528922,249.83066458)(321.05625923,250.20094451)
\curveto(321.46722924,250.57122445)(321.67271424,251.07374722)(321.67271424,251.70851282)
\curveto(321.67271424,252.34327842)(321.46722924,252.84580119)(321.05625923,253.21608112)
\curveto(320.64528922,253.58636106)(320.08783485,253.77150103)(319.38389612,253.77150103)
\curveto(319.05430631,253.77150103)(318.7247165,253.73487993)(318.39512669,253.66163775)
\curveto(318.06960589,253.58839556)(317.73594707,253.47446328)(317.39415023,253.31984089)
\lineto(317.39415023,257.89747744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.28454759,123.6489265)
\lineto(140.28454759,122.59912185)
\curveto(139.96716481,122.77408929)(139.64774753,122.90429762)(139.32629574,122.98974684)
\curveto(139.00891296,123.07926506)(138.68746117,123.12402418)(138.36194037,123.12402418)
\curveto(137.63358758,123.12402418)(137.06799519,122.89209059)(136.6651632,122.42822342)
\curveto(136.26233121,121.96842526)(136.06091522,121.32145263)(136.06091522,120.48730552)
\curveto(136.06091522,119.65315842)(136.26233121,119.00415128)(136.6651632,118.54028411)
\curveto(137.06799519,118.08048595)(137.63358758,117.85058687)(138.36194037,117.85058687)
\curveto(138.68746117,117.85058687)(139.00891296,117.89331147)(139.32629574,117.97876069)
\curveto(139.64774753,118.06827892)(139.96716481,118.20052175)(140.28454759,118.37548919)
\lineto(140.28454759,117.33789157)
\curveto(139.97123382,117.1914072)(139.64571302,117.08154392)(139.30798519,117.00830174)
\curveto(138.97432637,116.93505955)(138.618288,116.89843846)(138.23987007,116.89843846)
\curveto(137.21041054,116.89843846)(136.39253953,117.22192478)(135.78625704,117.86889741)
\curveto(135.17997455,118.51587005)(134.87683331,119.38867275)(134.87683331,120.48730552)
\curveto(134.87683331,121.60221434)(135.18200906,122.47908605)(135.79236056,123.11792066)
\curveto(136.40678107,123.75675527)(137.24703163,124.07617258)(138.31311225,124.07617258)
\curveto(138.6589781,124.07617258)(138.99670593,124.03955149)(139.32629574,123.9663093)
\curveto(139.65588555,123.89713613)(139.97530283,123.79134186)(140.28454759,123.6489265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.898805,123.12402418)
\curveto(144.29659152,123.12402418)(143.82051735,122.88802158)(143.47058249,122.41601639)
\curveto(143.12064763,121.94808021)(142.9456802,121.30517659)(142.9456802,120.48730552)
\curveto(142.9456802,119.66943446)(143.11861312,119.02449633)(143.46447897,118.55249114)
\curveto(143.81441383,118.08455496)(144.29252251,117.85058687)(144.898805,117.85058687)
\curveto(145.49694947,117.85058687)(145.97098913,118.08658946)(146.32092399,118.55859465)
\curveto(146.67085885,119.03059984)(146.84582628,119.67350347)(146.84582628,120.48730552)
\curveto(146.84582628,121.29703857)(146.67085885,121.93790768)(146.32092399,122.40991287)
\curveto(145.97098913,122.88598708)(145.49694947,123.12402418)(144.898805,123.12402418)
\closepath
\moveto(144.898805,124.07617258)
\curveto(145.8753674,124.07617258)(146.64237578,123.75878978)(147.19983015,123.12402418)
\curveto(147.75728452,122.48925857)(148.0360117,121.61035236)(148.0360117,120.48730552)
\curveto(148.0360117,119.3683277)(147.75728452,118.48942148)(147.19983015,117.85058687)
\curveto(146.64237578,117.21582126)(145.8753674,116.89843846)(144.898805,116.89843846)
\curveto(143.91817359,116.89843846)(143.1491307,117.21582126)(142.59167633,117.85058687)
\curveto(142.03829097,118.48942148)(141.76159829,119.3683277)(141.76159829,120.48730552)
\curveto(141.76159829,121.61035236)(142.03829097,122.48925857)(142.59167633,123.12402418)
\curveto(143.1491307,123.75878978)(143.91817359,124.07617258)(144.898805,124.07617258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.85266224,122.86157301)
\curveto(153.72652293,122.9348152)(153.58817659,122.98771233)(153.43762322,123.02026441)
\curveto(153.29113886,123.05688551)(153.12837846,123.07519605)(152.94934202,123.07519605)
\curveto(152.31457646,123.07519605)(151.82629526,122.86767653)(151.48449842,122.45263748)
\curveto(151.14677059,122.04166744)(150.97790668,121.44962645)(150.97790668,120.6765145)
\lineto(150.97790668,117.07544041)
\lineto(149.8487564,117.07544041)
\lineto(149.8487564,123.91137766)
\lineto(150.97790668,123.91137766)
\lineto(150.97790668,122.84936598)
\curveto(151.21390926,123.26440503)(151.52111951,123.57161531)(151.89953744,123.77099681)
\curveto(152.27795537,123.97444732)(152.7377535,124.07617258)(153.27893183,124.07617258)
\curveto(153.35624302,124.07617258)(153.44169223,124.07006906)(153.53527946,124.05786203)
\curveto(153.62886669,124.04972401)(153.73262645,124.03548248)(153.84655872,124.01513743)
\lineto(153.85266224,122.86157301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.78430232,122.86157301)
\curveto(158.65816301,122.9348152)(158.51981667,122.98771233)(158.3692633,123.02026441)
\curveto(158.22277894,123.05688551)(158.06001854,123.07519605)(157.8809821,123.07519605)
\curveto(157.24621654,123.07519605)(156.75793534,122.86767653)(156.4161385,122.45263748)
\curveto(156.07841067,122.04166744)(155.90954675,121.44962645)(155.90954675,120.6765145)
\lineto(155.90954675,117.07544041)
\lineto(154.78039648,117.07544041)
\lineto(154.78039648,123.91137766)
\lineto(155.90954675,123.91137766)
\lineto(155.90954675,122.84936598)
\curveto(156.14554933,123.26440503)(156.45275959,123.57161531)(156.83117752,123.77099681)
\curveto(157.20959545,123.97444732)(157.66939358,124.07617258)(158.21057191,124.07617258)
\curveto(158.2878831,124.07617258)(158.37333231,124.07006906)(158.46691954,124.05786203)
\curveto(158.56050677,124.04972401)(158.66426652,124.03548248)(158.7781988,124.01513743)
\lineto(158.78430232,122.86157301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.55309965,120.77417075)
\lineto(165.55309965,120.22485436)
\lineto(160.38952597,120.22485436)
\curveto(160.43835409,119.45174241)(160.67028766,118.86173592)(161.08532668,118.45483489)
\curveto(161.50443471,118.05200287)(162.08630314,117.85058687)(162.83093197,117.85058687)
\curveto(163.26224703,117.85058687)(163.67932055,117.903484)(164.08215254,118.00927827)
\curveto(164.48905354,118.11507253)(164.89188553,118.27376393)(165.29064851,118.48535247)
\lineto(165.29064851,117.42334079)
\curveto(164.88781652,117.25244236)(164.47481201,117.12223403)(164.05163497,117.0327158)
\curveto(163.62845793,116.94319758)(163.19917737,116.89843846)(162.7637933,116.89843846)
\curveto(161.67329862,116.89843846)(160.808634,117.21582126)(160.16979943,117.85058687)
\curveto(159.53503387,118.48535247)(159.21765109,119.34391364)(159.21765109,120.42627037)
\curveto(159.21765109,121.54524819)(159.51875783,122.43229243)(160.12097131,123.08740308)
\curveto(160.7272538,123.74658275)(161.5430903,124.07617258)(162.56848082,124.07617258)
\curveto(163.48807708,124.07617258)(164.21439537,123.77913483)(164.74743568,123.18505933)
\curveto(165.28454499,122.59505284)(165.55309965,121.79142331)(165.55309965,120.77417075)
\closepath
\moveto(164.4300529,121.10376058)
\curveto(164.42191488,121.71818113)(164.24898195,122.20849687)(163.91125412,122.57470779)
\curveto(163.5775953,122.94091871)(163.13407321,123.12402418)(162.58068785,123.12402418)
\curveto(161.95406031,123.12402418)(161.45153758,122.94702223)(161.07311965,122.59301834)
\curveto(160.69877073,122.23901444)(160.4831132,121.74056068)(160.42614706,121.09765706)
\lineto(164.4300529,121.10376058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.3157945,123.6489265)
\lineto(172.3157945,122.59912185)
\curveto(171.99841172,122.77408929)(171.67899444,122.90429762)(171.35754265,122.98974684)
\curveto(171.04015987,123.07926506)(170.71870808,123.12402418)(170.39318728,123.12402418)
\curveto(169.66483449,123.12402418)(169.0992421,122.89209059)(168.69641011,122.42822342)
\curveto(168.29357812,121.96842526)(168.09216212,121.32145263)(168.09216212,120.48730552)
\curveto(168.09216212,119.65315842)(168.29357812,119.00415128)(168.69641011,118.54028411)
\curveto(169.0992421,118.08048595)(169.66483449,117.85058687)(170.39318728,117.85058687)
\curveto(170.71870808,117.85058687)(171.04015987,117.89331147)(171.35754265,117.97876069)
\curveto(171.67899444,118.06827892)(171.99841172,118.20052175)(172.3157945,118.37548919)
\lineto(172.3157945,117.33789157)
\curveto(172.00248073,117.1914072)(171.67695993,117.08154392)(171.3392321,117.00830174)
\curveto(171.00557328,116.93505955)(170.64953491,116.89843846)(170.27111698,116.89843846)
\curveto(169.24165745,116.89843846)(168.42378644,117.22192478)(167.81750395,117.86889741)
\curveto(167.21122146,118.51587005)(166.90808021,119.38867275)(166.90808021,120.48730552)
\curveto(166.90808021,121.60221434)(167.21325596,122.47908605)(167.82360746,123.11792066)
\curveto(168.43802797,123.75675527)(169.27827854,124.07617258)(170.34435916,124.07617258)
\curveto(170.69022501,124.07617258)(171.02795284,124.03955149)(171.35754265,123.9663093)
\curveto(171.68713246,123.89713613)(172.00654974,123.79134186)(172.3157945,123.6489265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39196739,125.85229556)
\lineto(175.39196739,123.91137766)
\lineto(177.70519957,123.91137766)
\lineto(177.70519957,123.03857496)
\lineto(175.39196739,123.03857496)
\lineto(175.39196739,119.32763759)
\curveto(175.39196739,118.77018319)(175.46724408,118.41211028)(175.61779745,118.25341888)
\curveto(175.77241983,118.09472748)(176.08369909,118.01538178)(176.55163524,118.01538178)
\lineto(177.70519957,118.01538178)
\lineto(177.70519957,117.07544041)
\lineto(176.55163524,117.07544041)
\curveto(175.68493611,117.07544041)(175.08679164,117.23616631)(174.75720183,117.55761813)
\curveto(174.42761202,117.88313895)(174.26281712,118.47314544)(174.26281712,119.32763759)
\lineto(174.26281712,123.03857496)
\lineto(173.43884259,123.03857496)
\lineto(173.43884259,123.91137766)
\lineto(174.26281712,123.91137766)
\lineto(174.26281712,125.85229556)
\lineto(175.39196739,125.85229556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.03551898,120.77417075)
\lineto(185.03551898,120.22485436)
\lineto(179.87194529,120.22485436)
\curveto(179.92077341,119.45174241)(180.15270698,118.86173592)(180.567746,118.45483489)
\curveto(180.98685403,118.05200287)(181.56872246,117.85058687)(182.31335129,117.85058687)
\curveto(182.74466635,117.85058687)(183.16173988,117.903484)(183.56457186,118.00927827)
\curveto(183.97147286,118.11507253)(184.37430485,118.27376393)(184.77306783,118.48535247)
\lineto(184.77306783,117.42334079)
\curveto(184.37023584,117.25244236)(183.95723133,117.12223403)(183.53405429,117.0327158)
\curveto(183.11087725,116.94319758)(182.6815967,116.89843846)(182.24621263,116.89843846)
\curveto(181.15571795,116.89843846)(180.29105332,117.21582126)(179.65221875,117.85058687)
\curveto(179.01745319,118.48535247)(178.70007041,119.34391364)(178.70007041,120.42627037)
\curveto(178.70007041,121.54524819)(179.00117715,122.43229243)(179.60339063,123.08740308)
\curveto(180.20967312,123.74658275)(181.02550963,124.07617258)(182.05090015,124.07617258)
\curveto(182.97049641,124.07617258)(183.69681469,123.77913483)(184.229855,123.18505933)
\curveto(184.76696432,122.59505284)(185.03551898,121.79142331)(185.03551898,120.77417075)
\closepath
\moveto(183.91247222,121.10376058)
\curveto(183.9043342,121.71818113)(183.73140127,122.20849687)(183.39367344,122.57470779)
\curveto(183.06001463,122.94091871)(182.61649254,123.12402418)(182.06310718,123.12402418)
\curveto(181.43647964,123.12402418)(180.9339569,122.94702223)(180.55553897,122.59301834)
\curveto(180.18119005,122.23901444)(179.96553252,121.74056068)(179.90856638,121.09765706)
\lineto(183.91247222,121.10376058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.37707129,122.87378005)
\lineto(191.37707129,126.57251038)
\lineto(192.50011805,126.57251038)
\lineto(192.50011805,117.07544041)
\lineto(191.37707129,117.07544041)
\lineto(191.37707129,118.100831)
\curveto(191.14106871,117.69392997)(190.84199648,117.39078871)(190.47985459,117.1914072)
\curveto(190.12178171,116.99609471)(189.69046665,116.89843846)(189.18590941,116.89843846)
\curveto(188.35990038,116.89843846)(187.68647922,117.22802829)(187.16564594,117.88720796)
\curveto(186.64888167,118.54638762)(186.39049954,119.41308681)(186.39049954,120.48730552)
\curveto(186.39049954,121.56152423)(186.64888167,122.42822342)(187.16564594,123.08740308)
\curveto(187.68647922,123.74658275)(188.35990038,124.07617258)(189.18590941,124.07617258)
\curveto(189.69046665,124.07617258)(190.12178171,123.97648183)(190.47985459,123.77710033)
\curveto(190.84199648,123.58178783)(191.14106871,123.28068107)(191.37707129,122.87378005)
\closepath
\moveto(187.55016739,120.48730552)
\curveto(187.55016739,119.66129644)(187.7190313,119.0122893)(188.05675913,118.54028411)
\curveto(188.39855597,118.07234793)(188.86649212,117.83837983)(189.46056758,117.83837983)
\curveto(190.05464304,117.83837983)(190.52257919,118.07234793)(190.86437603,118.54028411)
\curveto(191.20617287,119.0122893)(191.37707129,119.66129644)(191.37707129,120.48730552)
\curveto(191.37707129,121.31331461)(191.20617287,121.96028724)(190.86437603,122.42822342)
\curveto(190.52257919,122.90022861)(190.05464304,123.13623121)(189.46056758,123.13623121)
\curveto(188.86649212,123.13623121)(188.39855597,122.90022861)(188.05675913,122.42822342)
\curveto(187.7190313,121.96028724)(187.55016739,121.31331461)(187.55016739,120.48730552)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.21228187,105.14917131)
\lineto(141.21228187,104.59985492)
\lineto(136.04870819,104.59985492)
\curveto(136.09753631,103.82674297)(136.32946988,103.23673648)(136.7445089,102.82983545)
\curveto(137.16361693,102.42700343)(137.74548536,102.22558743)(138.49011418,102.22558743)
\curveto(138.92142924,102.22558743)(139.33850277,102.27848456)(139.74133476,102.38427883)
\curveto(140.14823576,102.49007309)(140.55106775,102.64876449)(140.94983073,102.86035303)
\lineto(140.94983073,101.79834135)
\curveto(140.54699874,101.62744292)(140.13399422,101.49723459)(139.71081718,101.40771636)
\curveto(139.28764014,101.31819814)(138.85835959,101.27343902)(138.42297552,101.27343902)
\curveto(137.33248084,101.27343902)(136.46781622,101.59082182)(135.82898165,102.22558743)
\curveto(135.19421609,102.86035303)(134.87683331,103.7189142)(134.87683331,104.80127093)
\curveto(134.87683331,105.92024875)(135.17794005,106.80729299)(135.78015353,107.46240364)
\curveto(136.38643602,108.12158331)(137.20227252,108.45117314)(138.22766304,108.45117314)
\curveto(139.1472593,108.45117314)(139.87357758,108.15413539)(140.40661789,107.56005989)
\curveto(140.94372721,106.9700534)(141.21228187,106.16642387)(141.21228187,105.14917131)
\closepath
\moveto(140.08923511,105.47876114)
\curveto(140.08109709,106.09318169)(139.90816417,106.58349743)(139.57043634,106.94970835)
\curveto(139.23677752,107.31591927)(138.79325543,107.49902474)(138.23987007,107.49902474)
\curveto(137.61324253,107.49902474)(137.1107198,107.32202279)(136.73230187,106.9680189)
\curveto(136.35795295,106.614015)(136.14229542,106.11556125)(136.08532928,105.47265762)
\lineto(140.08923511,105.47876114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.41345334,108.08496222)
\lineto(147.41345334,107.02295054)
\curveto(147.09607056,107.18571095)(146.76648075,107.30778125)(146.42468391,107.38916146)
\curveto(146.08288707,107.47054167)(145.7288832,107.51123177)(145.3626723,107.51123177)
\curveto(144.80521793,107.51123177)(144.3861099,107.42578255)(144.10534821,107.25488412)
\curveto(143.82865553,107.08398569)(143.69030919,106.82763804)(143.69030919,106.48584118)
\curveto(143.69030919,106.22542452)(143.78999994,106.0199395)(143.98938143,105.86938612)
\curveto(144.18876292,105.72290175)(144.5895604,105.5825209)(145.19177388,105.44824356)
\lineto(145.57629533,105.36279434)
\curveto(146.37382128,105.19189591)(146.93941367,104.9497898)(147.27307249,104.63647601)
\curveto(147.61080032,104.32723123)(147.77966424,103.89388164)(147.77966424,103.33642723)
\curveto(147.77966424,102.70166163)(147.52738562,102.19913886)(147.02282838,101.82885892)
\curveto(146.52234015,101.45857899)(145.83264296,101.27343902)(144.9537368,101.27343902)
\curveto(144.5875259,101.27343902)(144.20503896,101.31006012)(143.80627598,101.3833023)
\curveto(143.41158201,101.45247547)(142.99450848,101.55826974)(142.5550554,101.7006851)
\lineto(142.5550554,102.86035303)
\curveto(142.97009442,102.64469548)(143.37902993,102.48193507)(143.78186192,102.3720718)
\curveto(144.18469391,102.26627753)(144.58345689,102.2133804)(144.97815086,102.2133804)
\curveto(145.50712216,102.2133804)(145.91402316,102.30289862)(146.19885385,102.48193507)
\curveto(146.48368455,102.66504054)(146.6260999,102.92138818)(146.6260999,103.25097801)
\curveto(146.6260999,103.55615378)(146.52234015,103.79012188)(146.31482064,103.95288229)
\curveto(146.11137014,104.1156427)(145.66174454,104.27229959)(144.96594383,104.42285297)
\lineto(144.57531887,104.5144057)
\curveto(143.87951816,104.66089007)(143.37699542,104.88468564)(143.06775066,105.1857924)
\curveto(142.7585059,105.49096817)(142.60388352,105.90804172)(142.60388352,106.43701306)
\curveto(142.60388352,107.07991668)(142.83174808,107.57633593)(143.2874772,107.92627082)
\curveto(143.74320632,108.2762057)(144.39017891,108.45117314)(145.22839497,108.45117314)
\curveto(145.64343399,108.45117314)(146.03405895,108.42065556)(146.40026985,108.35962041)
\curveto(146.76648075,108.29858526)(147.10420858,108.20703252)(147.41345334,108.08496222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.68493645,110.22729612)
\lineto(150.68493645,108.28637822)
\lineto(152.99816863,108.28637822)
\lineto(152.99816863,107.41357552)
\lineto(150.68493645,107.41357552)
\lineto(150.68493645,103.70263815)
\curveto(150.68493645,103.14518375)(150.76021313,102.78711084)(150.9107665,102.62841944)
\curveto(151.06538888,102.46972804)(151.37666815,102.39038234)(151.8446043,102.39038234)
\lineto(152.99816863,102.39038234)
\lineto(152.99816863,101.45044097)
\lineto(151.8446043,101.45044097)
\curveto(150.97790517,101.45044097)(150.3797607,101.61116688)(150.05017089,101.93261869)
\curveto(149.72058108,102.25813951)(149.55578617,102.848146)(149.55578617,103.70263815)
\lineto(149.55578617,107.41357552)
\lineto(148.73181165,107.41357552)
\lineto(148.73181165,108.28637822)
\lineto(149.55578617,108.28637822)
\lineto(149.55578617,110.22729612)
\lineto(150.68493645,110.22729612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.48132405,108.28637822)
\lineto(155.60437081,108.28637822)
\lineto(155.60437081,101.45044097)
\lineto(154.48132405,101.45044097)
\lineto(154.48132405,108.28637822)
\closepath
\moveto(154.48132405,110.94751094)
\lineto(155.60437081,110.94751094)
\lineto(155.60437081,109.52539185)
\lineto(154.48132405,109.52539185)
\lineto(154.48132405,110.94751094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.27038499,106.97412241)
\curveto(163.55114668,107.47867969)(163.88684001,107.85099413)(164.27746497,108.09106573)
\curveto(164.66808993,108.33113734)(165.12788806,108.45117314)(165.65685936,108.45117314)
\curveto(166.36893611,108.45117314)(166.91825246,108.20092901)(167.30480841,107.70044075)
\curveto(167.69136436,107.20402149)(167.88464233,106.49601371)(167.88464233,105.57641738)
\lineto(167.88464233,101.45044097)
\lineto(166.75549206,101.45044097)
\lineto(166.75549206,105.53979629)
\curveto(166.75549206,106.19490695)(166.63952527,106.68115367)(166.4075917,106.99853647)
\curveto(166.17565813,107.31591927)(165.82165426,107.47461068)(165.34558009,107.47461068)
\curveto(164.76371166,107.47461068)(164.30391353,107.28133269)(163.9661857,106.89477671)
\curveto(163.62845787,106.50822074)(163.45959396,105.98128391)(163.45959396,105.31396622)
\lineto(163.45959396,101.45044097)
\lineto(162.33044368,101.45044097)
\lineto(162.33044368,105.53979629)
\curveto(162.33044368,106.19897596)(162.2144769,106.68522268)(161.98254333,106.99853647)
\curveto(161.75060976,107.31591927)(161.39253688,107.47461068)(160.90832469,107.47461068)
\curveto(160.33459428,107.47461068)(159.87886516,107.27929818)(159.54113733,106.8886732)
\curveto(159.2034095,106.50211722)(159.03454559,105.9772149)(159.03454559,105.31396622)
\lineto(159.03454559,101.45044097)
\lineto(157.90539531,101.45044097)
\lineto(157.90539531,108.28637822)
\lineto(159.03454559,108.28637822)
\lineto(159.03454559,107.22436654)
\curveto(159.29089322,107.6434746)(159.59810347,107.95271938)(159.95617635,108.15210089)
\curveto(160.31424923,108.35148239)(160.73946078,108.45117314)(161.23181098,108.45117314)
\curveto(161.7282302,108.45117314)(162.14937274,108.32503382)(162.49523859,108.07275519)
\curveto(162.84517345,107.82047655)(163.10355558,107.45426562)(163.27038499,106.97412241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.23742685,104.88672014)
\curveto(172.33003762,104.88672014)(171.70137557,104.78296038)(171.35144072,104.57544086)
\curveto(171.00150586,104.36792133)(170.82653843,104.01391744)(170.82653843,103.51342918)
\curveto(170.82653843,103.11466617)(170.95674675,102.79728337)(171.21716339,102.56128077)
\curveto(171.48164904,102.32934719)(171.83972191,102.2133804)(172.29138202,102.2133804)
\curveto(172.91394055,102.2133804)(173.41239428,102.43310695)(173.7867432,102.87256006)
\curveto(174.16516113,103.31608218)(174.35437009,103.90405416)(174.35437009,104.63647601)
\lineto(174.35437009,104.88672014)
\lineto(173.23742685,104.88672014)
\closepath
\moveto(175.47741685,105.35058731)
\lineto(175.47741685,101.45044097)
\lineto(174.35437009,101.45044097)
\lineto(174.35437009,102.48803859)
\curveto(174.09802246,102.07299954)(173.77860518,101.76578927)(173.39611824,101.56640776)
\curveto(173.0136313,101.37109527)(172.54569515,101.27343902)(171.99230979,101.27343902)
\curveto(171.29244007,101.27343902)(170.7349857,101.46875152)(170.31994668,101.8593765)
\curveto(169.90897667,102.2540705)(169.70349167,102.78100733)(169.70349167,103.44018699)
\curveto(169.70349167,104.20922993)(169.9598393,104.7890639)(170.47253456,105.17968888)
\curveto(170.98929883,105.57031387)(171.75834171,105.76562636)(172.77966322,105.76562636)
\lineto(174.35437009,105.76562636)
\lineto(174.35437009,105.87548964)
\curveto(174.35437009,106.39225394)(174.18347167,106.79101695)(173.84167483,107.07177866)
\curveto(173.503947,107.35660938)(173.02787283,107.49902474)(172.41345232,107.49902474)
\curveto(172.02282736,107.49902474)(171.64237493,107.45223112)(171.27209502,107.35864388)
\curveto(170.90181511,107.26505665)(170.54577674,107.12467579)(170.2039799,106.93750132)
\lineto(170.2039799,107.97509894)
\curveto(170.61494991,108.13379034)(171.01371289,108.25179164)(171.40026884,108.32910283)
\curveto(171.78682478,108.41048304)(172.16320821,108.45117314)(172.52941911,108.45117314)
\curveto(173.51818854,108.45117314)(174.25671385,108.19482549)(174.74499505,107.6821302)
\curveto(175.23327625,107.16943491)(175.47741685,106.39225394)(175.47741685,105.35058731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.90759213,110.22729612)
\lineto(178.90759213,108.28637822)
\lineto(181.22082432,108.28637822)
\lineto(181.22082432,107.41357552)
\lineto(178.90759213,107.41357552)
\lineto(178.90759213,103.70263815)
\curveto(178.90759213,103.14518375)(178.98286882,102.78711084)(179.13342219,102.62841944)
\curveto(179.28804457,102.46972804)(179.59932383,102.39038234)(180.06725998,102.39038234)
\lineto(181.22082432,102.39038234)
\lineto(181.22082432,101.45044097)
\lineto(180.06725998,101.45044097)
\curveto(179.20056085,101.45044097)(178.60241638,101.61116688)(178.27282657,101.93261869)
\curveto(177.94323676,102.25813951)(177.77844186,102.848146)(177.77844186,103.70263815)
\lineto(177.77844186,107.41357552)
\lineto(176.95446734,107.41357552)
\lineto(176.95446734,108.28637822)
\lineto(177.77844186,108.28637822)
\lineto(177.77844186,110.22729612)
\lineto(178.90759213,110.22729612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.55114372,105.14917131)
\lineto(188.55114372,104.59985492)
\lineto(183.38757004,104.59985492)
\curveto(183.43639816,103.82674297)(183.66833173,103.23673648)(184.08337074,102.82983545)
\curveto(184.50247877,102.42700343)(185.0843472,102.22558743)(185.82897603,102.22558743)
\curveto(186.26029109,102.22558743)(186.67736462,102.27848456)(187.08019661,102.38427883)
\curveto(187.48709761,102.49007309)(187.8899296,102.64876449)(188.28869258,102.86035303)
\lineto(188.28869258,101.79834135)
\curveto(187.88586059,101.62744292)(187.47285607,101.49723459)(187.04967903,101.40771636)
\curveto(186.62650199,101.31819814)(186.19722144,101.27343902)(185.76183737,101.27343902)
\curveto(184.67134269,101.27343902)(183.80667807,101.59082182)(183.1678435,102.22558743)
\curveto(182.53307794,102.86035303)(182.21569516,103.7189142)(182.21569516,104.80127093)
\curveto(182.21569516,105.92024875)(182.5168019,106.80729299)(183.11901538,107.46240364)
\curveto(183.72529787,108.12158331)(184.54113437,108.45117314)(185.56652489,108.45117314)
\curveto(186.48612115,108.45117314)(187.21243943,108.15413539)(187.74547974,107.56005989)
\curveto(188.28258906,106.9700534)(188.55114372,106.16642387)(188.55114372,105.14917131)
\closepath
\moveto(187.42809696,105.47876114)
\curveto(187.41995894,106.09318169)(187.24702602,106.58349743)(186.90929819,106.94970835)
\curveto(186.57563937,107.31591927)(186.13211728,107.49902474)(185.57873192,107.49902474)
\curveto(184.95210438,107.49902474)(184.44958164,107.32202279)(184.07116372,106.9680189)
\curveto(183.6968148,106.614015)(183.48115727,106.11556125)(183.42419113,105.47265762)
\lineto(187.42809696,105.47876114)
\closepath
}
}
\end{pspicture}


==> figures/dema_img/image_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/dema_img/image_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.99488873bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34416586)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dema_img/image_2.pdf}}%
    \put(0.08733412,0.810862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Sparse\\ \end{tabular}}}}%
    \put(0.08833412,0.75878206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Visual\end{tabular}}}}%
    \put(0.05820382,0.71076937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Odometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/dema_img/image_2.pdf}}%
    \put(0.69179939,0.94996798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conv layer 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/dema_img/image_2.pdf}}%
    \put(0.556499,0.60254614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(correction)\end{tabular}}}}%
    \put(0.76899849,0.42812642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(uncertainty)\end{tabular}}}}%
    \put(0.73528365,1.00356903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}D-DICE\end{tabular}}}}%
    \put(0.39365653,0.81516589){\color[rgb]{1,0.10588235,0}\transparent{0.4653179}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}errors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/dema_img/image_2.pdf}}%
    \put(0.16273649,0.6167444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/dema_img/image_2.pdf}}%
    \put(0.69193938,0.89261925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conv layer 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/dema_img/image_2.pdf}}%
    \put(0.69158064,0.83527042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conv layer 3\end{tabular}}}}%
    \put(0.69115182,0.77792159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conv layer 4\end{tabular}}}}%
    \put(0.69171187,0.72057277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conv layer 5\end{tabular}}}}%
    \put(0.37779419,0.34290423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}corrected \\ \end{tabular}}}}%
%    \put(0.08033412,0.75878206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Visual\end{tabular}}}}%
%    \put(0.03420382,0.71076937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Odometry\end{tabular}}}}%
    \put(0.38508354,0.30575946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}estimate\end{tabular}}}}%
  \end{picture}%
\endgroup%

